Permutations that Destroy Arithmetic Progressions in Elementary $p$-Groups

Given an abelian group $G$, it is natural to ask whether there exists a permutation $\pi$ of $G$ that "destroys" all nontrivial 3-term arithmetic progressions (APs), in the sense that $\pi(b) - \pi(a) \neq \pi(c) - \pi(b)$ for every ordered triple $(a,b,c) \in G^3$ satisfying $b-a = c-b \neq 0$. This question was resolved for infinite groups $G$ by Hegarty, who showed that there exists an AP-destroying permutation of $G$ if and only if $G/\Omega_2(G)$ has the same cardinality as $G$, where $\Omega_2(G)$ denotes the subgroup of all elements in $G$ whose order divides $2$. In the case when $G$ is finite, however, only partial results have been obtained thus far. Hegarty has conjectured that an AP-destroying permutation of $G$ exists if $G = \mathbb{Z}/n\mathbb{Z}$ for all $n \neq 2,3,5,7$, and together with Martinsson, he has proven the conjecture for all $n > 1.4 \times 10^{14}$. In this paper, we show that if $p$ is a prime and $k$ is a positive integer, then there is an AP-destroying permutation of the elementary $p$-group $(\mathbb{Z}/p\mathbb{Z})^k$ if and only if $p$ is odd and $(p,k) \not\in \{(3,1),(5,1), (7,1)\}$.

==> Database.txt <==
Below is a database containing the following information: (1) the first column indicates whether or not the method detailed in Section 2 of the paper results in an AP-destroying permutation of F_p for the primes p between 11 and 1303, inclusive; (2) the second column gives the prime under consideration; (3) the third column indicates the swap made to destroy the progression (0, 3/2, 3); (4) the fourth column indicates the swap made to destroy the AP (1/3, 2/3, 1); and (5) the fifth column gives the explicit AP-destroying permutation that results from performing these swaps to f, viewed as a permutation of the list (0, 1, ... , p-1).

False     11
False     13
True     17      16      5      {1,0,9,16,13,3,7,5,15,2,12,14,10,4,11,8,6}
True     19      17      4      {1,0,10,9,3,4,16,11,12,17,2,7,8,5,15,14,6,13,18}
True     23      15      5      {1,0,12,20,6,3,4,10,14,18,7,21,2,16,5,8,13,19,9,17,15,11,22}
False     29
False     31
True     37      16      10      {1,0,19,7,28,15,31,16,14,33,3,27,34,20,8,5,25,24,35,2,13,30,32,29,17,26,10,11,4,23,21,6,22,9,12,18,36}
True     41      40      6      {1,0,21,40,31,33,3,6,36,32,37,15,24,19,7,11,18,29,16,13,39,2,28,25,12,23,30,38,22,17,26,4,9,5,35,34,8,10,27,20,14}
True     43      40      2      {1,0,3,14,11,26,36,37,27,24,13,4,18,10,40,23,35,38,12,34,28,41,2,15,9,31,5,8,20,22,33,25,39,30,19,16,6,7,17,32,29,21,42}
True     47      15      7      {1,0,24,22,12,19,8,3,6,21,33,30,4,29,37,16,27,36,34,5,40,9,15,45,2,32,38,7,42,13,11,44,25,10,18,43,17,14,26,41,20,39,28,35,31,23,46}
True     53      39      8      {1,0,27,34,40,32,9,38,3,6,16,29,31,49,19,46,10,25,20,14,8,48,41,30,42,17,51,2,36,11,23,12,5,45,39,50,28,43,7,18,4,22,24,37,47,33,15,44,21,13,35,26,52}
True     59      8      2      {1,0,3,37,15,12,10,17,20,46,6,43,5,50,38,4,48,7,23,28,30,45,51,18,32,26,25,35,19,57,2,40,24,34,33,27,41,8,14,56,31,36,52,11,55,21,9,54,16,53,13,22,42,49,47,44,39,29,58}
True     61      14      4      {1,0,31,48,3,49,51,35,23,34,55,50,56,47,41,57,42,18,17,45,58,32,25,8,28,22,54,52,24,40,59,2,21,37,9,7,39,33,53,36,29,46,16,44,43,19,4,13,14,5,11,6,27,38,26,10,12,15,20,30,60}
True     67      14      2      {1,0,3,24,17,27,56,48,42,15,47,61,28,31,45,9,21,4,41,60,57,16,64,35,14,59,49,5,12,37,38,13,44,65,2,23,54,29,30,55,62,18,8,53,32,34,51,10,7,26,63,46,58,43,36,39,6,20,52,25,19,11,40,50,22,33,66}
True     71      21      4      {1,0,36,44,3,57,12,61,9,8,64,13,6,11,66,19,40,46,4,15,32,24,42,34,18,54,41,50,33,49,45,55,20,28,23,69,2,48,43,51,16,26,22,38,21,30,17,68,37,29,27,39,56,67,25,31,52,5,60,65,58,7,63,62,10,59,14,53,47,35,70}
True     73      8      4      {1,0,37,64,3,44,61,21,49,65,22,20,67,45,47,39,32,43,69,50,11,7,10,54,70,38,59,46,60,68,56,33,16,31,58,48,71,2,25,15,42,57,40,17,5,13,27,14,35,55,19,63,66,62,23,4,30,41,34,26,28,6,53,51,8,9,52,12,29,18,24,36,72}
True     79      20      4      {1,0,40,4,3,16,66,34,10,44,8,36,33,73,17,58,5,14,22,25,53,64,18,55,56,19,76,41,48,30,29,51,42,12,7,70,11,47,52,77,2,27,32,68,9,72,67,37,28,50,49,31,38,20,60,23,24,61,15,75,54,57,65,74,21,62,6,46,43,71,35,69,45,13,63,59,26,39,78}
True     83      24      8      {1,0,42,45,21,50,14,12,3,37,25,68,7,32,6,72,26,44,60,35,54,4,34,65,28,10,16,40,52,63,36,75,13,78,22,19,30,9,59,66,27,81,2,56,17,24,74,53,64,61,5,70,8,47,20,80,43,67,73,38,18,49,79,29,48,23,39,57,11,77,51,76,15,58,46,31,71,69,33,62,55,41,82}
True     89      24      2      {1,0,3,26,67,18,15,51,78,10,9,81,52,48,70,6,39,21,5,75,49,17,85,31,30,57,24,33,35,43,45,23,64,27,55,28,47,77,82,16,69,76,53,29,87,2,60,36,13,20,73,7,12,42,61,34,62,25,66,86,46,54,56,65,32,63,58,4,72,40,14,84,68,50,83,19,41,37,8,80,79,11,38,74,71,22,59,44,88}
True     97      16      2      {1,0,3,91,73,39,81,14,85,54,68,53,89,15,7,13,65,40,27,46,34,37,75,38,93,66,56,18,52,87,55,72,94,50,20,61,62,21,23,5,17,71,67,88,86,69,19,64,95,2,33,78,28,11,9,30,26,80,92,74,76,35,36,77,47,49,25,42,10,45,79,41,31,4,59,22,60,63,51,70,57,6,84,90,82,8,44,29,43,12,83,16,58,24,32,48,96}
True     101      61      10      {1,0,51,53,76,81,17,29,38,45,3,46,59,70,65,27,19,6,73,16,96,77,23,22,80,97,35,15,83,7,64,88,60,49,91,26,87,71,8,57,48,69,89,47,62,9,11,43,40,33,99,2,68,61,58,90,92,39,54,12,32,34,44,93,30,14,75,98,52,41,13,37,94,18,86,66,4,21,79,78,24,5,85,28,95,82,74,36,31,42,55,10,56,63,72,84,20,25,67,50,100}
True     103      15      17      {1,0,52,55,26,62,86,59,13,23,31,75,43,8,81,69,58,3,63,38,67,54,89,9,73,33,4,42,92,32,79,10,29,25,100,53,83,39,19,37,85,98,27,12,96,87,56,57,88,82,68,101,2,35,21,15,46,47,16,7,91,76,5,18,66,84,64,20,50,97,78,74,93,24,71,11,61,99,70,30,94,14,49,36,65,40,6,45,48,22,95,60,28,72,80,90,44,17,41,77,34,51,102}
True     107      26      5      {1,0,54,70,27,3,18,46,67,12,75,39,9,33,23,50,87,63,6,62,91,51,73,14,58,30,36,4,65,48,25,38,97,13,85,52,43,81,31,11,99,47,79,5,90,88,7,41,29,83,15,21,35,105,2,72,86,92,24,78,66,100,19,17,102,28,60,8,96,76,26,104,55,22,94,10,69,82,59,42,103,37,77,49,93,34,56,16,45,101,44,20,57,84,74,98,68,32,95,40,61,89,64,80,71,53,106}
True     109      61      4      {1,0,55,84,3,22,91,78,41,97,11,10,100,42,39,80,75,77,103,23,60,26,5,19,50,48,21,105,74,94,40,102,92,76,93,81,106,56,66,14,30,8,13,71,57,63,64,58,25,89,24,62,65,72,107,2,37,44,47,85,20,73,51,45,46,52,38,96,101,79,95,43,53,82,28,16,33,17,7,69,15,35,4,88,61,59,90,104,83,49,86,6,32,34,29,70,67,9,99,98,12,68,31,18,87,27,36,54,108}
True     113      17      4      {1,0,57,20,3,68,19,97,99,88,34,72,66,87,105,98,106,38,44,6,17,70,36,59,33,104,100,67,109,39,49,62,53,24,10,42,22,55,85,29,65,102,35,92,18,108,86,101,73,30,52,82,50,32,90,37,111,2,76,23,81,63,31,61,83,40,12,27,5,95,21,78,11,48,84,110,58,91,71,103,89,60,51,64,74,4,46,13,9,80,54,77,43,96,107,69,93,7,15,8,26,47,41,79,25,14,16,94,45,28,75,56,112}
True     127      31      4      {1,0,64,41,3,51,106,109,16,113,89,104,53,88,118,17,8,15,120,107,108,121,52,116,90,61,44,80,59,92,72,85,4,77,71,98,60,103,117,114,54,31,124,65,26,48,58,100,45,70,94,5,22,12,40,97,93,78,46,28,36,25,84,125,2,43,102,91,99,81,49,34,30,87,115,105,122,33,57,82,27,69,79,101,62,32,96,73,13,10,24,67,29,56,50,123,86,55,35,68,47,83,66,37,11,75,6,19,20,7,112,119,110,9,39,74,23,38,14,111,18,21,76,95,42,63,126}
True     131      6      2      {1,0,3,22,33,105,44,75,82,102,118,12,11,121,103,35,41,54,51,69,59,25,6,57,71,21,126,34,117,122,83,93,86,4,27,15,91,85,100,84,95,16,78,64,66,99,94,92,101,123,76,18,63,89,17,81,124,23,61,20,107,58,112,52,43,129,2,88,79,19,73,24,111,70,108,7,50,114,42,68,113,55,8,30,39,37,32,128,67,53,115,36,47,31,46,40,116,104,127,45,38,48,9,14,97,5,110,60,74,125,106,72,62,80,77,90,96,28,10,120,119,13,29,49,56,109,26,98,87,65,130}
True     137      33      4      {1,0,69,54,3,55,23,98,120,61,96,25,80,116,49,64,60,129,99,101,48,124,81,6,40,11,58,66,93,52,32,84,30,46,133,47,118,100,119,130,24,127,62,51,109,67,103,35,20,14,74,43,29,106,33,5,115,125,26,72,16,9,42,87,15,78,27,45,135,2,92,110,59,122,50,95,128,121,65,111,12,22,132,104,31,108,94,63,123,117,102,134,70,28,86,75,10,113,7,18,37,19,90,4,83,107,53,105,85,44,71,79,126,97,131,56,13,89,36,38,8,77,73,88,21,57,112,41,76,17,39,114,82,34,91,68,136}
True     139      6      4      {1,0,70,116,3,28,93,20,87,31,14,38,58,107,10,102,113,90,85,22,7,53,19,133,29,89,123,103,5,24,51,9,126,59,45,4,112,124,11,82,73,78,96,97,79,34,136,71,84,122,114,30,131,21,121,91,72,100,12,33,95,98,74,64,63,77,99,83,92,137,2,47,56,40,62,76,75,65,41,44,106,127,39,67,48,18,118,8,109,25,17,55,68,35,105,60,42,43,61,66,57,128,15,27,135,94,80,13,130,88,115,134,36,16,50,110,6,120,86,132,117,54,49,26,37,129,32,81,101,125,108,52,119,23,111,104,46,69,138}
True     149      40      7      {1,0,75,41,112,30,25,3,56,116,15,122,87,23,32,10,28,114,58,102,82,71,61,13,118,6,86,138,16,36,5,125,14,140,57,132,29,145,51,107,50,40,110,52,105,53,81,130,59,73,64,38,43,45,69,84,8,34,18,48,77,22,137,123,7,94,70,129,103,54,66,21,89,49,147,2,100,60,128,83,95,46,20,79,55,142,26,12,127,72,101,131,115,141,65,80,104,106,111,146,76,90,19,68,96,44,97,39,109,108,42,98,4,120,17,92,9,135,24,144,113,133,11,63,143,31,136,88,78,67,47,91,35,121,139,117,126,62,27,134,33,93,85,124,119,37,99,74,148}
True     151      31      4      {1,0,76,39,3,121,126,108,19,84,136,55,63,93,54,141,85,80,42,8,68,36,103,46,107,145,122,28,27,125,146,101,118,119,40,82,21,49,4,31,34,70,18,144,127,47,23,45,129,37,148,77,61,57,14,11,89,53,138,64,73,52,95,12,59,79,135,142,20,116,41,134,86,60,100,149,2,51,91,65,17,110,35,131,9,16,72,92,139,56,99,78,87,13,98,62,140,137,94,90,74,38,114,22,106,128,104,24,7,133,81,117,120,147,102,130,69,111,32,33,112,5,26,124,123,29,6,44,105,48,115,83,143,109,71,66,10,97,58,88,96,15,67,132,43,25,30,113,50,75,150}
True     157      37      5      {1,0,79,17,118,3,131,45,59,35,110,100,144,145,101,21,108,37,96,124,55,15,50,41,72,44,151,64,129,65,89,76,54,138,97,9,48,105,62,153,106,23,86,84,25,7,99,147,36,141,22,117,154,80,32,20,143,146,111,8,123,139,38,5,27,29,69,75,127,66,83,115,24,114,87,67,31,104,155,2,53,126,90,70,43,133,42,74,91,30,82,88,128,130,152,119,18,34,149,46,11,14,137,125,77,63,40,135,16,121,10,58,150,132,73,71,134,51,4,95,140,109,148,60,19,103,81,68,92,28,93,6,113,85,116,107,142,102,33,61,120,49,136,56,12,13,57,47,122,98,112,26,94,39,52,78,156}
True     163      15      2      {1,0,3,87,41,98,136,70,102,145,49,89,68,138,35,109,51,48,154,103,106,132,126,78,34,150,69,157,99,45,125,142,107,84,24,14,77,141,133,46,53,4,66,91,63,29,39,111,17,10,75,16,116,40,160,83,131,143,104,105,144,155,71,44,135,158,42,73,12,26,7,62,120,67,152,50,148,36,23,130,108,161,2,55,33,140,127,15,113,11,96,43,101,156,137,151,90,121,5,28,119,92,8,19,58,59,20,32,80,82,123,47,147,88,153,146,52,124,134,100,72,97,159,110,117,30,22,86,149,139,79,56,21,38,118,64,6,94,13,129,85,37,31,57,60,9,115,112,76,128,25,95,74,114,18,61,93,27,65,122,54,81,162}
True     167      53      6      {1,0,84,104,42,67,3,24,21,130,117,76,14,90,12,78,94,59,65,44,142,8,38,138,7,147,45,99,6,144,39,97,47,81,113,105,116,158,22,30,71,110,4,101,19,26,69,32,87,75,157,131,106,56,133,82,28,126,72,17,103,115,132,114,107,18,124,5,140,46,136,40,58,151,79,49,11,154,15,74,119,33,55,165,2,112,134,48,93,152,13,156,118,88,16,109,127,31,121,27,162,43,149,60,53,35,52,64,150,95,41,164,85,34,63,61,36,10,92,80,135,98,141,148,66,163,57,96,137,145,9,51,62,54,86,120,70,128,23,161,68,122,20,160,29,129,159,25,123,102,108,73,89,155,77,153,91,50,37,146,143,139,100,125,111,83,166}
True     173      19      11      {1,0,87,82,130,104,29,99,65,77,52,3,101,40,136,150,119,112,125,58,26,33,118,158,137,90,20,141,68,6,75,67,146,21,56,89,149,159,41,71,13,38,103,169,59,50,79,81,155,113,45,95,10,111,157,151,34,85,63,44,124,156,120,11,73,8,97,31,28,168,131,39,161,64,166,30,107,9,122,46,93,47,19,148,138,57,171,2,116,35,25,154,126,80,127,51,164,66,143,7,109,12,134,42,5,145,142,76,165,100,162,53,17,49,129,170,88,139,22,16,62,163,78,128,60,18,92,94,123,114,4,70,135,160,102,132,14,24,84,117,152,27,106,98,167,105,32,153,83,36,15,55,140,147,91,48,61,54,23,37,133,72,110,121,96,108,74,144,69,43,115,86,172}
True     179      8      2      {1,0,3,112,45,36,30,128,60,20,18,114,15,124,64,12,56,158,10,66,9,162,57,109,97,43,62,126,32,142,6,52,28,38,79,133,5,150,33,101,94,131,81,25,118,4,144,80,138,95,111,172,31,152,63,166,16,22,71,88,90,135,26,54,14,168,19,171,129,96,156,58,92,103,75,74,106,93,140,34,47,42,155,110,130,139,102,107,59,177,2,120,72,77,40,49,69,24,137,132,145,39,86,73,105,104,76,87,121,23,83,50,8,160,11,165,125,153,44,176,91,108,157,163,13,116,27,148,7,68,84,41,99,35,175,61,154,98,48,85,78,146,29,174,46,100,141,151,127,173,37,147,53,117,136,82,70,122,17,170,113,169,21,123,167,115,55,164,65,161,159,67,51,149,143,134,119,89,178}
True     181      13      10      {1,0,91,14,136,145,151,26,68,161,3,33,166,121,13,169,34,32,171,162,172,69,107,63,83,29,7,114,97,25,175,146,17,11,16,150,176,137,81,65,86,53,125,80,144,177,122,104,132,133,105,71,94,41,57,79,139,54,103,135,178,92,73,23,99,39,96,154,8,21,75,51,88,62,159,70,131,134,123,55,43,38,117,24,153,115,40,129,72,120,179,2,61,109,52,141,66,28,157,64,143,138,126,58,47,50,111,22,119,93,130,106,160,173,27,85,142,82,158,108,89,163,46,78,127,42,102,124,140,87,110,76,48,49,77,59,4,37,101,56,128,95,116,100,44,5,31,165,170,164,35,6,156,84,67,174,152,98,118,74,112,9,19,10,149,147,12,168,167,15,148,18,20,113,155,30,36,45,60,90,180}
True     191      19      4      {1,0,96,181,3,153,32,82,24,85,172,139,16,147,41,51,12,45,138,64,86,91,165,108,8,107,169,92,116,112,121,37,6,110,118,131,69,31,186,49,43,14,141,40,178,17,54,126,4,39,149,15,180,173,46,66,58,124,56,68,156,119,114,94,48,144,55,134,59,36,161,113,130,157,111,163,93,129,120,162,117,158,7,168,166,9,20,101,89,88,104,21,27,76,63,189,2,128,115,164,170,87,103,102,90,171,182,25,23,184,33,74,29,71,62,98,28,80,34,61,78,30,155,132,57,136,47,188,97,77,72,35,123,135,67,133,125,145,18,11,176,42,152,187,65,137,174,13,151,50,177,148,142,5,160,122,60,73,81,185,154,70,79,75,99,22,84,183,83,26,100,105,10,53,146,179,140,150,44,175,52,19,106,167,109,159,38,143,127,95,190}
True     193      36      2      {1,0,3,59,145,116,161,138,169,43,58,158,177,104,69,103,181,159,118,61,29,46,79,42,185,139,52,143,131,20,148,137,187,117,176,182,129,120,127,99,111,113,23,9,136,163,21,115,189,130,166,53,26,51,168,186,162,149,10,36,74,19,165,144,190,98,155,121,88,14,91,87,126,156,60,175,160,188,146,22,152,112,153,100,108,109,101,71,68,180,178,70,107,110,154,128,191,2,65,39,83,86,123,15,13,125,122,92,84,85,93,40,81,41,171,47,5,33,18,133,37,67,106,102,179,105,72,38,95,97,49,28,174,119,157,183,44,31,7,25,142,167,140,27,63,4,78,172,30,57,184,170,80,82,94,66,73,134,11,17,76,6,56,45,173,62,50,141,54,8,151,114,147,164,132,75,34,12,90,124,89,16,35,135,150,24,55,32,77,48,64,96,192}
True     197      45      5      {1,0,99,162,148,3,33,169,74,22,138,18,115,91,183,92,37,58,11,83,69,122,9,60,156,134,144,73,190,34,46,89,117,6,29,152,104,16,140,96,133,173,61,55,103,66,30,109,78,193,67,85,72,171,135,43,95,159,17,187,23,42,143,172,157,97,79,50,113,20,76,111,52,27,8,176,70,87,48,5,165,90,185,19,129,51,126,77,150,31,81,13,15,161,153,56,39,65,195,2,132,158,141,44,36,182,184,116,166,47,120,71,146,68,178,12,107,32,192,149,110,127,21,189,170,145,86,121,177,84,147,194,100,40,25,54,155,174,10,180,38,102,154,62,26,125,112,130,4,119,88,167,35,94,142,136,24,64,101,57,181,93,45,168,191,80,108,151,163,7,124,53,63,41,137,188,75,128,114,186,139,160,105,14,106,82,179,59,175,123,28,164,118,49,131,98,196}
True     199      40      5      {1,0,100,5,50,3,166,57,25,177,20,181,83,46,128,146,112,82,188,21,10,19,190,26,141,8,23,59,64,151,73,122,56,193,41,91,94,156,110,148,133,34,109,162,95,115,13,72,170,65,4,160,111,184,129,76,32,7,175,27,136,62,61,139,28,49,196,101,120,75,145,185,47,30,78,69,55,168,74,131,102,86,17,12,154,96,81,183,147,161,157,35,106,107,36,44,85,119,132,197,2,67,80,114,155,163,92,93,164,42,38,52,16,118,103,45,187,182,113,97,68,125,31,144,130,121,169,152,14,54,124,79,98,40,150,171,60,138,137,63,172,24,192,167,123,70,15,88,39,195,134,29,127,186,84,104,37,90,165,194,51,89,43,105,108,158,6,143,77,126,48,135,140,176,191,58,173,9,180,189,178,11,117,87,53,71,153,116,18,179,22,174,142,33,159,149,66,99,198}
True     211      25      4      {1,0,106,76,3,169,176,181,132,47,190,96,88,65,196,197,66,149,129,100,95,201,48,156,44,141,138,86,98,131,204,177,33,32,180,205,170,154,50,92,153,175,206,54,24,136,78,9,22,56,38,120,69,4,43,188,49,174,171,93,102,128,194,67,122,13,16,63,90,52,208,107,85,185,77,166,25,74,46,203,182,99,193,150,103,72,27,114,12,147,68,160,39,59,110,20,11,124,28,81,19,117,60,84,140,209,2,71,127,151,94,192,130,183,87,200,191,101,152,172,51,143,64,199,97,184,139,108,61,18,112,29,8,165,137,186,45,134,26,126,104,53,159,121,148,195,198,89,144,17,83,109,118,40,37,162,23,168,207,142,91,173,155,189,202,133,75,187,157,5,36,58,119,161,57,41,6,31,179,178,34,7,80,113,125,73,135,167,55,163,10,116,111,82,62,145,14,15,146,123,115,21,164,79,30,35,42,158,70,105,210}
True     223      15      17      {1,0,112,119,56,134,186,32,28,124,67,142,93,103,16,149,14,3,62,47,145,85,71,97,158,116,163,190,8,100,171,36,7,196,164,51,31,217,135,183,184,136,154,83,147,114,160,19,79,132,58,35,193,101,95,73,4,90,50,189,197,117,18,177,115,199,98,10,82,181,137,22,127,55,220,113,179,84,203,48,92,212,68,43,77,21,153,182,185,218,57,174,80,12,121,54,151,23,66,214,29,53,129,13,208,17,162,198,159,178,148,221,2,75,45,64,25,61,206,15,210,94,170,194,9,157,200,72,169,102,211,143,49,166,5,38,41,70,202,146,180,155,11,131,175,20,139,44,110,105,168,96,201,86,42,141,213,125,24,108,46,205,106,26,34,173,133,219,150,128,122,30,188,165,91,144,204,63,109,76,140,69,87,39,40,88,6,192,172,59,27,216,187,52,123,215,33,60,107,65,126,152,138,78,176,161,118,209,104,207,120,130,81,156,99,195,191,37,89,167,74,111,222}
True     227      6      7      {1,0,114,38,57,91,76,3,142,101,159,62,19,35,146,106,71,187,164,12,193,173,31,79,123,109,131,185,73,47,53,22,149,172,207,13,82,135,6,163,210,72,200,132,129,111,153,29,175,139,168,138,179,30,206,194,150,4,137,177,140,67,11,209,188,7,86,61,217,102,120,16,41,28,181,112,65,171,195,23,105,213,36,93,100,219,66,167,178,176,169,5,190,83,128,184,201,110,183,133,84,9,69,108,203,80,15,157,103,25,97,45,75,225,2,152,182,130,202,124,70,212,147,24,119,158,218,143,94,44,117,26,43,99,144,37,222,58,51,49,60,161,8,127,134,191,14,122,204,32,56,224,115,46,199,186,211,107,125,10,166,141,220,39,18,216,160,87,50,90,223,77,33,21,197,48,89,59,88,52,198,74,116,98,95,27,155,17,64,221,92,145,214,20,55,78,205,174,180,154,42,96,118,104,148,196,54,34,215,63,40,156,121,81,192,208,165,68,126,85,162,189,136,170,151,113,226}
True     229      42      12      {1,0,115,60,172,46,191,131,86,51,23,125,3,141,180,168,43,27,140,217,126,120,177,10,105,55,185,17,90,79,84,133,136,118,128,72,70,130,223,47,63,162,153,16,203,56,5,39,167,215,142,9,207,121,123,25,45,225,154,66,42,214,181,40,68,74,59,188,64,156,36,100,35,160,65,171,226,116,138,29,146,82,81,149,30,97,8,179,216,211,28,151,117,197,134,135,198,85,222,192,71,195,119,209,218,24,175,122,176,208,127,196,137,152,227,2,77,92,33,102,21,53,107,54,205,11,20,110,34,158,37,7,144,31,94,95,32,112,78,201,18,13,50,221,132,199,80,148,147,83,200,91,113,210,58,164,69,194,129,193,73,165,41,170,155,161,189,48,15,187,163,75,4,184,204,106,108,22,220,87,14,62,190,224,173,26,213,169,67,166,182,6,99,159,157,101,111,93,96,145,150,139,212,44,174,124,219,52,109,103,12,89,202,186,61,49,88,19,104,206,178,143,98,38,183,57,76,114,228}
True     233      17      6      {1,0,117,96,175,140,3,100,204,26,70,106,136,18,50,202,102,78,13,184,35,111,53,152,68,28,9,164,25,225,101,218,51,113,48,20,123,63,92,6,134,108,172,168,143,145,76,119,34,214,14,32,121,22,82,161,129,139,229,79,167,191,109,37,142,190,173,80,24,206,10,128,178,83,148,87,46,115,39,59,67,210,54,73,86,159,84,75,188,144,189,169,38,228,176,130,17,221,107,193,7,30,16,138,177,162,11,98,41,62,197,21,181,33,186,77,231,2,156,47,200,52,212,36,171,192,135,222,71,56,95,217,203,226,40,126,12,216,103,57,5,195,64,44,89,45,158,149,74,147,160,179,23,166,174,230,118,187,146,85,150,55,105,223,27,209,153,60,43,91,196,124,42,66,154,4,94,104,72,151,211,112,201,219,19,199,114,157,88,90,65,61,125,99,227,141,170,110,213,185,120,182,15,132,8,208,69,224,205,165,81,180,122,198,49,220,137,131,31,183,215,97,127,163,207,29,133,194,93,58,155,116,232}
True     239      19      5      {1,0,120,151,60,3,40,205,30,186,24,87,20,92,222,16,15,225,93,80,12,148,163,52,10,153,46,62,111,33,8,54,127,29,232,41,166,84,195,190,6,35,74,189,201,85,26,178,5,200,196,75,23,230,31,113,175,130,136,158,4,192,27,129,183,114,134,132,116,97,140,101,83,203,42,51,217,149,95,118,48,180,137,72,37,45,214,11,220,94,162,218,13,18,89,78,122,69,100,169,98,71,157,181,131,173,115,172,135,182,176,28,207,55,65,106,68,143,79,237,2,160,96,171,133,174,184,32,211,63,57,104,67,124,66,108,58,82,168,141,70,139,170,117,161,150,221,226,21,77,145,19,228,25,194,202,167,102,59,236,121,144,90,22,188,197,36,156,138,99,142,123,107,105,125,56,110,212,47,235,81,103,109,64,126,208,9,216,164,43,39,234,61,213,154,38,50,165,204,233,49,44,155,73,198,7,210,112,185,231,206,128,177,193,86,229,187,76,91,227,88,146,14,224,223,17,147,219,152,215,53,209,34,199,191,179,159,119,238}
True     241      36      4      {1,0,121,154,3,193,201,69,211,134,217,22,221,204,155,225,226,156,67,203,229,23,11,21,231,135,102,125,198,133,233,70,113,168,78,62,161,228,222,68,235,194,132,213,126,75,131,200,236,182,188,52,51,191,183,149,99,148,187,192,237,162,35,88,177,89,84,18,39,7,31,129,77,208,114,45,111,72,34,180,238,122,97,151,66,224,227,205,63,65,158,98,186,184,100,137,118,82,91,56,94,105,26,117,146,101,216,232,212,199,195,76,170,32,74,197,214,103,96,160,239,2,81,145,138,27,44,167,209,71,165,46,42,29,9,25,140,95,124,215,136,147,185,150,159,123,104,141,57,55,143,83,176,178,36,14,17,175,90,144,119,181,61,207,169,130,196,127,33,164,112,210,234,202,223,157,152,64,153,206,79,4,49,54,93,142,92,58,50,190,189,53,59,5,41,110,166,115,28,109,47,6,173,19,13,87,179,163,73,128,171,8,108,43,116,139,106,10,220,230,218,12,38,174,85,15,16,86,37,20,219,24,107,30,172,40,48,60,80,120,240}
True     251      18      2      {1,0,3,14,63,201,42,36,157,28,226,137,21,58,18,67,204,192,84,185,113,12,194,131,136,241,29,93,9,26,159,81,102,213,96,208,7,95,218,103,182,49,6,216,97,106,191,235,68,41,246,64,140,90,172,178,130,229,13,234,205,107,166,4,51,112,232,15,48,211,104,99,129,196,173,164,109,163,177,197,91,31,150,124,126,189,108,176,174,110,53,80,221,27,243,37,34,44,146,71,123,169,32,39,70,153,45,61,86,76,89,199,65,20,240,227,132,118,117,135,228,195,179,100,83,249,2,168,151,72,56,23,116,134,133,119,24,11,231,186,52,162,175,165,190,206,98,181,212,219,82,128,180,105,207,217,214,8,224,30,171,198,141,77,75,143,62,248,127,101,220,160,54,74,88,142,87,78,55,122,152,147,40,203,236,19,139,200,247,85,144,46,17,238,22,121,73,79,161,111,187,5,210,183,16,60,145,154,35,245,202,69,148,33,156,244,43,155,38,149,170,92,225,242,158,222,10,115,120,57,239,138,66,237,59,47,184,233,193,230,114,25,223,94,215,209,50,188,167,125,250}
True     257      20      4      {1,0,129,90,3,103,43,147,225,200,180,187,150,178,202,120,241,121,100,230,86,49,222,190,75,72,89,238,101,195,60,199,249,148,189,235,50,132,115,145,45,163,153,6,111,40,95,175,166,21,36,126,173,97,119,243,179,248,226,61,30,59,228,102,253,87,74,234,223,149,246,181,25,169,66,24,186,247,201,244,151,165,210,96,205,127,193,65,184,26,20,209,176,152,216,46,83,53,139,135,18,28,63,5,215,164,177,245,188,224,250,44,218,116,124,38,113,134,159,54,15,17,158,140,114,220,51,85,255,2,172,206,37,143,117,99,240,242,203,98,123,144,219,133,141,39,213,7,33,69,12,80,93,42,252,194,229,239,122,118,204,174,211,41,105,81,48,237,231,73,192,254,130,52,161,47,92,106,13,56,10,71,233,191,88,232,76,11,108,34,23,183,170,4,155,29,198,227,196,31,9,78,14,138,160,84,131,221,236,91,82,162,217,146,251,104,94,212,112,142,125,207,22,68,109,8,58,197,62,156,19,168,185,182,67,35,208,167,27,157,136,16,137,55,79,107,70,77,57,32,110,214,154,64,171,128,256}
True     263      14      16      {1,0,132,94,66,158,44,188,33,117,79,24,22,81,88,228,3,31,190,180,171,238,12,183,11,242,172,39,47,127,114,17,74,8,147,248,95,64,90,27,217,77,119,104,6,76,223,28,137,102,121,98,86,134,151,110,155,60,195,107,57,69,140,167,37,174,4,106,205,61,124,163,179,245,32,256,45,41,145,10,240,13,170,244,191,164,52,130,148,198,38,237,243,181,14,36,200,141,51,178,192,125,49,143,43,258,67,59,207,111,55,109,209,135,30,247,229,9,185,42,160,50,166,201,70,101,215,29,150,210,87,261,2,176,53,113,234,48,162,193,62,97,213,103,221,78,254,34,16,233,128,54,154,208,152,56,204,196,5,220,120,214,138,71,85,212,122,63,227,249,82,20,26,225,65,260,133,211,99,72,19,93,250,23,253,118,222,218,7,231,18,84,100,139,202,58,157,259,89,226,96,123,194,206,156,68,203,108,153,112,129,177,165,142,161,126,235,40,187,257,159,144,186,46,236,173,199,168,15,116,255,189,246,149,136,216,224,91,21,252,80,251,25,92,83,73,232,115,35,169,182,241,239,184,146,230,75,219,105,197,175,131,262}
True     269      8      4      {1,0,135,101,3,54,45,77,90,30,27,49,157,207,173,18,185,95,15,85,148,205,159,117,213,226,238,10,221,167,9,243,227,106,182,123,142,80,177,69,74,105,237,244,214,6,193,166,241,11,113,211,119,66,5,225,245,118,218,114,139,172,256,158,248,149,53,265,91,39,196,72,71,199,40,165,223,7,169,126,37,93,187,94,253,19,122,235,107,133,202,68,231,81,83,17,255,208,140,125,191,8,240,222,194,41,33,88,137,116,247,206,257,50,59,131,109,23,57,52,204,249,86,35,128,99,79,233,124,171,209,115,161,89,267,2,180,108,154,60,98,145,36,190,170,141,234,183,20,65,217,212,246,160,138,210,219,12,63,22,153,132,181,236,228,75,47,29,261,78,144,129,61,14,252,186,188,38,201,266,136,162,34,147,250,16,175,82,176,232,143,100,262,46,104,229,70,198,197,73,230,178,4,216,120,21,111,13,97,130,155,51,151,24,44,264,203,150,58,156,258,28,103,76,263,55,25,32,164,195,200,92,189,127,146,87,163,42,26,260,102,48,259,31,43,56,152,110,64,121,184,254,174,84,251,96,62,112,220,242,239,168,192,224,215,67,179,134,268}
True     271      32      4      {1,0,136,144,3,217,226,155,34,241,244,74,113,146,213,253,17,16,256,214,122,142,37,165,192,206,73,261,242,243,262,35,181,115,8,31,128,22,107,139,61,119,71,208,154,265,218,173,96,177,103,186,172,225,266,69,121,252,257,147,131,40,153,228,72,246,193,89,4,55,151,42,64,26,11,159,189,88,205,247,166,87,195,160,171,220,104,81,77,67,268,137,109,102,222,97,48,95,224,219,187,161,93,50,86,191,248,38,133,92,170,188,196,12,126,33,264,227,209,41,201,56,20,130,212,258,114,239,36,250,123,60,232,108,180,269,2,91,163,39,211,148,21,235,32,157,13,59,141,251,215,70,230,62,44,7,238,145,259,75,83,101,179,138,233,23,80,185,221,178,110,84,52,47,176,223,174,49,169,162,134,68,204,194,190,167,51,100,111,76,184,105,24,66,183,82,112,260,245,207,229,120,216,267,182,78,25,199,43,118,231,140,124,14,19,150,202,5,46,99,85,168,94,175,98,53,6,117,63,200,152,210,132,164,249,143,240,263,156,127,236,9,28,29,10,198,65,79,106,234,129,149,57,15,255,254,18,58,125,158,197,27,30,237,116,45,54,203,90,135,270}
True     277      49      4      {1,0,139,147,3,111,231,198,104,154,194,126,254,64,99,37,52,163,77,175,97,66,63,265,127,133,32,236,188,86,157,143,26,42,220,95,177,15,226,206,187,250,33,58,170,197,271,112,202,185,205,239,16,115,118,136,94,243,43,108,217,109,210,22,13,179,21,215,110,273,186,238,227,148,146,229,113,18,103,270,232,171,125,267,155,88,29,121,85,249,237,207,274,140,56,35,101,20,212,14,241,96,258,78,8,124,196,233,59,61,68,5,47,76,260,53,160,161,54,142,247,87,193,268,105,82,11,24,145,204,228,203,149,25,246,158,55,184,275,2,93,222,119,31,252,128,74,49,73,132,253,266,195,172,9,84,190,30,135,223,116,117,224,17,201,230,272,209,216,218,44,81,153,269,199,19,181,36,263,65,257,176,242,221,137,208,70,40,28,192,156,248,189,122,10,152,106,45,7,174,259,164,48,131,129,50,39,91,4,167,62,256,98,264,255,67,168,60,169,234,34,183,141,159,162,261,38,72,130,75,165,6,80,107,219,244,27,90,71,51,262,100,182,57,235,251,134,120,191,89,41,245,144,150,12,214,211,180,102,200,114,225,240,178,213,23,151,83,123,173,79,46,166,69,92,138,276}
True     281      21      2      {1,0,3,174,211,225,47,241,246,125,253,230,164,173,261,75,123,248,203,74,267,94,115,110,82,45,227,229,271,126,178,136,202,264,124,273,242,38,37,245,274,48,87,183,198,25,55,6,41,195,163,270,254,228,255,46,276,212,63,181,89,129,68,58,101,147,132,151,62,224,277,95,121,77,19,15,159,73,263,249,137,170,24,237,184,162,232,42,99,60,153,105,168,139,141,71,161,197,238,88,222,64,135,251,127,91,114,260,268,165,23,200,138,189,106,22,172,269,231,196,185,72,205,16,34,9,29,104,191,61,214,133,66,131,216,102,31,80,112,93,279,2,188,169,201,250,179,65,150,215,148,67,220,90,177,252,272,247,265,76,209,96,85,50,12,109,259,175,92,143,81,258,116,13,21,167,190,154,30,146,217,59,193,43,84,120,210,278,142,113,176,128,221,182,239,49,119,97,44,257,111,144,32,18,208,122,266,262,204,160,186,4,57,219,130,149,134,180,223,213,152,192,100,218,69,5,235,26,53,27,11,118,86,240,275,226,256,83,98,194,233,7,36,244,243,39,8,157,17,79,145,103,155,10,52,54,236,199,171,166,107,14,207,78,33,158,206,20,108,117,51,28,156,35,40,234,56,70,187,140,280}
True     283      6      2      {1,0,3,236,71,170,189,81,177,63,85,103,118,196,182,151,230,50,173,149,184,27,193,160,59,34,98,21,91,244,217,210,115,223,25,186,228,153,216,254,92,214,155,79,238,239,80,277,171,52,17,111,49,267,152,247,187,144,122,24,250,116,105,9,199,209,253,245,154,242,93,4,114,252,218,200,108,136,127,43,46,7,107,208,219,10,181,270,119,159,261,28,40,70,280,143,227,248,26,263,150,269,197,11,166,62,275,82,76,148,265,51,235,278,72,32,61,179,12,88,125,138,58,260,194,120,146,78,241,215,246,229,268,183,264,174,77,157,121,226,188,281,2,95,57,162,126,206,109,19,100,15,54,37,68,42,205,137,163,89,23,225,145,158,195,271,104,222,251,211,5,48,232,18,135,207,201,8,221,117,272,86,14,133,20,257,35,56,140,142,213,243,255,22,124,164,13,102,273,64,75,176,276,237,240,156,147,175,83,65,31,169,279,190,41,129,38,30,74,84,274,178,167,33,259,161,139,96,36,131,16,234,172,266,231,112,6,203,44,45,204,128,69,191,29,67,130,55,97,258,60,168,73,66,39,192,262,185,249,224,123,90,256,99,134,110,233,53,132,101,87,165,180,198,220,106,202,47,113,212,94,141,282}
True     293      19      8      {1,0,147,108,220,176,49,42,3,228,88,80,171,248,21,254,55,69,114,98,44,14,40,51,232,211,124,76,157,192,127,104,174,222,181,67,57,198,54,278,22,243,7,184,20,280,172,106,116,6,252,23,62,94,38,16,225,36,96,149,210,269,52,200,87,284,111,35,237,17,180,260,175,289,99,168,27,137,139,204,11,123,268,233,150,131,92,64,10,214,140,161,86,230,53,256,58,145,110,74,126,264,158,165,31,120,47,178,19,250,8,66,259,223,18,186,48,288,221,261,105,247,281,81,26,218,100,30,190,159,142,85,202,141,164,191,265,77,155,78,90,133,130,209,234,97,291,2,196,59,84,163,160,203,215,138,216,28,102,129,152,91,208,151,134,103,263,193,75,267,212,12,46,188,32,72,5,245,107,275,70,34,227,285,43,274,115,246,173,262,128,135,29,167,219,290,148,235,37,240,63,207,132,153,79,283,229,201,162,143,60,25,170,282,89,154,156,266,125,194,4,118,33,113,276,56,258,182,9,206,93,241,24,83,144,197,257,68,277,255,199,231,270,41,287,177,187,121,13,273,109,286,50,271,15,239,95,236,226,112,71,119,189,166,101,136,217,169,82,61,242,253,279,249,185,179,224,238,39,272,45,122,213,205,65,183,251,244,117,73,195,146,292}
True     307      25      2      {1,0,3,86,77,123,256,44,192,273,215,28,128,189,22,41,96,289,290,97,261,117,14,267,64,205,248,91,11,180,174,208,48,214,298,193,145,83,202,63,284,15,212,50,7,116,287,98,32,94,43,301,124,168,199,67,159,237,90,281,87,151,104,39,24,222,107,55,149,89,250,160,226,143,195,131,101,4,185,171,142,235,161,37,106,242,25,60,157,69,58,27,297,274,49,265,16,19,47,276,175,76,304,155,62,269,84,66,253,169,187,130,233,144,272,299,45,21,294,129,197,170,229,5,52,140,173,278,12,119,111,75,207,277,181,141,228,186,198,254,125,135,80,73,113,36,225,236,251,68,219,61,204,305,2,103,246,88,239,56,71,82,271,194,234,227,172,182,53,109,121,79,166,126,30,100,232,196,188,295,29,134,167,255,302,78,137,110,178,13,286,262,8,35,163,74,177,120,138,54,241,223,38,245,152,154,231,132,31,260,288,291,42,258,33,10,280,249,238,150,247,282,65,201,270,146,72,165,136,122,303,206,176,112,164,81,147,57,218,158,252,200,85,283,268,203,156,220,26,217,70,148,240,108,139,183,6,264,213,275,209,20,191,300,257,95,292,23,244,105,224,162,114,9,93,259,99,133,127,296,216,59,221,243,40,293,190,46,210,17,18,211,266,285,118,179,279,92,34,115,263,51,184,230,102,153,306}
True     311      23      4      {1,0,156,284,3,249,52,89,39,242,280,198,26,24,200,83,175,183,121,131,140,237,99,104,13,112,12,288,100,118,197,301,243,66,247,80,216,269,221,8,70,220,274,217,205,235,142,225,162,146,56,61,6,223,144,164,50,251,59,58,254,51,306,79,277,67,33,65,279,302,40,92,108,98,290,141,266,206,4,63,35,96,110,15,137,161,264,143,258,7,273,270,71,204,268,275,81,202,73,22,28,194,186,154,78,234,267,218,72,214,82,297,25,300,281,119,185,210,29,115,127,18,181,177,153,209,195,120,294,176,189,19,172,152,188,182,295,84,151,179,20,75,46,87,54,148,49,256,145,263,226,138,133,124,103,309,2,208,187,178,173,85,48,166,55,262,163,257,224,265,236,291,132,160,227,16,129,123,159,139,292,122,135,17,191,116,102,158,134,130,293,184,196,282,101,126,192,30,11,286,14,229,97,239,93,44,77,308,157,125,117,283,289,238,109,230,36,43,107,240,41,38,304,53,168,47,150,174,296,201,215,276,248,307,105,45,170,21,213,203,219,271,9,32,246,278,244,34,232,5,260,57,253,252,60,261,147,167,88,305,250,255,165,149,86,169,76,106,94,37,91,241,303,90,42,95,231,64,245,68,10,114,193,211,23,299,199,298,27,212,74,171,180,190,128,136,228,111,287,285,113,31,69,272,222,259,62,233,207,155,310}
True     313      24      2      {1,0,3,300,235,188,261,179,274,174,94,57,287,289,246,167,137,221,87,33,47,164,185,245,209,288,301,58,123,54,240,101,225,19,267,161,200,110,173,305,180,84,82,182,249,160,279,20,150,115,144,178,307,189,29,74,218,11,27,191,120,195,207,159,269,183,166,299,290,186,237,97,100,283,55,96,243,187,309,210,90,228,42,132,41,232,91,18,281,102,80,86,296,138,10,257,75,71,214,215,72,31,89,234,310,158,251,196,171,112,37,141,109,277,162,49,170,206,252,121,60,119,254,28,260,308,236,244,291,165,248,270,83,273,306,262,145,16,93,304,275,111,205,197,50,136,298,247,184,292,48,199,278,268,250,208,311,2,105,63,45,35,114,265,21,129,66,15,177,263,116,108,202,38,9,220,297,168,51,7,40,230,43,65,148,22,69,77,5,53,285,59,194,253,192,61,107,143,264,151,36,204,172,276,201,142,117,62,155,157,79,224,282,241,98,99,242,238,56,303,175,17,227,233,211,32,295,222,81,272,181,271,85,223,103,4,126,70,217,258,30,213,216,76,127,23,14,147,130,44,154,106,118,193,122,286,302,95,239,284,124,6,135,169,198,163,293,34,153,64,131,231,229,133,8,140,203,113,152,46,294,88,212,73,259,190,255,12,25,13,68,128,149,266,280,226,92,176,146,67,24,26,256,219,139,39,134,52,125,78,104,156,312}
True     317      13      4      {1,0,159,122,3,127,53,136,119,141,222,173,185,106,68,148,218,56,229,267,111,151,245,193,251,279,61,47,34,164,74,225,109,269,28,154,273,60,292,252,214,116,234,59,281,155,255,27,284,110,298,230,189,6,182,98,17,89,82,43,37,26,271,156,213,278,293,194,14,170,77,192,295,152,30,93,146,70,126,313,107,227,58,275,117,138,188,266,299,57,236,108,286,75,172,307,142,134,55,301,149,113,115,277,253,157,238,80,91,32,49,20,167,101,203,102,41,84,180,8,177,131,13,250,294,246,78,5,265,231,139,121,305,174,97,263,7,199,85,130,197,9,96,184,306,223,76,248,15,100,205,21,73,288,35,45,63,105,315,2,212,254,272,282,29,244,296,112,217,302,69,241,94,11,133,221,308,120,187,232,118,310,54,220,143,12,196,178,86,52,312,239,71,23,67,304,186,140,309,137,233,276,215,114,216,150,297,268,285,226,237,314,160,64,40,202,204,168,16,262,183,175,10,145,242,31,209,81,260,18,51,129,179,200,42,259,90,210,4,191,247,171,224,287,165,22,125,240,147,303,123,24,39,104,161,46,291,280,274,235,228,300,219,135,311,128,87,19,207,33,290,62,162,36,258,83,201,103,65,25,257,44,163,289,48,208,92,243,153,283,270,256,38,66,124,72,166,206,50,88,261,99,169,249,195,132,144,95,176,198,181,264,190,79,211,158,316}
True     331      14      9      {1,0,166,71,83,265,276,142,207,3,298,301,138,51,221,309,269,39,92,122,149,268,316,72,69,53,191,282,201,137,320,299,300,321,185,227,46,170,61,17,240,218,134,77,158,103,36,162,200,304,192,13,261,25,141,325,266,151,234,101,160,38,315,310,150,275,326,84,258,24,279,14,23,263,85,128,196,43,174,88,120,94,109,4,67,74,204,156,79,212,217,291,18,210,81,223,100,273,152,107,96,59,172,45,296,186,178,99,236,82,328,167,133,290,241,213,117,116,216,242,80,238,19,183,323,143,155,245,75,136,303,283,163,112,42,255,129,29,12,281,305,54,7,125,177,226,297,322,208,20,64,57,98,225,187,126,87,253,44,229,60,294,47,132,220,329,2,111,199,284,37,271,102,287,78,244,205,144,106,233,274,267,311,123,9,34,105,154,206,324,277,26,50,319,302,202,76,289,219,168,48,28,195,256,86,176,188,8,148,312,93,251,89,115,215,214,118,90,41,198,164,184,249,95,232,153,145,35,286,159,272,235,224,179,58,231,108,250,121,313,40,114,119,252,175,127,257,264,327,222,237,211,243,157,288,135,203,246,68,308,317,52,307,73,247,5,56,181,21,16,293,171,230,97,180,65,6,190,306,70,318,139,27,131,169,295,228,173,254,197,113,91,314,270,161,285,104,146,10,31,32,11,194,130,49,140,278,262,259,15,63,182,209,239,292,62,22,260,280,193,30,33,147,124,189,55,66,248,110,165,330}
True     337      14      2      {1,0,3,313,253,135,281,289,295,75,236,92,309,26,225,45,316,119,206,71,118,321,46,44,323,27,13,25,325,93,191,87,158,143,228,260,103,82,204,121,59,74,329,290,23,15,22,294,330,282,182,152,175,248,181,288,331,136,215,40,264,221,212,107,79,140,240,166,114,127,130,19,220,277,41,9,102,302,229,64,198,233,37,134,333,226,145,31,180,284,176,100,11,29,147,149,165,271,141,160,91,327,76,36,256,199,124,63,259,303,144,252,334,170,68,211,276,265,20,17,132,39,279,137,106,275,222,69,208,209,70,319,120,299,83,5,57,123,232,257,65,98,178,33,110,86,307,94,189,95,173,154,51,163,151,287,283,249,32,195,99,247,285,153,187,96,67,224,335,2,113,270,241,150,184,52,90,238,142,305,88,54,50,186,174,286,183,164,242,148,243,30,251,227,304,159,239,272,80,105,214,280,332,254,38,217,18,267,128,129,268,115,62,231,200,58,298,205,320,317,72,61,126,269,167,169,85,193,34,78,274,213,138,81,301,261,10,246,177,196,66,172,188,190,308,326,237,161,53,157,306,192,111,4,203,300,104,139,273,108,35,235,328,296,60,117,318,207,210,223,171,97,197,258,230,125,116,73,297,122,201,6,49,156,89,162,185,155,55,7,43,315,322,314,47,8,263,278,216,133,255,234,77,109,194,179,250,146,244,12,312,324,310,14,293,291,16,219,266,131,218,21,292,24,311,28,245,101,262,42,48,56,202,84,112,168,336}
True     347      17      5      {1,0,174,245,87,3,58,248,217,270,243,284,29,267,124,162,282,116,135,274,295,314,142,166,188,236,307,90,62,12,81,56,141,326,296,119,241,272,137,89,321,237,157,113,71,54,83,96,94,85,118,313,327,275,45,265,31,207,6,100,214,256,28,336,244,331,163,202,148,171,233,44,294,328,136,310,242,338,218,123,334,30,292,46,252,49,230,4,209,39,27,286,215,250,48,263,47,254,216,340,59,134,330,283,337,271,311,120,196,156,306,322,189,43,277,172,139,261,50,35,107,152,128,79,14,186,168,194,122,269,339,249,255,287,101,18,74,38,259,5,290,32,22,182,147,280,164,144,68,177,155,239,121,220,169,150,109,42,235,323,167,222,15,66,146,204,23,160,126,154,198,69,115,345,2,232,278,149,193,221,187,324,143,201,281,332,125,180,24,112,305,238,197,178,127,226,108,192,170,279,203,183,67,200,165,325,315,57,342,88,309,273,329,246,60,92,98,8,78,225,153,179,161,333,268,219,195,240,312,297,86,344,175,70,304,158,25,41,191,151,227,36,76,10,64,17,213,288,7,131,93,300,84,299,97,132,61,320,308,138,343,117,298,95,301,55,317,13,224,129,9,105,37,211,19,53,303,114,176,199,145,184,16,103,11,319,91,133,247,341,140,316,82,302,72,20,34,229,262,253,251,264,293,276,234,190,110,26,258,210,75,106,228,51,21,206,291,266,335,285,257,40,111,159,181,205,33,52,73,212,102,65,185,223,80,318,63,104,77,130,99,289,208,260,231,173,346}
True     349      31      4      {1,0,175,304,3,70,291,50,131,194,35,127,320,188,25,256,240,308,97,147,192,133,238,258,160,14,94,181,187,337,128,233,120,275,154,10,223,283,248,179,96,332,241,138,119,318,129,52,80,57,7,219,47,270,265,165,268,49,343,71,64,103,152,277,60,247,312,224,77,86,5,59,286,153,316,121,124,68,264,296,48,293,166,164,295,271,69,345,234,200,159,326,239,334,26,169,40,18,203,208,178,311,284,61,198,236,135,137,307,333,257,327,134,244,199,261,346,176,210,44,32,75,226,227,76,282,313,11,30,46,298,8,156,21,112,106,213,107,43,231,177,250,204,144,143,207,251,19,158,260,235,245,62,73,34,340,132,329,148,90,24,336,321,182,83,55,82,186,322,95,310,249,209,232,347,2,117,140,100,39,254,27,163,267,294,266,167,28,13,325,259,201,20,217,9,315,276,287,104,114,89,191,330,98,142,206,205,145,99,172,118,306,242,136,243,237,328,193,341,51,303,319,338,36,67,273,122,123,274,317,305,139,173,262,88,150,105,215,22,92,16,42,212,214,113,151,288,65,38,171,141,146,331,309,180,323,15,110,23,190,149,115,4,280,78,54,185,183,56,301,53,85,281,225,228,33,196,63,290,344,263,272,125,37,102,289,72,197,246,285,278,6,300,81,184,84,79,302,130,342,292,269,297,220,31,230,211,108,17,253,170,101,66,126,339,195,74,229,45,221,12,162,168,255,335,189,91,111,216,157,202,252,41,109,93,324,161,29,222,314,155,218,299,58,279,87,116,174,348}
True     353      14      4      {1,0,177,227,3,212,59,101,309,157,106,321,206,163,118,306,331,270,255,223,53,269,337,307,103,113,258,170,290,280,153,205,342,107,135,232,304,229,288,172,203,155,311,156,345,102,330,338,228,317,233,90,129,20,85,276,145,192,140,6,253,272,279,325,171,315,230,137,244,220,116,179,152,324,291,273,144,298,86,143,278,292,254,336,332,54,78,211,349,119,51,225,165,186,169,327,114,222,335,271,293,7,45,24,241,195,10,33,219,285,138,194,249,25,96,132,70,175,265,89,303,318,136,287,316,305,339,164,262,52,334,256,115,284,245,34,122,67,110,160,58,348,266,79,76,56,162,341,322,154,313,173,72,30,149,41,43,9,248,242,139,296,146,13,127,92,168,260,166,94,27,64,39,151,282,117,351,2,236,71,202,314,289,326,259,187,93,185,261,226,340,207,57,214,111,105,344,310,312,204,323,281,180,40,199,31,12,191,297,277,274,87,5,295,193,243,286,231,319,108,69,238,97,19,301,91,189,14,48,37,66,217,35,50,264,350,178,283,221,257,328,104,159,215,68,134,320,343,158,112,329,308,346,60,82,18,131,239,26,184,167,188,128,302,234,4,142,275,299,21,17,99,61,75,210,267,55,209,80,62,29,201,174,237,133,109,216,123,38,182,28,74,81,100,347,213,161,208,77,268,333,224,263,120,36,125,15,23,251,8,197,42,198,150,181,65,124,49,121,218,246,11,148,200,73,63,183,95,240,250,46,16,84,300,130,98,83,22,47,126,190,147,32,247,196,44,252,294,141,88,235,176,352}
True     359      19      5      {1,0,180,189,90,3,60,154,45,40,36,98,30,221,77,24,202,169,20,120,18,171,49,281,15,158,290,133,218,260,12,139,101,272,264,318,10,262,274,313,9,324,265,167,204,8,320,275,187,22,79,176,145,210,246,235,109,63,130,286,6,206,249,57,230,116,136,284,132,333,159,268,5,300,131,292,137,14,336,50,184,164,162,186,312,321,263,326,102,238,4,288,160,166,317,325,273,322,11,330,219,32,88,122,252,106,105,255,123,56,297,207,234,305,211,128,65,224,143,178,72,270,103,108,304,247,208,147,115,295,58,74,68,27,142,242,66,76,346,31,259,331,134,118,182,52,150,127,245,306,146,233,248,298,7,315,168,343,25,70,92,194,82,174,81,198,93,43,156,17,340,21,311,276,163,279,51,215,119,357,2,240,144,308,80,196,83,48,338,19,342,203,316,266,161,278,185,277,165,267,289,334,16,191,44,352,61,111,126,213,53,114,232,209,307,177,241,225,28,100,328,13,283,293,117,217,332,291,285,301,64,244,212,151,112,55,251,256,89,356,181,216,135,294,231,148,54,125,152,62,303,236,104,254,253,107,237,271,327,140,29,348,37,86,34,42,193,199,71,355,121,257,33,96,38,47,173,197,195,175,309,23,345,222,67,228,59,354,91,200,26,227,75,223,243,129,302,110,153,353,73,229,296,250,124,113,149,214,183,280,337,172,84,39,351,155,192,94,35,350,46,85,97,349,41,95,87,258,220,347,99,141,226,69,201,344,78,310,188,341,170,339,190,157,335,282,138,329,261,323,319,314,205,299,287,269,239,179,358}
True     367      15      6      {1,0,184,49,92,147,3,105,46,204,257,267,153,113,236,245,23,108,102,58,312,35,317,16,260,323,240,68,118,38,208,296,195,89,54,21,51,248,29,160,156,188,201,239,342,261,8,164,130,15,345,36,120,277,34,347,59,264,19,56,104,361,148,134,281,96,228,126,27,250,194,336,209,181,124,230,198,143,80,223,78,145,94,283,284,95,303,135,171,33,314,121,4,221,82,85,65,140,191,152,356,258,18,310,60,7,322,343,17,266,357,205,213,13,132,150,193,298,28,330,52,91,364,185,74,138,67,341,324,202,48,353,114,218,63,87,197,292,125,301,97,177,168,77,288,81,274,5,62,234,115,175,99,12,255,206,40,180,295,337,39,212,256,358,47,238,325,189,142,291,231,88,335,297,251,151,269,141,200,326,157,73,244,365,2,123,294,210,41,167,226,98,216,116,70,32,279,136,76,225,178,42,129,320,9,111,155,328,30,72,187,327,161,112,355,268,192,252,133,305,362,93,286,79,290,199,190,270,66,242,75,170,280,304,149,253,14,319,165,43,26,300,229,293,182,306,276,315,37,339,69,174,217,235,354,154,162,10,101,350,24,45,360,307,57,349,109,11,215,176,227,302,282,285,146,363,246,53,334,196,232,64,272,83,84,273,222,289,144,287,224,169,137,243,186,158,31,173,117,340,241,139,271,86,233,219,6,263,311,348,103,308,20,333,90,247,331,22,352,237,203,359,106,25,128,166,179,211,207,338,119,316,346,313,278,172,71,159,329,249,299,127,44,107,351,50,332,55,309,265,259,344,318,131,254,214,100,110,163,321,262,61,220,275,122,183,366}
True     373      36      4      {1,0,187,114,3,224,311,160,140,83,112,34,342,287,80,199,70,22,228,216,56,302,17,146,171,194,330,152,40,283,286,361,35,260,11,32,249,121,108,220,28,91,151,347,195,315,73,127,272,236,97,256,165,183,76,156,20,72,328,196,143,159,367,225,204,132,130,206,192,173,16,352,57,46,247,189,54,218,110,85,14,175,232,9,262,79,360,343,284,285,344,41,223,369,250,267,136,50,118,211,235,325,128,134,269,135,278,251,38,154,78,289,10,340,36,253,164,322,98,163,258,37,266,279,370,188,299,47,102,240,66,168,65,244,103,105,96,324,273,212,8,291,176,60,215,355,23,203,310,368,281,42,27,334,109,296,55,354,229,61,7,234,274,119,116,52,191,306,131,309,226,24,180,69,358,81,142,314,329,348,172,305,207,53,298,248,371,2,125,75,320,166,68,201,25,44,59,231,292,15,304,193,349,147,64,242,67,182,321,257,254,99,139,366,312,144,19,318,77,264,39,346,331,92,5,63,170,350,18,158,313,197,82,365,161,100,49,277,268,270,129,308,205,307,133,271,326,74,185,280,94,107,336,115,210,275,51,209,120,337,33,363,84,295,219,335,122,95,238,104,239,245,48,138,162,255,323,237,106,123,4,150,332,29,88,89,30,13,294,111,364,141,198,359,288,263,155,319,184,126,327,316,21,357,200,181,167,243,241,169,148,6,214,230,177,45,301,353,217,297,190,208,117,276,137,101,246,300,58,178,26,222,282,345,153,265,252,259,341,362,113,338,12,87,90,333,221,43,179,202,227,356,71,317,157,145,351,303,174,293,86,31,339,261,290,233,213,62,149,93,124,186,372}
True     379      16      9      {1,0,190,308,95,76,316,325,237,3,38,69,158,175,352,278,253,223,358,20,19,361,224,33,79,91,277,365,176,183,139,269,154,23,301,65,179,41,10,311,199,37,370,238,112,219,206,250,229,263,235,327,328,236,372,317,88,133,281,212,259,87,324,373,77,35,201,198,340,11,222,363,279,135,210,283,5,64,345,24,289,248,208,137,185,272,119,61,56,247,299,25,103,216,125,4,304,211,321,134,307,364,353,92,164,148,118,294,186,153,348,140,44,161,256,234,330,230,106,86,319,213,233,265,162,94,376,191,228,332,207,298,290,57,99,73,170,83,195,30,111,336,371,326,329,264,257,214,105,262,331,251,192,109,32,357,362,309,12,205,334,113,124,286,104,232,258,320,282,305,136,297,249,333,220,13,28,197,313,36,339,312,202,29,241,84,108,227,252,377,2,127,152,271,295,138,350,177,67,40,343,66,182,351,366,159,46,130,82,243,74,97,59,121,147,275,93,255,266,45,174,367,70,17,22,347,270,187,128,48,117,274,165,122,115,50,53,8,43,268,349,184,296,209,306,280,322,89,81,172,47,151,188,337,285,217,114,146,166,60,293,273,149,49,145,123,218,335,239,31,226,193,85,261,231,215,287,26,15,72,245,58,168,75,375,254,163,276,354,80,132,323,318,260,107,194,242,171,131,90,355,34,315,374,96,169,244,100,16,157,368,39,181,178,344,302,6,55,292,120,167,98,246,291,62,7,143,51,52,144,116,150,129,173,160,267,141,9,342,180,68,369,338,200,314,78,356,225,110,240,196,203,14,102,288,300,346,155,18,360,359,21,156,71,101,27,204,221,310,341,42,142,54,63,303,284,126,189,378}
True     383      15      4      {1,0,192,332,3,230,64,219,48,298,115,209,32,59,301,128,24,338,149,121,249,73,296,50,16,46,221,227,342,317,166,173,12,325,169,197,266,176,252,275,316,355,228,98,148,366,25,163,8,86,23,368,302,159,305,195,171,168,350,13,83,270,278,152,6,165,354,343,276,272,290,205,133,21,88,143,126,194,329,160,158,331,369,60,114,374,49,361,74,241,183,282,204,313,273,254,4,154,43,236,203,292,184,119,151,321,271,315,344,253,289,314,277,322,84,10,175,347,198,103,233,19,135,246,139,239,76,190,96,288,274,345,177,72,363,122,138,260,136,124,145,182,294,75,258,140,202,284,44,18,263,104,63,378,97,341,356,222,80,53,79,226,357,47,376,65,30,211,57,34,187,56,216,31,372,116,37,132,312,291,283,237,141,90,102,265,348,170,328,306,127,381,2,256,77,55,213,35,118,281,293,242,146,100,92,71,251,346,267,11,352,167,327,196,349,326,172,353,318,7,336,26,157,304,330,303,161,27,42,286,5,320,279,120,365,339,99,181,243,125,308,89,201,238,259,247,123,245,261,20,311,206,38,109,95,380,193,307,144,244,137,248,364,150,280,185,36,208,373,299,61,106,69,94,130,39,68,112,62,232,264,199,91,180,147,340,229,379,129,110,70,179,101,200,142,309,22,334,9,269,323,14,52,225,223,54,189,257,240,295,362,250,178,93,111,107,40,29,218,377,231,105,113,300,370,33,215,212,188,78,224,81,15,360,297,375,220,358,17,235,285,155,28,67,108,131,207,117,186,214,58,371,210,217,66,41,156,162,337,367,333,87,310,134,262,234,45,359,51,82,324,351,174,268,85,335,164,319,153,287,255,191,382}
True     389      48      4      {1,0,195,154,3,78,65,278,146,173,39,283,227,30,139,26,73,206,281,41,214,352,336,203,308,249,15,317,264,161,13,251,231,224,103,289,335,368,215,10,107,19,176,190,168,268,296,149,130,262,319,328,202,367,353,290,132,273,275,211,201,338,320,247,310,6,112,180,246,327,339,263,362,16,184,83,302,96,5,325,248,365,204,75,88,119,95,313,84,271,134,171,148,343,269,86,77,385,131,334,354,104,164,34,101,226,378,40,371,207,145,382,66,210,331,274,332,133,300,85,295,344,169,136,160,361,318,340,155,193,292,98,56,117,90,219,123,230,358,14,364,309,326,321,181,110,8,217,92,47,236,152,151,239,48,128,197,223,357,252,124,29,377,284,102,356,232,198,44,122,254,91,242,9,351,369,42,200,330,276,67,144,280,372,74,307,366,337,329,212,43,222,233,129,387,2,260,156,167,346,177,60,52,23,82,315,17,109,245,322,113,59,189,347,20,38,380,147,298,135,267,345,191,157,33,287,105,12,360,265,137,32,166,192,261,341,150,238,237,153,342,297,172,381,279,208,68,63,80,25,375,31,159,266,170,299,272,333,291,386,196,234,49,71,28,229,253,220,45,94,304,89,256,57,115,58,179,323,7,244,182,18,349,11,163,288,355,225,285,35,55,258,4,312,303,120,46,241,218,255,118,305,76,294,270,301,314,185,24,141,64,384,293,87,306,205,373,27,126,50,62,143,209,277,383,79,142,69,51,188,178,114,116,257,99,36,22,187,61,70,127,235,240,93,121,221,199,213,370,282,379,174,21,54,100,286,165,158,138,376,228,125,72,374,140,81,186,53,37,175,348,108,183,316,363,250,359,162,106,350,216,243,111,324,311,97,259,194,388}
True     397      16      5      {1,0,199,273,298,3,331,227,149,353,278,361,364,336,312,53,265,327,375,209,139,208,379,328,182,270,168,250,156,178,225,333,335,385,362,363,386,279,303,112,268,184,104,277,388,150,164,321,91,316,135,109,84,15,125,231,78,202,89,323,311,384,365,334,366,226,391,160,181,374,380,274,193,310,338,90,350,165,56,196,134,348,92,287,52,383,337,324,194,58,75,48,82,111,359,280,244,176,158,393,266,114,253,212,42,121,206,141,261,51,314,93,39,130,101,145,243,302,360,387,354,105,192,326,381,54,167,372,183,357,113,297,394,200,80,50,289,142,187,20,190,107,137,211,295,115,155,370,169,8,45,234,175,301,281,146,28,220,98,5,67,217,174,246,46,77,342,126,26,148,390,332,367,179,162,152,97,240,29,173,236,68,24,128,41,294,254,138,378,376,140,291,122,72,88,340,79,264,395,2,133,318,57,309,325,275,106,257,21,19,259,143,103,356,269,373,329,161,224,368,157,300,245,235,218,30,65,7,249,371,271,55,320,351,151,223,180,330,392,299,177,369,251,116,96,222,163,352,389,228,27,242,282,102,186,260,290,207,377,210,255,108,347,317,197,159,100,284,40,214,25,230,343,16,71,205,292,43,10,37,95,154,252,296,267,358,304,83,346,136,256,191,276,355,185,144,283,131,4,239,221,153,117,38,286,315,349,322,339,203,73,60,14,345,110,305,49,263,201,341,232,47,307,59,87,204,123,17,23,216,237,6,171,31,63,32,13,86,74,308,195,319,166,272,382,313,288,262,81,306,76,233,247,9,120,293,213,129,285,94,118,11,34,35,12,62,64,172,219,241,147,229,127,215,69,18,189,258,188,22,70,124,344,85,61,33,36,119,44,248,170,66,238,99,132,198,396}
True     401      42      2      {1,0,3,296,301,321,67,172,351,312,361,73,234,216,86,107,376,118,156,190,381,191,237,279,117,385,108,104,43,83,254,207,188,158,59,275,78,336,95,72,391,313,134,28,319,303,340,128,259,311,393,173,54,227,52,175,222,197,242,34,127,355,304,331,94,364,79,6,230,93,338,305,39,11,168,262,248,125,36,66,396,302,357,29,148,184,14,295,360,392,352,260,170,69,64,38,330,339,356,320,397,135,287,292,27,359,314,15,26,298,288,112,111,291,299,136,121,24,17,246,264,116,378,238,152,77,366,60,47,143,182,150,240,199,201,101,115,281,247,326,169,310,353,129,220,177,206,371,84,218,131,162,124,325,263,282,18,212,33,343,198,269,151,278,379,192,215,389,74,140,92,333,7,51,348,55,180,145,196,345,176,257,130,252,85,388,235,193,32,244,19,21,165,187,370,255,178,57,160,133,399,2,268,241,344,223,146,31,214,236,380,382,157,369,208,166,13,316,149,271,144,225,56,205,256,221,346,53,350,394,68,309,261,327,12,186,209,22,123,250,132,203,58,368,189,383,119,138,76,277,239,270,183,317,30,195,224,181,272,48,91,232,75,154,120,286,300,398,202,161,251,219,258,354,341,35,324,249,163,23,285,137,155,384,377,280,265,102,110,290,289,113,103,375,386,87,42,374,109,114,266,4,81,45,62,71,363,337,332,231,141,49,9,41,106,387,217,253,372,44,99,5,335,365,276,153,139,233,390,362,96,63,308,171,395,322,37,307,70,97,46,274,367,159,204,179,226,349,174,347,228,8,90,142,273,61,98,82,373,105,88,10,329,306,65,323,126,342,243,213,194,147,318,358,297,293,16,284,122,164,210,20,211,245,283,25,294,315,185,167,328,40,89,50,229,334,80,100,267,200,400}
True     409      17      4      {1,0,205,385,3,82,341,117,358,91,41,186,375,63,263,300,179,273,250,366,225,39,93,249,392,180,236,303,336,268,150,66,294,62,397,187,125,199,183,21,317,10,224,390,251,100,329,322,196,192,90,401,118,355,356,119,168,122,134,104,75,114,33,13,147,258,31,116,403,83,298,265,267,381,304,60,296,85,215,321,363,101,5,69,112,77,195,362,330,216,50,9,369,22,161,155,98,253,96,157,45,81,405,274,59,335,382,237,178,394,264,339,84,333,61,377,67,7,52,55,242,240,57,276,221,36,211,219,278,130,129,281,220,286,58,306,406,206,246,256,149,380,337,266,338,299,395,64,152,140,30,344,148,270,247,95,312,99,365,391,386,94,255,271,207,176,239,289,56,288,243,177,302,383,181,201,165,171,108,16,25,174,209,38,389,367,11,35,285,277,282,212,49,320,331,86,48,218,283,37,227,175,245,272,407,2,137,164,234,182,372,126,191,361,323,78,89,360,197,127,132,124,374,398,42,20,371,200,235,384,393,301,238,244,208,228,26,107,232,166,121,353,120,170,233,202,138,154,315,23,18,44,310,97,314,162,139,261,65,379,269,257,345,14,110,71,143,72,29,260,153,163,203,307,103,351,123,189,128,280,279,131,190,198,373,188,133,352,169,167,354,357,402,342,32,348,76,325,70,145,15,231,172,27,74,350,135,4,328,364,252,313,156,311,254,248,387,40,400,359,193,79,47,214,332,297,340,404,308,46,88,194,324,113,349,105,28,142,144,111,326,6,293,378,151,262,396,376,295,334,305,275,287,241,290,53,54,291,8,319,217,213,87,80,309,158,19,185,399,92,388,226,210,284,222,12,347,115,343,259,141,73,106,173,229,17,160,316,370,184,43,159,24,230,109,146,346,34,223,368,318,51,292,68,327,102,136,204,408}
True     419      6      2      {1,0,3,70,105,84,140,60,262,326,42,381,35,129,30,28,131,74,163,397,21,20,400,164,227,352,274,388,15,289,14,392,275,127,37,12,291,34,408,43,220,92,10,39,200,149,82,107,323,248,176,304,137,253,194,160,217,272,354,348,7,158,196,286,347,361,273,394,228,334,6,360,355,287,17,257,204,234,231,122,110,269,46,313,5,350,229,236,100,113,284,198,41,410,263,247,371,108,124,182,88,307,152,179,278,4,336,47,97,296,80,151,318,89,136,368,177,154,174,250,213,187,79,310,98,238,143,33,383,13,390,16,346,356,197,329,114,52,167,208,210,315,180,126,387,393,353,362,218,45,338,111,102,241,117,246,325,411,61,224,55,203,344,18,23,193,366,138,212,300,175,370,324,264,118,170,50,116,266,103,142,294,99,332,230,342,205,121,341,235,333,351,395,165,54,260,62,134,91,379,44,271,363,161,76,186,299,251,139,417,2,280,168,120,233,343,258,56,148,375,40,328,285,357,159,365,254,24,68,86,184,78,298,214,77,189,87,320,125,277,316,153,303,369,249,301,155,95,49,244,119,207,281,53,226,396,401,75,216,364,195,358,8,94,173,302,178,317,308,81,374,201,57,66,26,32,293,239,104,416,211,252,367,305,90,222,63,73,403,29,406,36,386,276,181,321,109,340,232,206,169,245,265,242,51,283,330,101,268,339,123,322,372,83,415,141,240,267,112,331,237,295,311,48,172,156,9,378,221,135,306,319,183,190,69,414,106,373,150,309,297,188,185,215,162,402,132,64,59,413,85,191,25,146,58,72,133,223,261,412,71,65,147,202,259,225,166,282,115,243,171,96,312,337,270,219,380,409,327,199,376,11,385,128,407,382,292,144,27,405,130,404,31,145,67,192,255,19,399,398,22,256,345,288,391,389,290,384,38,377,93,157,359,349,335,314,279,209,418}
True     421      26      13      {1,0,211,81,316,337,351,361,158,234,379,268,386,3,391,393,79,322,117,133,400,401,134,238,193,320,281,78,406,392,407,163,250,370,161,409,269,330,277,54,200,267,411,235,67,131,119,215,307,232,160,388,251,143,39,222,203,325,196,157,414,352,292,274,125,285,185,44,291,360,415,338,345,248,165,247,349,339,27,16,100,26,344,350,416,317,328,271,244,123,276,384,270,335,318,195,364,204,116,404,80,396,194,327,336,417,282,181,230,309,111,110,312,231,373,216,98,18,289,46,207,254,176,89,146,64,137,242,273,359,353,45,303,19,22,184,356,126,180,315,418,212,169,53,383,331,124,358,293,243,334,329,385,410,380,201,224,59,8,188,50,34,13,31,172,74,175,300,208,142,369,389,164,348,346,166,122,333,272,294,138,107,192,398,135,66,378,412,159,372,308,313,182,24,102,95,58,265,202,366,40,155,198,56,97,306,374,120,168,280,419,2,141,253,301,47,115,324,365,223,266,381,55,219,156,363,326,319,397,239,108,113,49,262,9,43,355,286,23,229,314,283,127,149,88,299,255,75,73,257,32,52,279,213,121,246,347,249,390,408,387,371,233,413,362,197,220,41,11,36,92,87,178,128,63,297,90,38,368,252,209,162,106,241,295,65,237,399,402,118,376,68,62,148,179,284,357,275,332,245,167,214,375,132,403,323,205,48,190,109,311,310,112,191,240,139,4,85,94,227,25,341,17,305,217,57,226,103,86,151,37,145,298,177,150,93,104,5,71,77,395,321,405,394,82,72,174,256,173,76,83,6,61,130,377,236,136,296,147,129,69,7,264,225,96,218,199,382,278,170,33,261,189,114,206,302,290,354,186,10,154,221,367,144,91,152,12,260,51,171,258,14,29,15,343,340,101,228,183,287,20,21,288,304,99,342,28,30,259,35,153,42,187,263,60,70,84,105,140,210,420}
True     431      21      5      {1,0,216,390,108,3,72,308,54,48,388,196,36,199,154,115,27,355,24,363,194,144,98,75,18,69,315,16,77,327,273,292,229,209,393,234,12,233,397,210,97,410,195,421,49,182,253,376,9,44,250,262,373,122,8,384,254,121,379,263,352,106,146,130,330,126,320,193,412,25,117,85,6,124,332,23,414,28,105,371,264,149,205,296,313,71,426,109,240,339,91,90,342,241,188,245,220,40,22,357,125,367,131,272,402,78,61,286,4,87,192,365,127,267,276,15,405,70,347,297,176,57,53,424,73,100,65,112,165,284,63,102,160,175,312,348,206,280,228,400,274,269,258,214,345,324,62,302,166,81,227,294,207,231,14,317,268,291,401,328,132,257,290,275,318,128,148,351,372,380,251,184,213,289,270,133,120,375,385,183,261,381,45,179,171,219,336,189,94,187,338,343,110,67,20,42,11,396,394,13,278,208,399,293,281,82,136,152,201,33,39,335,246,172,143,429,2,288,259,185,96,392,398,230,279,295,349,150,138,32,223,153,418,37,35,420,389,411,364,321,88,93,244,337,242,95,212,260,252,386,50,170,248,46,56,311,298,161,142,218,247,180,51,59,80,283,303,113,156,141,174,299,103,30,140,163,114,417,200,224,137,204,350,265,129,369,107,428,217,173,162,157,31,203,151,225,83,119,256,271,329,368,147,266,319,366,331,358,7,378,374,255,134,84,361,26,416,155,164,304,66,239,344,427,145,370,353,29,159,300,64,306,74,409,391,211,186,243,190,89,341,340,92,191,322,5,360,118,135,226,282,167,60,326,403,17,408,99,307,425,346,314,406,19,238,111,305,101,301,285,325,79,168,52,310,177,47,423,309,58,169,181,387,422,55,178,249,382,10,236,21,334,221,34,198,419,197,38,222,202,139,158,104,354,415,116,362,413,356,333,41,237,68,407,76,404,316,277,232,395,235,43,383,377,123,359,86,323,287,215,430}
True     433      18      2      {1,0,3,409,325,260,361,62,379,385,130,315,397,100,31,231,406,51,289,114,65,165,374,113,415,52,50,417,232,224,332,14,203,105,242,99,421,316,57,322,249,169,299,141,187,77,273,129,424,380,26,17,25,384,425,63,116,38,112,411,166,71,7,55,318,20,269,349,121,182,266,61,427,261,158,306,245,45,161,148,341,139,301,120,366,270,287,219,310,253,255,138,353,149,281,196,212,125,190,35,13,403,225,206,229,33,192,259,429,290,248,394,58,23,19,369,56,396,422,131,83,68,252,345,220,97,244,358,159,47,10,119,351,140,391,170,277,177,91,81,133,43,247,324,430,218,347,271,79,93,153,195,339,150,239,176,297,171,74,128,387,78,286,348,367,21,60,363,183,41,135,157,360,428,326,193,155,137,343,254,344,311,69,168,393,323,291,44,357,307,98,399,106,175,279,151,95,222,234,235,223,405,418,32,329,207,103,205,331,404,233,236,96,309,346,288,431,2,145,87,124,337,197,200,29,102,228,330,226,104,401,15,28,210,198,199,211,338,282,154,258,327,34,335,126,76,389,142,110,40,265,364,122,89,179,90,296,278,240,107,5,73,276,298,392,250,70,373,412,66,85,147,355,46,305,359,262,136,257,194,283,94,238,280,340,354,162,86,215,217,109,186,390,300,352,342,256,156,263,42,293,82,314,423,386,274,75,189,336,213,88,181,365,350,302,11,37,377,64,414,410,375,39,185,143,4,174,241,400,204,227,208,30,420,398,243,308,221,237,152,284,80,295,178,180,123,214,146,163,67,313,132,294,92,285,272,388,188,127,275,172,6,372,167,251,312,84,164,413,115,378,426,362,267,22,321,395,317,370,8,49,408,416,407,53,9,304,160,356,246,292,134,264,184,111,376,117,12,334,191,328,230,419,101,209,201,16,383,381,18,320,59,268,368,319,24,382,27,202,402,333,36,118,303,48,54,371,72,173,108,144,216,432}
True     439      36      4      {1,0,220,61,3,88,366,251,55,244,44,40,183,304,345,322,247,155,122,208,22,230,20,210,311,281,152,374,392,106,161,85,343,306,297,138,293,178,104,394,11,257,115,194,10,400,105,411,375,224,360,198,76,58,187,8,196,362,53,253,300,36,262,223,391,412,153,249,368,70,69,371,250,433,89,240,52,382,197,389,225,271,348,201,277,31,97,328,5,74,200,357,272,321,425,305,407,86,112,102,180,326,99,260,38,46,29,279,313,145,4,352,98,338,181,42,246,424,346,273,150,283,18,232,131,144,331,280,415,211,206,124,296,406,344,426,184,141,35,379,254,137,405,307,125,109,436,221,264,165,120,157,26,66,191,17,318,151,414,312,332,30,355,202,174,149,320,347,358,226,235,267,268,236,164,291,222,377,37,336,100,114,398,12,136,299,380,54,432,367,372,154,423,323,43,430,56,78,51,364,90,83,163,266,269,227,130,316,19,418,23,129,234,270,359,390,376,263,292,437,2,147,176,63,49,80,169,205,310,416,21,420,123,309,212,170,173,276,356,349,75,388,361,383,9,396,116,16,285,67,72,7,385,59,140,303,427,41,325,339,103,402,62,217,148,275,203,171,172,204,213,81,92,119,290,265,237,84,409,107,127,25,288,121,422,248,373,413,282,319,274,175,218,110,330,314,132,34,302,185,60,404,298,255,13,95,33,143,315,233,228,24,159,108,295,308,207,421,156,289,166,93,15,193,397,258,101,341,87,435,294,126,160,410,393,401,179,340,113,259,337,327,353,32,134,14,118,167,82,239,365,434,111,342,408,162,238,91,168,214,50,242,57,387,199,350,6,189,68,370,369,71,190,286,27,48,216,177,403,139,186,386,77,243,431,252,381,363,241,79,215,64,28,334,39,429,245,324,182,428,45,335,261,378,301,142,133,96,354,278,333,47,65,287,158,128,229,419,209,417,231,317,284,192,117,94,135,256,399,395,195,384,188,73,351,329,146,219,438}
True     443      15      4      {1,0,222,384,3,266,74,190,277,197,133,282,37,409,95,148,360,417,320,70,288,211,141,366,240,319,426,361,269,275,192,343,180,94,430,38,160,12,35,284,144,389,327,340,292,128,183,66,120,217,381,139,213,326,402,145,356,171,359,428,96,138,393,218,90,259,47,324,215,122,19,156,80,176,6,254,239,420,142,286,72,268,416,427,385,172,170,387,146,224,64,185,313,262,33,14,60,306,330,179,412,193,291,400,328,308,163,236,201,126,294,4,178,345,307,339,401,390,214,376,48,227,69,425,418,241,109,150,45,261,351,186,245,10,162,338,329,346,61,51,231,22,78,158,40,55,88,220,111,333,127,399,341,194,210,423,71,364,143,404,36,432,134,106,208,196,435,191,414,270,86,57,85,274,415,362,73,438,112,99,32,350,314,46,378,91,131,199,238,368,7,167,30,101,153,234,165,9,311,187,206,108,318,419,367,255,200,336,164,248,154,21,303,52,118,68,322,49,63,354,147,441,2,296,89,380,394,121,375,325,391,140,422,289,195,279,107,243,188,76,24,125,335,237,256,132,434,278,209,290,342,413,276,436,75,205,244,312,352,65,397,129,93,411,344,331,5,370,81,28,169,358,386,357,173,29,252,8,247,235,337,309,11,407,39,300,79,372,20,233,249,102,44,316,110,440,223,355,388,403,285,365,421,212,392,382,97,114,105,281,433,198,257,92,182,398,293,334,202,25,18,374,216,395,67,229,53,42,104,136,98,265,439,149,317,242,207,280,135,115,43,152,250,31,264,113,137,383,429,410,181,130,258,379,219,297,56,273,271,58,16,27,175,371,157,301,23,204,189,437,267,363,287,424,321,228,119,396,184,353,225,50,305,347,15,84,272,87,298,41,117,230,304,62,226,323,377,260,315,151,103,116,54,299,159,408,431,283,405,13,349,263,100,251,168,174,82,17,124,203,77,302,232,155,373,123,26,83,59,348,34,406,161,310,246,166,253,369,177,332,295,221,442}
True     449      42      4      {1,0,225,139,3,90,75,385,393,50,45,245,262,380,417,30,421,317,25,260,247,278,347,410,131,18,190,316,433,31,15,29,435,381,383,77,237,267,130,426,348,230,150,94,398,10,205,86,290,55,9,405,95,305,158,49,441,386,240,137,232,265,239,392,442,76,415,382,416,436,263,234,343,326,358,6,65,35,213,108,174,255,115,330,294,243,47,160,199,111,5,375,327,309,43,52,145,287,252,127,229,409,427,279,272,325,377,235,79,276,249,89,445,151,193,82,120,142,293,366,116,308,357,376,344,273,196,99,221,181,38,24,432,422,191,153,208,59,218,42,356,328,117,157,396,96,163,168,179,223,337,113,257,135,242,365,331,143,54,401,87,251,352,146,282,166,165,285,147,271,346,428,248,340,80,195,324,345,280,148,227,129,412,238,388,233,379,437,246,430,26,134,297,114,368,175,126,351,288,88,339,277,429,261,438,46,364,295,136,391,387,266,413,78,342,378,264,389,138,408,349,128,269,149,447,2,300,180,321,100,41,311,60,185,71,107,371,36,183,62,58,313,154,85,403,11,188,20,172,110,361,161,98,323,274,81,335,152,315,423,19,203,12,70,216,61,211,37,320,222,301,169,104,125,254,369,109,201,21,103,178,302,164,284,283,167,303,97,198,362,48,395,306,118,84,207,314,192,336,446,226,270,281,286,353,53,292,332,121,93,407,231,390,241,296,258,27,17,425,411,268,228,350,253,176,105,73,92,141,333,83,156,307,329,367,256,298,4,360,200,173,370,214,72,124,177,170,22,40,220,322,197,162,304,397,406,140,122,74,444,338,250,289,402,206,155,119,334,194,275,341,236,414,384,443,91,123,106,215,186,13,33,67,34,373,7,57,210,184,217,312,209,63,8,400,291,144,354,44,440,394,159,363,244,439,51,355,310,219,101,23,319,182,212,372,66,68,14,420,434,418,16,133,259,431,318,39,102,171,202,189,424,132,28,419,32,69,187,204,404,399,56,64,374,359,112,299,224,448}
True     457      36      2      {1,0,3,292,343,183,381,196,400,254,320,374,419,211,98,61,200,242,127,433,160,370,187,159,438,128,334,237,49,394,259,59,100,277,121,222,305,210,445,375,80,379,185,372,322,325,308,282,219,28,64,233,167,69,347,349,253,449,197,31,358,15,258,428,50,225,367,191,289,53,111,103,146,144,105,195,451,184,416,81,40,79,418,446,321,414,186,436,161,190,391,226,154,172,141,178,338,245,14,397,32,181,345,71,312,74,263,252,402,348,403,70,355,182,453,306,327,125,244,361,179,34,236,431,129,117,214,18,25,124,341,307,412,323,324,413,373,447,255,217,284,94,280,310,73,353,72,314,281,411,326,342,454,230,92,286,208,294,269,23,20,88,268,300,209,421,223,52,389,192,207,302,93,317,218,410,309,315,95,120,424,101,113,5,77,42,86,22,299,295,89,67,169,251,351,75,7,58,427,395,16,216,319,448,401,350,264,170,156,164,37,13,360,339,126,440,201,139,174,48,430,335,35,166,406,65,91,304,455,2,153,366,392,51,291,422,122,27,409,283,318,256,17,331,118,97,444,420,293,301,287,193,107,56,9,138,241,441,62,30,399,450,382,106,206,288,390,368,162,158,435,371,415,380,452,344,356,33,337,362,142,148,47,239,140,364,155,250,265,68,405,234,36,248,157,189,369,437,434,188,163,249,171,365,227,229,115,131,46,176,143,385,104,384,147,177,363,173,240,202,10,84,44,133,134,45,150,116,333,432,439,243,340,328,26,221,423,278,96,213,332,130,151,4,275,102,387,54,109,55,205,194,383,145,386,112,276,425,60,443,212,119,279,316,285,303,231,66,267,296,21,271,43,136,11,39,378,417,376,41,273,6,262,352,313,311,354,346,404,168,266,90,232,407,29,199,442,99,426,260,8,204,108,110,388,290,224,393,429,238,175,149,132,135,85,272,78,377,82,12,247,165,235,336,180,357,398,198,63,408,220,123,329,19,298,270,87,297,24,330,215,257,396,359,246,38,83,137,203,57,261,76,274,114,152,228,456}
True     461      42      9      {1,0,231,11,346,369,77,66,173,3,415,42,269,71,33,123,317,217,333,364,438,22,21,441,365,166,266,222,247,159,292,119,389,14,339,382,397,162,182,331,219,45,154,193,241,41,451,206,413,207,83,226,133,87,111,285,354,275,310,336,146,393,290,161,425,383,7,289,400,147,191,13,429,120,81,209,91,6,396,426,340,74,253,50,236,320,327,53,351,259,251,76,456,347,103,165,437,442,334,312,272,283,113,94,297,281,274,405,286,258,373,54,177,102,368,457,155,264,168,31,73,381,427,15,145,402,311,363,443,218,422,183,234,52,375,321,200,212,304,199,326,376,237,216,445,124,60,69,271,362,335,403,276,229,205,116,198,323,213,29,170,63,37,280,357,95,25,196,118,431,160,399,394,8,257,353,406,112,360,273,356,298,38,131,228,309,404,355,282,361,313,70,449,43,221,435,167,344,156,139,136,250,372,352,287,9,47,49,379,75,371,260,137,158,433,223,143,17,129,40,417,194,27,215,319,377,51,329,184,153,459,2,308,277,132,410,84,142,246,434,267,44,421,332,444,318,238,28,303,324,201,90,386,82,412,414,452,174,109,89,211,325,322,305,117,294,26,240,418,12,391,148,100,179,106,57,152,233,330,423,163,105,188,101,349,55,108,204,453,67,62,301,30,343,265,436,366,104,181,424,398,291,432,248,138,263,345,458,232,185,58,126,99,190,392,401,337,16,245,224,85,135,262,157,249,261,140,86,409,227,278,39,243,18,98,150,59,316,446,34,80,388,430,293,197,306,4,93,359,284,407,88,203,175,56,187,180,164,367,348,178,189,149,127,19,24,296,358,114,5,385,210,202,110,408,134,141,225,411,208,387,121,35,65,455,370,252,380,341,32,448,270,314,61,172,454,78,36,300,171,68,315,125,151,186,107,176,350,374,328,235,378,254,48,255,10,420,220,268,450,416,242,130,279,299,64,79,122,447,72,342,169,302,214,239,195,295,96,20,440,439,23,97,128,244,144,338,428,390,192,419,46,256,288,395,384,92,115,307,230,460}
True     463      8      13      {1,0,232,58,116,278,386,397,309,103,139,421,193,3,430,247,29,109,283,195,301,441,442,302,328,426,374,343,215,16,355,239,246,449,286,172,373,438,329,95,382,192,452,140,221,391,151,266,164,189,213,345,187,166,403,362,339,65,8,361,409,167,351,147,123,57,456,387,143,255,86,150,418,222,219,142,396,457,279,211,191,423,96,106,226,207,70,314,342,437,427,173,307,234,133,39,82,358,326,304,338,408,404,9,325,366,83,238,433,17,181,146,401,168,264,153,4,186,412,214,436,375,315,64,407,363,305,175,293,201,260,205,228,94,425,439,303,365,359,10,43,243,75,68,209,281,111,63,341,376,71,46,198,115,460,233,371,174,337,364,327,440,443,196,48,275,53,61,113,200,335,176,35,91,157,127,171,429,450,194,445,110,318,210,385,458,117,52,298,49,251,80,41,12,179,19,163,416,152,349,169,129,204,333,202,131,236,85,394,144,183,79,273,50,119,28,448,431,240,74,322,44,73,245,432,356,84,257,132,370,308,461,2,155,93,331,206,379,107,31,218,390,419,141,389,223,32,15,435,344,413,190,384,280,319,69,378,227,332,261,130,259,334,294,114,311,47,300,444,284,451,422,383,212,414,165,411,346,5,78,253,145,353,18,269,13,34,292,336,306,372,428,287,128,263,350,402,410,188,415,267,20,23,136,99,126,289,92,230,285,348,265,417,392,87,122,400,352,182,254,395,388,220,420,453,104,98,160,24,38,369,235,258,203,262,170,288,158,100,56,399,148,88,27,249,51,277,459,310,199,295,62,317,282,446,30,225,380,97,138,454,59,55,125,159,137,105,381,424,330,229,156,290,36,26,121,149,393,256,237,357,367,40,272,252,184,6,67,321,244,241,45,313,377,208,320,76,7,406,340,316,112,296,54,102,455,398,124,101,60,297,276,118,250,274,299,197,312,72,242,323,11,271,81,368,134,25,90,291,177,14,217,224,108,447,248,120,89,37,135,161,21,22,162,268,180,354,434,216,33,178,270,42,324,360,405,66,77,185,347,154,231,462}
True     467      15      4      {1,0,234,218,3,187,78,267,292,52,327,85,39,36,367,156,146,55,26,295,397,89,276,264,253,411,18,173,417,306,109,226,73,184,261,427,13,101,381,12,432,262,278,391,138,384,132,159,360,305,439,174,9,141,320,17,442,254,153,95,288,245,113,341,270,194,92,237,364,88,447,296,240,32,284,137,424,279,6,201,216,369,131,422,139,11,429,102,69,21,192,272,66,231,313,59,180,130,386,217,453,37,87,399,238,298,304,419,160,30,242,345,221,62,127,333,310,4,281,208,144,220,356,243,290,269,404,114,135,286,97,82,46,309,352,128,182,75,44,84,457,53,148,258,120,248,16,413,142,210,302,300,212,58,373,232,117,351,334,47,108,438,418,361,299,317,211,316,303,362,239,396,448,27,51,459,268,343,244,407,96,338,136,393,33,207,349,5,390,425,263,445,90,196,65,376,193,403,342,291,460,79,252,444,277,426,433,185,119,324,149,166,152,410,443,265,80,99,15,322,121,112,406,289,344,357,31,395,297,363,400,93,155,465,2,312,374,67,104,170,72,436,110,123,178,61,355,346,145,452,368,387,202,24,57,315,301,318,143,348,282,34,41,190,23,215,388,7,176,125,64,274,91,402,271,377,22,204,42,77,462,118,260,434,74,331,129,371,60,223,124,199,8,416,440,19,71,228,105,164,151,256,150,168,106,49,29,359,420,133,116,464,235,94,409,255,167,165,257,325,54,451,219,347,209,319,414,10,383,423,392,285,339,115,158,421,385,370,181,332,353,63,198,177,224,111,247,323,259,186,463,157,134,340,405,246,122,225,437,307,48,163,169,229,68,380,430,14,250,81,337,287,408,154,236,401,195,275,446,398,365,38,456,328,45,336,98,251,266,461,188,43,330,183,435,227,171,20,379,103,230,375,273,197,126,354,222,179,372,314,213,25,450,147,326,458,293,28,162,107,308,335,83,329,76,189,205,35,455,86,366,454,40,206,283,394,241,358,161,50,294,449,56,214,203,191,378,70,172,441,412,321,249,100,431,428,382,140,415,175,200,389,280,350,311,233,466}
True     479      13      6      {1,0,240,258,120,96,3,137,60,213,48,392,40,160,308,32,30,310,346,353,24,365,196,125,20,115,129,71,154,446,16,170,15,450,155,219,173,246,416,86,12,222,422,78,98,330,302,265,10,88,297,263,304,235,275,270,77,437,223,341,8,267,85,441,247,339,225,143,317,361,349,27,326,105,123,198,208,56,43,382,6,343,111,202,211,62,39,468,49,183,165,379,151,376,372,358,5,400,44,150,388,166,371,386,152,73,357,385,377,167,135,82,278,195,458,25,351,348,410,318,4,384,373,74,282,23,460,347,363,26,409,362,352,461,311,110,398,7,420,224,414,248,253,67,163,185,292,189,301,434,99,92,104,407,28,34,261,299,191,238,80,360,411,144,295,90,101,109,345,462,31,465,259,36,234,427,264,433,331,190,322,262,429,89,315,145,188,333,186,147,179,158,242,206,200,113,22,355,75,272,194,367,83,269,425,236,193,280,76,424,276,84,418,9,432,303,428,298,323,35,307,466,41,58,139,66,337,249,229,228,252,338,415,442,174,53,205,287,159,477,2,320,192,274,426,305,37,64,141,227,251,250,230,142,413,340,421,438,13,172,444,156,181,51,176,47,470,61,395,203,55,403,199,286,243,54,210,396,112,285,207,404,124,457,366,279,273,237,321,300,332,293,146,291,334,164,390,50,217,157,289,148,46,215,52,245,443,220,14,448,17,134,370,378,389,184,335,68,119,476,241,288,180,218,445,451,72,375,387,380,45,178,290,187,294,316,412,226,231,65,255,59,472,81,369,168,18,127,117,70,453,116,132,19,456,197,405,106,95,475,161,69,131,128,454,21,284,201,397,344,312,102,94,122,406,327,93,108,313,91,329,435,79,474,121,107,103,328,100,314,296,430,11,440,417,268,277,368,136,473,97,436,423,271,281,356,374,153,452,130,118,162,336,254,140,232,38,394,212,471,138,256,42,402,209,204,244,175,216,182,391,469,214,177,149,381,401,57,257,467,393,63,233,306,260,324,29,464,309,463,33,325,408,350,364,459,354,283,114,455,126,133,169,449,447,171,221,439,87,431,266,419,342,399,383,359,319,239,478}
True     487      15      6      {1,0,244,65,122,195,3,348,61,433,341,310,203,75,174,325,274,86,460,282,414,116,155,360,345,39,281,469,87,84,276,110,137,428,43,167,230,79,141,25,207,392,58,34,321,184,180,114,416,328,263,191,384,340,478,62,287,94,42,454,138,8,55,201,312,15,214,189,265,120,327,439,115,467,283,13,314,253,256,37,347,481,196,399,29,212,17,28,404,197,92,289,90,199,57,446,208,241,164,305,375,352,339,435,192,218,170,132,239,210,31,351,387,306,47,72,21,333,227,221,69,161,4,293,271,300,344,464,156,336,251,316,107,249,338,386,376,32,60,480,407,38,463,361,301,309,477,434,385,353,250,358,157,226,370,22,128,152,262,438,417,121,484,245,98,183,443,35,258,268,106,356,252,411,14,423,202,476,342,302,46,374,388,165,45,308,343,362,272,67,223,51,104,270,364,5,82,89,396,93,431,63,176,12,413,468,461,40,96,247,109,457,85,471,66,299,363,294,105,318,259,119,419,190,437,329,153,118,267,319,36,409,254,255,410,315,357,337,354,108,278,97,324,485,2,163,390,209,379,133,150,130,172,77,232,233,78,451,168,220,369,334,158,50,297,68,368,228,169,382,193,124,188,421,16,402,30,378,240,391,447,26,19,74,475,311,424,56,394,91,398,405,482,123,217,383,436,264,420,215,125,144,179,442,322,99,113,441,185,145,11,285,64,473,76,235,131,381,219,229,452,44,304,389,242,406,366,70,49,225,335,359,465,117,261,330,129,237,134,102,53,10,178,186,126,24,449,80,7,427,455,111,101,149,238,380,171,236,151,331,23,143,187,216,194,483,326,418,266,260,154,466,415,440,181,100,136,456,277,248,355,317,269,295,52,148,135,112,182,323,246,279,41,430,288,397,198,395,290,83,459,470,275,458,88,291,6,140,450,231,234,173,474,204,20,372,48,160,367,222,298,273,472,175,286,432,479,349,33,445,393,200,425,9,147,103,296,224,159,71,373,307,303,166,453,429,95,280,462,346,408,257,320,444,59,350,377,211,403,400,18,206,448,142,127,332,371,73,205,27,401,213,422,313,412,284,177,146,54,426,139,81,292,365,162,243,486}
True     491      18      2      {1,0,3,191,123,393,82,421,307,382,442,134,41,340,456,131,399,260,164,336,221,304,67,427,266,275,170,291,228,254,311,396,445,372,130,477,341,146,168,277,356,12,152,354,279,371,459,397,133,481,383,414,85,315,391,125,114,112,127,258,401,161,198,265,468,68,186,22,65,306,484,83,416,74,73,419,84,440,384,404,178,97,6,71,76,52,177,412,385,160,431,259,475,132,444,460,312,81,486,124,437,316,207,348,288,159,403,413,441,482,308,376,57,365,56,380,309,256,129,458,446,280,326,4,99,55,378,58,234,118,34,15,93,48,11,451,278,448,153,272,242,296,287,388,208,149,37,324,282,145,455,478,42,138,220,472,192,319,202,105,89,61,294,244,246,369,281,344,38,215,26,201,334,193,206,390,438,86,80,395,461,255,375,381,483,422,66,470,222,252,230,18,156,173,286,350,243,329,62,227,464,171,158,387,349,297,174,102,144,343,325,370,447,355,452,169,466,267,241,352,154,20,188,240,274,467,428,199,28,238,190,474,400,432,128,374,310,462,229,302,223,218,140,196,163,489,2,328,295,351,273,268,189,262,29,181,117,363,59,91,17,301,253,463,292,63,24,217,251,303,471,337,139,250,224,25,322,39,136,44,121,166,148,347,389,317,194,142,104,333,320,27,264,429,162,248,141,205,318,335,473,261,239,269,21,425,69,8,110,116,236,30,96,411,405,53,101,285,298,157,290,465,276,453,147,210,122,488,247,197,430,402,386,289,172,299,19,271,353,449,13,36,346,209,167,454,342,283,103,204,195,249,219,338,43,213,40,480,443,398,476,457,373,257,433,113,436,392,487,165,211,45,33,362,235,182,111,435,126,434,115,183,9,50,78,88,332,203,143,284,175,54,367,5,410,179,31,47,359,16,232,60,331,106,79,314,439,415,420,485,394,313,87,107,51,407,72,418,417,75,408,7,185,426,469,305,423,23,226,293,330,90,233,364,379,377,366,100,176,406,77,108,10,358,94,32,120,212,137,339,479,135,214,323,345,150,14,361,119,46,95,180,237,263,200,321,216,225,64,424,187,270,155,300,231,92,360,35,151,450,357,49,109,184,70,409,98,368,327,245,490}
True     499      14      9      {1,0,250,107,125,100,416,214,312,3,50,363,208,192,333,366,156,411,305,394,25,404,431,217,104,20,96,37,303,413,183,161,78,121,455,442,402,27,197,64,262,426,202,441,465,122,358,361,52,387,10,137,48,113,268,372,401,464,456,203,341,90,330,301,39,238,310,216,477,405,221,246,201,458,263,173,348,337,32,379,131,345,213,493,101,182,470,304,482,157,61,170,179,220,430,478,26,463,443,373,5,84,318,281,24,480,306,14,134,293,186,9,450,53,232,243,228,354,351,130,420,33,45,142,165,4,400,444,269,147,119,80,155,484,108,207,488,51,452,359,360,453,123,335,350,382,229,129,381,355,336,423,174,212,418,132,16,89,439,204,315,31,422,349,356,124,496,251,300,437,91,321,235,75,152,288,241,234,328,92,280,397,85,30,339,205,110,491,215,433,239,290,13,393,481,412,471,38,436,331,252,72,42,59,159,185,390,135,12,308,240,324,153,82,7,188,67,23,396,319,93,70,254,273,225,224,276,255,116,146,371,445,114,257,177,172,425,459,65,190,210,176,266,115,272,277,71,299,332,497,2,167,200,428,222,227,384,233,323,289,309,434,40,74,327,322,242,385,54,128,353,383,244,223,275,274,226,245,429,406,180,103,476,432,311,492,417,346,175,259,191,487,364,109,314,340,440,457,427,247,168,63,461,28,87,18,106,486,209,260,66,284,8,389,294,160,469,414,102,219,407,171,265,258,211,347,424,264,178,408,62,199,248,111,375,143,150,77,468,184,295,60,410,483,367,81,287,325,76,163,144,118,370,270,117,149,164,376,46,139,140,47,448,11,292,391,15,344,419,380,352,230,55,99,495,334,357,454,466,79,369,148,145,271,256,267,446,49,490,313,206,365,485,193,19,475,218,181,415,494,126,56,36,473,21,69,279,320,329,438,342,17,195,29,317,398,6,286,154,368,120,467,162,151,326,236,41,298,253,278,94,22,283,189,261,460,198,169,409,158,296,43,35,98,127,231,386,451,362,489,112,447,138,141,377,34,58,297,73,237,435,302,472,97,57,44,378,421,338,316,86,196,462,403,479,395,282,68,95,474,105,194,88,343,133,392,307,291,136,449,388,187,285,83,399,374,166,249,498}
True     503      80      6      {1,0,252,459,126,302,3,72,63,56,151,183,42,387,36,436,283,148,28,53,327,24,343,175,21,161,445,354,18,451,218,357,393,61,74,115,14,68,278,129,415,319,12,117,423,313,339,396,262,154,332,217,474,19,177,439,9,353,477,162,109,33,430,8,448,178,282,488,37,226,309,418,7,441,34,389,139,98,316,312,168,118,411,200,6,432,310,318,463,130,408,199,421,119,198,413,131,363,77,188,166,254,360,210,237,206,261,456,340,60,471,358,256,138,428,35,490,43,81,93,306,291,268,274,215,334,4,202,224,39,89,96,141,295,244,272,270,246,113,76,406,132,209,401,255,392,472,219,17,476,446,10,321,240,49,172,158,330,156,174,481,25,59,395,457,314,100,250,84,378,216,453,155,346,159,23,483,54,65,222,204,239,351,11,462,416,311,425,99,338,458,424,317,417,433,227,290,383,94,91,83,498,127,280,180,265,105,243,370,142,103,267,382,307,228,124,170,51,30,147,487,437,179,300,128,465,69,195,214,380,269,368,245,367,273,381,292,104,298,181,153,455,397,207,134,232,137,391,359,402,167,501,2,336,101,144,112,366,271,369,296,106,48,350,322,205,399,211,122,230,136,258,135,234,123,289,308,434,38,375,203,324,66,16,356,473,452,333,379,275,196,121,236,400,361,133,260,398,238,323,223,376,5,420,412,409,120,213,276,70,86,186,79,45,165,404,78,192,87,41,492,152,264,299,281,438,449,20,480,344,157,348,50,287,125,500,253,403,189,46,108,444,478,22,329,347,173,345,331,454,263,182,493,57,27,486,284,31,111,248,102,294,371,97,427,390,257,233,231,259,208,362,407,414,464,279,301,499,169,288,229,235,212,197,410,422,460,13,468,75,365,247,145,32,443,163,47,242,297,266,293,143,249,337,315,426,140,372,90,305,384,82,304,95,373,40,185,193,71,497,303,92,385,44,191,187,405,364,114,469,62,496,85,194,277,466,15,221,325,55,495,73,470,394,341,26,150,494,64,326,484,29,286,171,349,241,107,164,190,80,386,491,184,88,374,225,435,489,388,429,442,110,146,285,52,485,149,58,342,482,328,160,479,176,450,475,355,220,67,467,116,461,320,352,447,440,431,419,201,377,335,251,502}
True     509      8      4      {1,0,255,191,3,102,85,291,170,396,51,324,297,235,400,34,350,30,198,134,280,97,162,332,403,224,372,132,200,158,17,312,175,108,15,160,99,454,67,248,140,149,303,438,81,181,166,65,456,187,112,10,186,461,66,472,100,384,79,440,263,242,156,202,342,47,54,38,262,450,80,466,304,258,227,414,288,119,124,58,70,44,329,92,406,6,219,392,295,326,345,179,83,104,287,434,228,21,348,36,56,126,5,425,93,223,485,333,33,495,236,321,50,500,192,270,294,422,220,77,386,122,121,389,78,452,101,505,171,146,278,136,27,310,19,230,131,483,225,260,40,361,233,299,152,337,129,232,368,41,207,209,144,173,314,266,62,308,29,493,35,411,22,178,419,327,46,445,203,253,382,128,364,153,196,32,402,486,163,91,427,45,344,420,296,498,52,49,398,237,217,8,114,240,265,355,174,478,18,376,28,352,63,168,257,437,467,150,301,151,366,234,497,325,421,393,271,190,502,86,118,433,415,105,25,138,250,74,96,489,135,379,147,142,211,13,110,189,293,394,193,245,61,354,315,241,449,441,39,370,226,436,305,169,507,2,340,204,73,283,139,470,68,60,268,194,155,448,264,316,115,216,320,399,496,298,367,362,130,374,20,413,435,259,371,484,404,94,76,391,423,7,319,238,116,88,184,12,275,143,358,208,359,42,72,252,341,446,157,481,133,491,31,335,154,244,269,395,501,292,272,111,460,457,11,213,89,165,464,82,418,346,23,107,477,313,356,145,381,506,256,306,64,463,182,90,331,487,98,474,16,480,201,447,243,195,336,365,300,302,468,141,277,380,172,357,210,276,148,469,249,284,26,378,279,490,199,482,373,231,363,338,4,408,57,431,120,388,387,123,432,289,87,215,239,317,9,459,188,273,14,476,176,24,286,416,84,504,383,453,473,161,488,281,75,222,405,426,330,164,183,214,117,290,503,103,417,180,465,439,451,385,390,221,95,282,251,205,43,429,59,247,471,455,462,167,307,353,267,246,69,430,125,409,37,443,48,323,499,397,322,53,444,343,328,428,71,206,360,369,261,442,55,410,349,494,401,334,197,492,351,309,377,137,285,106,177,347,412,229,375,311,479,159,475,109,274,212,185,458,113,318,218,424,407,127,339,254,508}
True     521      24      2      {1,0,3,152,391,417,87,149,456,58,469,379,304,481,335,139,228,92,29,192,495,397,450,68,174,396,501,193,428,18,330,437,114,300,46,134,275,169,96,334,508,305,459,206,225,220,34,388,76,319,198,378,511,59,357,180,214,64,9,53,165,205,479,306,57,513,150,70,23,370,67,499,398,364,345,132,48,203,167,277,254,238,413,113,490,331,103,6,373,281,110,292,17,493,194,351,38,188,420,100,99,423,189,86,516,392,290,112,439,239,90,230,107,83,32,222,265,285,287,162,343,366,363,449,500,496,153,160,289,416,517,175,75,474,35,247,272,251,185,15,294,303,510,470,199,212,182,280,433,7,66,452,24,126,362,400,344,448,399,367,127,233,119,179,467,60,317,78,245,37,426,195,312,259,261,131,447,365,401,163,55,308,146,242,269,138,507,482,97,102,436,491,19,27,94,171,210,201,50,144,310,197,472,77,355,61,43,297,258,349,196,321,145,340,56,458,480,509,380,295,45,488,115,257,314,44,302,381,16,430,111,415,393,161,403,286,404,266,81,109,432,374,183,253,442,168,485,135,250,385,248,137,337,243,80,284,405,223,208,173,519,2,348,313,298,116,237,441,278,184,384,273,136,271,386,36,353,79,268,338,147,89,412,440,255,117,235,118,360,128,106,410,91,505,140,219,477,207,264,406,33,476,226,141,12,41,63,465,181,376,200,325,172,263,224,478,460,166,444,49,324,211,377,471,320,311,350,427,494,502,30,85,419,424,39,14,383,252,279,375,213,466,358,120,156,74,390,518,262,209,326,95,484,276,443,204,461,54,342,402,288,394,154,122,73,177,121,159,395,497,69,455,514,88,241,339,309,322,51,11,218,227,506,336,270,249,274,486,47,446,346,4,105,232,361,368,25,21,72,158,155,178,359,234,236,256,299,489,438,414,291,431,282,82,409,231,129,5,435,332,98,422,421,101,333,483,170,327,28,504,229,411,240,148,515,418,190,31,408,108,283,267,244,354,318,473,389,176,157,123,22,454,151,498,451,371,8,464,215,42,316,356,468,512,457,307,341,164,462,10,143,323,202,445,133,487,301,296,315,62,216,13,187,425,352,246,387,475,221,407,84,191,503,93,328,20,125,369,453,71,124,26,329,492,429,293,382,186,40,217,142,52,463,65,372,434,104,130,347,260,520}
True     523      42      2      {1,0,3,137,131,314,436,299,327,465,157,428,218,161,411,279,425,400,494,468,340,274,214,91,109,272,342,155,467,505,401,135,474,317,200,269,247,311,234,228,170,472,349,73,107,93,307,434,316,491,136,482,171,375,339,504,495,156,514,328,462,463,329,440,237,346,420,242,100,379,396,221,385,43,417,265,117,360,114,192,85,226,236,460,330,80,298,517,315,476,308,23,415,45,217,512,158,399,507,280,68,145,241,457,347,264,449,44,431,24,252,278,509,162,78,332,257,76,164,356,231,134,493,506,426,159,220,453,380,373,173,4,210,291,121,31,50,42,451,222,198,319,372,395,454,101,283,338,470,172,394,381,320,335,180,27,57,10,96,125,304,13,113,446,118,168,230,404,165,294,40,52,149,130,520,263,419,458,238,187,154,497,273,503,469,376,284,179,370,321,256,408,79,439,461,464,515,300,140,205,34,255,334,371,382,199,490,475,435,518,132,233,486,248,22,433,477,94,12,363,126,71,139,326,516,437,81,288,39,354,166,120,390,211,38,296,82,64,178,337,377,102,67,424,508,412,253,36,213,502,341,498,110,246,488,201,190,116,448,418,348,521,2,175,105,75,407,333,322,35,277,413,25,182,21,310,487,270,111,15,99,456,421,146,186,345,459,441,227,485,312,133,403,357,169,484,235,442,86,7,197,384,452,397,160,511,429,46,90,501,275,37,290,391,5,88,48,33,324,141,152,189,268,489,318,383,223,8,59,62,84,444,115,267,202,153,344,239,147,54,20,250,26,369,336,285,65,104,260,262,393,374,471,483,229,358,119,293,355,405,77,410,510,219,398,427,513,466,496,343,188,203,142,129,351,53,185,240,422,69,128,151,204,325,301,72,481,473,492,402,232,313,519,350,150,143,70,303,364,97,17,30,389,292,167,359,447,266,191,445,361,14,245,271,499,92,479,74,259,176,66,282,378,455,243,16,124,365,11,306,478,108,500,215,47,208,6,225,443,193,63,287,297,438,331,409,163,406,258,106,480,138,302,127,144,423,281,103,177,286,83,194,60,61,195,9,367,28,19,184,148,352,41,387,32,207,89,216,430,416,450,386,51,353,295,289,212,276,254,323,206,49,388,122,18,56,368,181,251,414,432,309,249,183,55,29,123,98,244,112,362,305,95,366,58,196,224,87,209,392,174,261,522}
True     541      47      4      {1,0,271,518,3,433,451,232,203,481,487,246,496,333,116,505,372,191,511,57,514,438,123,494,248,303,437,521,58,56,523,192,186,82,366,371,526,117,299,111,257,66,219,151,332,529,247,361,124,265,422,244,489,245,531,482,29,19,28,486,532,204,96,146,93,283,41,323,183,345,456,381,263,126,329,101,420,267,326,226,399,354,33,176,380,471,346,199,166,231,535,434,394,64,259,336,62,396,403,388,211,75,122,520,515,304,393,450,536,407,241,39,285,158,280,207,14,37,243,491,266,465,102,22,48,277,73,213,317,411,412,318,291,240,432,537,362,387,443,397,228,353,461,227,402,444,63,449,435,305,321,43,210,442,404,363,163,255,113,262,470,457,177,156,287,341,88,311,190,525,506,367,173,172,370,507,83,162,386,405,538,272,217,68,197,348,32,460,400,229,168,17,31,356,198,455,472,184,194,87,376,288,308,8,61,446,260,115,528,497,152,100,467,127,225,463,268,182,474,42,391,306,290,410,413,214,79,143,140,189,374,89,7,339,289,320,392,436,516,249,133,110,503,118,51,53,11,46,24,239,409,319,307,340,377,157,429,40,476,94,206,427,159,72,416,49,120,77,216,360,539,2,181,325,464,421,492,125,469,382,114,335,447,65,501,112,384,164,201,234,222,132,302,517,495,530,488,490,423,38,431,408,292,25,105,149,221,252,202,534,452,167,352,401,398,462,327,128,131,251,235,150,499,67,359,273,78,316,414,74,441,389,44,13,426,281,95,480,533,233,253,165,454,347,357,69,86,343,185,510,524,373,312,141,81,509,193,344,473,324,269,406,136,155,379,458,34,171,369,368,174,35,16,351,230,453,200,254,385,364,84,71,279,428,286,378,178,137,99,331,498,220,236,106,92,478,97,139,314,80,188,313,144,98,154,179,4,109,301,250,223,129,130,224,328,468,264,493,519,439,76,275,50,298,504,527,334,261,383,256,502,300,134,5,91,148,237,26,21,419,466,330,153,138,145,479,205,282,477,147,107,6,310,375,342,195,70,161,365,508,187,142,315,215,274,121,440,212,415,278,160,85,196,358,218,500,258,448,395,445,337,9,55,513,522,512,59,10,296,52,297,119,276,417,23,294,12,209,390,322,475,284,430,242,424,15,170,175,459,355,349,18,485,483,20,104,238,293,47,418,103,27,484,30,350,169,36,425,208,45,295,54,60,338,309,90,108,135,180,270,540}
True     547      36      4      {1,0,274,76,3,219,456,469,342,304,383,199,228,505,508,73,171,354,152,144,465,521,373,333,114,372,526,466,254,415,310,300,359,431,177,422,365,207,72,533,506,507,534,229,460,389,440,419,57,67,186,118,263,289,233,368,127,48,481,102,155,278,150,356,453,101,489,49,362,111,211,339,38,15,377,124,36,341,540,457,253,520,527,145,267,399,388,503,230,252,468,541,220,100,483,357,302,344,307,326,93,65,59,393,405,323,418,501,390,271,184,69,337,213,24,176,514,360,51,285,351,217,139,169,75,512,178,56,500,441,324,309,518,255,298,312,181,4,329,122,379,322,443,394,19,83,281,387,462,268,62,192,18,404,444,60,270,439,502,461,400,282,260,198,537,305,346,321,407,123,473,16,194,332,525,522,115,34,126,492,234,136,544,275,110,479,50,430,515,301,452,484,151,530,172,216,427,286,163,11,320,381,306,450,303,539,470,37,476,212,435,70,209,113,524,374,195,121,409,5,92,448,308,417,442,406,380,347,12,43,88,296,257,54,180,412,299,517,416,325,449,345,382,538,343,451,358,516,311,413,256,316,89,80,28,133,250,232,494,264,162,350,428,52,259,386,401,84,149,486,156,109,364,545,2,183,438,391,61,398,463,146,161,288,495,119,197,385,283,53,315,297,414,519,467,458,231,291,134,236,31,189,96,204,9,165,202,98,222,131,30,248,135,367,493,290,251,459,504,535,200,167,141,105,130,239,99,455,542,138,426,352,173,23,434,338,477,112,335,71,510,77,8,244,97,241,166,227,536,384,261,120,331,375,17,396,63,95,246,32,117,497,68,437,272,137,411,313,55,421,513,432,25,22,215,353,531,74,424,140,226,201,242,10,349,287,265,147,86,45,108,277,487,103,143,529,355,485,279,85,160,266,464,528,153,104,225,168,425,218,543,366,235,249,292,29,238,223,106,47,491,369,35,472,378,408,330,196,262,496,187,33,371,523,334,210,478,363,276,157,46,129,224,142,154,488,482,454,221,240,203,245,190,64,447,327,6,79,295,317,44,159,148,280,402,20,27,294,90,7,206,511,423,170,532,509,208,336,436,185,498,58,446,94,191,397,269,392,445,66,499,420,179,314,258,284,429,361,480,490,128,107,158,87,318,13,40,41,14,475,340,471,125,370,116,188,247,237,132,293,81,21,175,433,214,174,26,82,403,395,193,376,474,39,42,319,348,164,243,205,78,91,328,410,182,273,546}
True     557      57      5      {1,0,279,215,418,3,93,398,209,62,390,152,325,300,199,260,383,426,31,88,195,504,76,218,441,156,150,392,378,461,130,18,470,422,213,191,294,271,44,100,376,394,252,285,38,458,109,320,499,216,78,142,75,536,196,476,189,186,509,321,65,347,9,168,235,60,211,424,385,444,374,102,147,351,414,52,22,340,50,416,188,502,197,302,126,308,421,525,19,363,229,202,333,6,160,129,528,379,108,512,39,182,71,411,316,435,268,177,98,46,238,276,373,488,386,155,533,219,439,220,311,267,452,317,283,254,84,250,396,95,30,540,384,490,212,524,471,309,222,553,187,478,51,483,352,315,454,72,207,400,26,166,11,233,170,115,25,408,208,550,94,429,251,516,377,530,151,547,63,323,154,443,489,425,541,261,288,107,460,529,393,517,101,487,445,277,223,140,80,56,343,35,264,228,468,20,54,82,256,14,298,327,91,225,314,413,484,148,158,8,496,66,134,34,367,57,49,480,23,117,119,247,138,5,465,203,244,292,193,90,356,299,545,153,388,64,498,510,110,282,434,453,412,353,226,266,437,221,420,472,127,162,42,273,125,474,198,544,326,357,15,175,270,521,192,330,245,121,106,381,262,37,514,253,433,318,111,185,555,2,372,446,239,124,304,43,520,295,176,451,436,312,227,365,36,287,382,542,200,231,13,359,83,432,284,515,395,430,85,137,336,120,291,331,204,145,104,123,275,447,47,59,493,169,404,12,258,201,467,364,265,313,354,92,552,419,310,438,440,534,77,508,500,190,523,423,491,61,549,399,409,73,144,243,332,466,230,259,543,301,475,503,537,89,329,293,522,214,501,477,417,554,280,112,70,456,40,164,28,97,450,269,296,16,132,68,114,403,234,494,10,406,27,180,41,306,128,463,7,349,149,532,442,387,324,546,391,531,157,350,485,103,242,205,74,506,79,370,4,335,248,86,33,345,67,173,17,527,462,161,307,473,303,274,240,105,290,246,337,118,338,24,402,171,69,184,281,319,511,459,380,289,122,241,146,486,375,518,45,449,178,29,428,397,551,224,355,328,194,538,32,136,249,431,255,360,55,369,141,507,217,535,505,143,206,410,455,183,113,172,133,346,497,322,389,548,210,492,236,48,342,368,81,361,21,482,415,479,341,58,237,448,99,519,272,305,163,181,457,513,286,263,366,344,135,87,539,427,96,179,165,407,401,116,339,481,53,362,469,526,131,174,297,358,257,232,405,167,495,348,159,464,334,139,371,278,556}
True     563      14      7      {1,0,282,362,141,338,94,3,352,438,169,256,47,130,188,488,176,265,219,326,366,429,128,49,305,518,65,146,181,233,244,109,88,273,414,370,391,350,163,231,183,206,496,419,64,538,306,12,434,23,259,276,314,85,73,389,372,484,398,334,122,120,336,143,44,26,418,521,207,204,185,452,477,54,175,548,363,117,397,506,373,424,103,407,248,53,491,453,32,291,269,99,153,224,6,403,217,267,293,91,411,262,138,82,157,311,324,221,318,31,476,492,186,284,242,235,199,77,167,440,61,228,60,444,168,554,353,133,22,515,13,202,209,127,542,367,385,300,102,482,374,4,226,63,520,497,27,383,369,529,274,261,463,92,340,247,480,104,253,216,468,7,212,38,333,505,485,118,124,10,308,349,527,371,508,74,16,299,427,368,416,28,331,40,358,70,112,280,161,423,483,507,390,528,415,384,428,543,327,116,487,549,131,355,69,379,41,68,360,132,437,555,162,526,392,309,159,96,297,18,238,107,246,409,93,558,142,501,121,504,399,39,381,29,320,115,365,544,220,457,312,278,114,329,30,455,222,155,84,511,277,323,458,158,348,393,11,517,539,50,288,151,101,426,386,17,345,97,271,90,465,268,474,33,150,303,51,250,241,450,187,561,2,376,113,322,313,512,260,413,530,89,295,98,473,292,466,218,546,177,137,462,412,275,513,24,46,552,170,215,405,105,240,286,52,479,408,341,108,533,234,449,285,251,106,343,19,198,448,243,534,182,524,164,59,442,62,421,5,470,154,317,456,325,545,266,467,404,254,171,37,401,8,126,431,203,495,522,184,494,208,432,14,76,447,236,20,135,179,148,35,173,56,80,140,560,283,451,493,205,523,232,535,147,195,136,264,547,489,55,192,36,214,255,553,439,445,78,58,230,525,351,556,95,347,310,459,83,316,223,471,100,302,289,34,194,180,536,66,43,500,337,559,189,81,461,263,178,196,21,436,354,361,550,48,541,430,210,9,395,119,503,335,502,123,396,486,364,328,321,279,377,71,87,532,245,342,239,252,406,481,425,301,152,472,270,296,346,160,557,339,410,464,294,272,531,110,72,510,315,156,460,139,190,57,166,446,200,15,388,509,86,111,378,359,356,42,145,537,519,420,227,443,441,229,165,79,191,174,490,478,249,287,304,540,129,551,257,25,499,144,67,357,380,332,400,213,172,193,149,290,475,454,319,330,382,417,498,45,258,514,435,134,197,237,344,298,387,75,201,433,516,307,394,125,211,402,469,225,422,375,281,562}
True     569      38      2      {1,0,3,15,427,114,95,244,498,253,57,207,332,394,122,38,249,67,411,30,313,271,388,99,166,478,197,274,61,157,19,257,409,69,318,504,490,446,190,321,441,458,420,397,194,392,334,339,83,360,239,212,383,204,137,269,315,10,363,434,294,28,413,280,489,534,319,17,159,33,252,561,245,304,223,349,292,436,445,533,505,281,229,48,210,241,483,242,97,390,196,544,167,465,454,6,326,88,180,23,404,400,106,453,476,168,102,117,353,308,419,528,442,141,5,475,466,107,217,416,147,174,14,532,491,437,140,457,529,322,267,139,444,492,293,510,364,54,301,131,126,113,565,191,407,259,152,120,396,527,459,309,146,450,218,279,507,29,551,68,537,258,425,192,399,469,24,92,105,468,405,193,526,421,121,556,333,524,195,480,98,547,272,199,368,203,517,213,227,283,285,143,163,171,44,178,90,26,296,183,202,385,200,185,53,433,511,11,238,520,84,329,51,187,343,307,461,118,154,291,494,224,264,74,221,306,355,188,287,82,522,335,233,232,338,523,393,557,208,50,358,85,87,473,7,72,266,440,530,16,503,535,70,9,513,270,549,31,161,145,418,460,354,344,222,496,246,130,431,55,255,21,182,371,27,509,435,493,350,155,63,81,341,189,567,2,380,228,488,506,414,219,76,134,60,542,198,387,548,314,514,138,439,323,73,347,225,215,109,151,424,408,538,20,299,56,560,499,34,66,553,39,129,303,497,562,96,482,484,211,519,361,12,176,46,231,337,336,234,47,487,282,381,214,263,348,495,305,345,75,278,415,451,108,262,226,382,518,240,485,49,331,558,58,136,516,384,369,184,367,386,273,543,479,391,525,398,406,426,566,286,342,356,52,366,201,370,297,22,471,89,374,45,236,13,448,148,43,376,164,101,464,477,545,100,170,377,144,311,32,501,18,540,62,290,351,119,423,260,110,42,173,449,417,310,162,378,4,456,443,438,268,515,205,59,276,77,125,430,302,247,40,112,429,132,78,37,555,395,422,153,352,462,103,94,564,428,127,41,150,261,216,452,467,401,93,116,463,169,165,546,389,481,243,563,115,104,402,25,373,179,472,327,86,328,359,521,340,288,64,36,124,133,277,220,346,265,324,8,317,536,410,552,250,35,80,289,156,541,275,135,206,559,254,300,432,365,186,357,330,209,486,230,235,177,375,172,149,111,128,248,554,123,79,65,251,500,160,312,550,412,508,295,372,91,403,470,181,298,256,539,158,502,320,531,447,175,237,362,512,316,71,325,474,455,142,379,284,568}
True     571      25      4      {1,0,286,434,3,457,476,408,357,127,514,52,238,44,204,533,464,168,349,541,257,136,26,149,119,381,22,423,102,256,552,350,232,398,84,310,460,463,556,205,414,195,68,332,13,368,360,243,345,303,217,56,11,334,497,353,51,561,128,271,276,337,175,426,116,123,199,375,42,240,155,378,230,352,517,335,278,89,388,412,207,141,383,172,34,262,166,466,292,77,184,251,180,307,407,565,458,312,437,323,394,147,28,316,291,484,167,555,534,461,462,535,311,475,566,144,64,449,421,24,138,420,454,65,373,201,213,9,58,301,347,170,385,322,473,313,21,546,120,152,363,81,189,4,115,508,176,101,544,23,453,450,139,209,330,70,194,531,206,492,389,266,356,564,477,308,86,106,17,223,131,187,83,538,233,62,146,471,324,319,92,265,411,493,90,321,439,171,489,142,568,287,229,500,156,41,504,200,447,66,197,125,359,526,14,39,158,80,431,153,242,525,369,126,563,409,267,50,516,498,231,540,553,169,441,302,523,244,283,192,72,220,32,174,510,277,496,518,12,528,69,417,210,47,227,289,318,393,472,438,386,91,392,325,290,468,29,20,436,474,459,536,85,406,478,181,161,216,522,346,442,59,296,274,273,299,60,235,76,483,467,317,326,228,380,569,2,191,343,245,254,104,88,495,336,511,272,298,297,275,512,129,225,49,355,410,390,93,165,486,35,112,97,135,551,542,103,281,246,179,480,185,133,99,178,253,282,344,524,361,154,502,43,559,53,75,294,61,397,539,351,499,379,288,327,48,269,130,402,18,31,340,73,55,521,304,162,8,445,202,46,329,418,140,491,413,532,557,45,212,446,374,505,124,371,67,530,415,71,342,284,143,429,82,400,132,250,481,78,160,306,479,252,247,100,425,509,338,33,488,384,440,348,554,465,485,263,94,7,215,305,182,79,365,40,377,501,241,362,432,121,118,548,27,470,395,63,456,567,382,490,208,419,451,25,550,258,98,249,186,401,224,270,513,562,358,370,198,506,117,151,433,547,150,122,507,427,5,96,260,36,109,110,37,16,404,87,280,255,543,424,177,248,134,259,113,6,164,264,391,320,387,494,279,105,405,309,537,399,188,430,364,159,183,482,293,236,54,219,341,193,416,331,529,196,372,448,455,145,396,234,295,300,443,10,520,218,74,237,560,515,354,268,226,328,211,203,558,239,503,376,157,366,15,108,111,261,487,173,339,221,19,315,469,148,549,137,452,422,545,435,314,30,222,403,107,38,367,527,333,519,57,444,214,163,95,114,428,190,285,570}
True     577      8      2      {1,0,3,505,433,231,481,165,385,513,404,105,529,222,371,77,541,34,545,243,202,55,341,276,553,277,111,171,474,199,327,242,559,35,17,33,561,78,410,74,101,380,316,416,459,218,138,221,565,106,427,396,344,98,374,21,237,81,388,489,452,350,121,403,568,506,306,422,297,92,305,512,569,166,39,477,205,15,37,168,339,57,190,146,158,353,208,451,518,389,109,279,69,273,399,164,571,232,53,204,502,40,198,549,172,11,49,151,187,90,299,26,407,240,329,286,194,217,533,417,226,62,175,319,349,517,490,209,284,331,253,185,153,282,211,265,437,358,46,357,441,266,256,230,573,386,83,420,308,395,527,107,391,132,296,510,307,430,84,225,458,534,317,177,95,7,73,539,79,239,465,27,104,567,514,122,259,163,483,274,343,526,428,309,323,131,425,108,488,519,82,432,574,290,116,361,315,536,102,29,251,333,20,523,99,76,563,223,86,127,294,134,313,363,364,314,382,117,45,440,438,47,13,207,492,159,120,516,453,320,143,5,97,525,397,275,555,56,497,169,113,249,31,19,376,252,448,285,463,241,547,200,245,130,393,310,142,348,454,176,415,535,381,362,365,135,141,322,394,429,421,511,507,93,179,235,23,25,467,91,509,423,133,367,128,247,115,384,575,2,193,462,330,449,210,444,154,68,486,110,552,554,342,398,484,70,66,156,148,183,255,436,442,212,215,196,42,162,401,123,229,435,267,184,447,332,377,30,336,114,292,129,325,201,558,546,328,464,408,80,521,22,302,180,52,480,572,434,257,124,61,457,418,85,370,564,530,139,137,532,460,195,263,213,214,264,443,283,450,491,354,14,501,478,54,557,244,326,548,475,41,262,216,461,287,289,145,495,58,89,469,152,446,254,268,149,51,234,303,94,414,318,455,63,10,473,550,112,338,498,38,504,570,482,400,260,43,119,352,493,147,270,67,281,445,186,470,50,182,269,157,494,191,4,347,321,311,136,220,531,219,140,312,366,295,424,392,324,246,293,368,87,60,228,258,402,515,351,160,44,360,383,291,248,337,170,551,278,487,390,426,528,566,405,28,379,537,75,373,524,345,6,413,178,304,508,298,468,188,59,126,369,224,419,431,387,520,238,409,540,562,372,100,538,411,8,65,272,485,280,155,271,71,9,174,456,227,125,88,189,496,340,556,203,479,233,181,150,471,12,356,439,359,118,161,261,197,476,503,167,499,16,544,560,542,18,335,250,378,103,406,466,300,24,301,236,522,375,334,32,543,36,500,206,355,48,472,173,64,72,412,96,346,144,192,288,576}
True     587      15      4      {1,0,294,274,3,235,98,84,367,261,411,427,49,271,42,196,477,518,424,309,499,28,507,536,318,47,429,87,21,81,137,303,532,338,259,369,212,238,448,286,543,315,14,314,547,287,268,25,159,12,317,564,508,144,337,555,304,103,334,199,362,77,445,205,266,289,169,184,423,570,478,463,106,193,119,407,224,61,143,535,565,29,451,488,7,221,157,27,567,310,437,458,134,101,306,414,373,351,6,504,452,93,282,57,254,123,72,395,462,517,571,275,152,400,345,342,167,291,393,74,181,359,332,105,516,479,396,208,133,496,438,354,378,128,92,487,505,30,285,549,239,204,525,78,53,251,390,4,353,457,497,311,112,188,324,178,365,86,561,48,576,412,308,569,519,185,244,116,297,66,404,230,372,492,307,426,577,262,155,223,512,120,229,417,67,165,344,474,153,264,207,461,480,73,469,292,147,441,252,59,226,257,340,347,141,63,322,190,127,455,355,217,36,350,491,415,231,211,552,260,579,85,431,179,76,527,200,331,466,182,171,216,377,456,439,5,490,374,37,140,384,341,473,401,166,472,346,385,258,554,533,145,198,529,104,465,360,201,248,34,219,9,177,433,189,381,64,299,46,563,537,13,546,544,15,111,436,498,568,425,413,493,102,531,556,138,39,45,320,65,419,117,195,585,2,392,470,168,522,267,542,548,449,31,56,485,94,174,162,19,89,151,476,572,43,41,574,50,24,541,288,523,206,398,154,410,578,368,553,339,386,227,122,483,58,389,442,54,33,329,202,241,115,421,186,114,246,203,447,550,213,97,582,148,131,210,371,416,405,121,256,387,60,511,408,156,502,8,327,35,376,356,172,96,237,551,370,232,132,460,397,265,524,446,240,247,330,361,528,335,146,584,295,118,514,107,126,380,323,434,113,243,422,520,170,358,467,75,364,432,325,10,161,280,95,215,357,183,521,290,471,343,402,68,18,279,175,11,539,26,501,222,409,263,399,475,276,90,130,234,583,197,336,534,509,62,383,348,38,302,557,82,100,495,459,209,233,149,91,454,379,191,108,71,482,255,228,406,513,194,296,420,245,242,187,435,312,16,70,125,192,515,464,333,530,305,494,135,83,581,236,214,173,281,486,453,129,150,277,20,560,430,366,580,99,136,558,22,52,444,526,363,180,468,394,481,124,109,17,164,403,418,298,321,382,142,510,225,388,253,484,283,32,250,443,79,23,270,575,428,562,319,300,40,273,573,272,44,301,139,349,375,218,328,249,55,284,450,506,566,500,158,540,269,51,80,559,88,278,163,69,110,313,545,316,538,160,176,326,220,503,489,352,440,391,293,586}
True     593      20      14      {1,0,297,89,445,356,99,339,519,66,178,54,346,365,3,514,556,314,33,437,198,113,27,361,173,427,479,22,233,409,257,440,278,18,157,305,313,577,515,517,341,405,353,331,310,369,477,429,383,472,510,500,536,414,11,248,413,541,501,392,425,175,220,433,139,73,9,416,375,318,449,142,453,65,585,340,554,516,555,578,467,205,499,543,473,300,462,334,155,20,481,391,535,542,511,206,488,269,236,6,255,411,250,190,268,497,207,460,302,457,124,390,503,21,567,428,547,370,196,299,509,544,384,135,110,204,513,579,366,308,333,507,301,486,208,123,484,303,159,64,521,143,71,141,523,319,329,355,589,199,170,216,277,562,258,88,574,34,289,138,530,221,399,382,546,478,568,174,533,393,150,378,231,24,167,61,374,526,10,540,537,249,492,256,564,234,271,352,552,342,103,326,244,381,431,222,118,295,466,149,424,534,502,482,125,81,95,106,134,471,545,430,400,245,230,422,151,317,525,417,62,161,195,476,548,311,307,465,580,347,214,172,570,28,185,323,98,588,446,330,551,406,272,266,192,213,364,581,55,181,102,404,553,518,586,100,183,30,154,506,463,309,550,354,447,320,243,402,104,97,358,186,242,328,448,524,376,152,32,576,557,306,368,549,332,464,367,312,558,158,456,485,461,508,474,197,591,2,396,119,85,132,108,137,435,35,281,226,129,261,44,225,287,36,17,561,441,217,69,145,265,351,407,235,496,489,191,350,273,146,239,43,284,130,87,439,563,410,493,7,75,40,189,491,412,538,12,229,380,401,327,321,187,42,263,147,5,495,270,408,565,23,421,379,246,13,128,286,282,45,117,398,432,531,176,68,276,442,171,363,348,193,163,48,122,459,487,498,512,468,111,91,59,169,444,590,298,475,371,162,212,349,267,490,251,41,241,322,359,29,337,101,344,56,53,583,67,219,532,426,569,362,215,443,200,60,419,25,115,47,211,194,372,63,455,304,559,19,505,335,31,316,377,423,394,4,238,264,274,70,452,522,450,72,529,434,290,109,470,385,107,292,86,260,285,227,14,80,389,483,458,209,49,84,294,397,223,46,165,26,572,90,203,469,136,291,133,386,96,325,403,343,182,338,587,357,324,105,387,82,51,58,202,112,573,438,259,131,293,120,50,94,388,126,15,38,77,39,253,8,528,140,451,144,275,218,177,584,520,454,160,373,418,168,201,92,52,180,345,582,179,57,93,83,121,210,164,116,224,283,262,240,188,252,76,78,16,280,288,436,575,315,153,336,184,360,571,114,166,420,232,566,480,504,156,560,279,37,79,127,228,247,539,415,527,74,254,494,237,148,395,296,592}
True     599      21      4      {1,0,300,542,3,120,100,428,75,466,60,109,50,553,214,40,337,141,233,536,30,200,354,573,25,24,576,355,107,62,20,58,468,236,370,445,416,340,268,384,15,263,271,404,177,213,586,51,312,489,12,47,288,486,477,501,353,578,31,132,10,491,29,580,234,470,118,152,185,191,522,135,208,279,170,8,134,529,192,91,307,318,431,166,435,148,202,420,388,175,406,79,293,219,325,227,156,352,544,478,6,172,323,221,144,348,243,28,538,11,550,313,476,546,289,474,315,128,66,448,5,500,545,487,314,484,290,283,117,534,235,567,59,590,76,71,392,411,395,181,261,17,367,377,104,252,439,163,85,398,4,480,67,415,564,371,96,248,345,162,453,253,159,147,515,167,83,165,517,319,74,592,101,277,210,89,194,44,387,512,203,139,339,563,446,68,409,394,462,393,413,69,78,509,176,556,272,374,239,298,150,450,86,180,461,412,410,463,72,321,174,511,421,45,14,560,269,265,305,93,275,103,456,368,238,402,273,95,444,565,237,376,457,18,64,130,33,230,224,198,302,343,250,106,572,577,543,502,157,255,242,494,145,161,441,249,358,303,267,562,417,140,583,41,329,217,295,258,38,216,335,42,196,226,505,220,497,173,390,73,430,518,308,127,483,475,488,551,52,114,126,317,519,92,381,266,342,359,199,597,2,400,240,257,333,218,507,80,282,473,485,547,48,111,124,116,472,291,81,169,526,209,426,102,379,94,373,403,557,264,383,561,341,304,382,270,558,16,459,182,37,332,296,241,350,158,438,454,105,357,344,442,97,56,22,27,493,349,256,297,401,375,369,566,469,535,581,142,223,362,34,155,504,326,197,361,231,143,496,324,506,294,334,330,39,585,554,178,88,425,278,527,136,189,187,138,419,513,149,596,301,360,225,327,43,423,90,521,530,186,206,137,205,190,531,153,36,260,460,396,87,212,555,405,510,389,322,498,7,525,280,82,434,516,432,84,452,440,346,146,437,254,351,503,228,35,184,532,119,595,201,514,436,160,347,495,222,232,582,338,418,204,188,207,528,523,9,540,32,364,65,482,316,309,115,285,112,54,99,594,151,533,471,284,125,310,53,123,286,49,588,61,571,356,251,455,378,276,427,593,121,55,247,443,372,274,380,306,520,193,424,211,179,397,451,164,433,168,281,292,508,407,70,465,591,429,320,391,464,77,408,414,447,481,129,365,19,570,108,589,467,568,21,246,98,122,113,311,552,587,110,287,548,13,386,422,195,328,336,584,215,331,259,183,154,229,363,131,541,579,537,492,244,23,575,574,26,245,57,569,63,366,458,262,559,385,46,549,490,539,133,524,171,499,479,449,399,299,598}
True     601      25      4      {1,0,301,577,3,481,501,86,526,334,541,164,551,185,43,561,263,495,167,348,571,229,82,392,576,401,393,512,322,228,581,349,432,255,548,498,384,65,174,262,586,44,415,14,41,187,196,422,288,184,589,165,497,567,256,153,161,116,114,163,591,335,475,477,216,37,428,305,274,331,249,364,192,247,333,593,87,281,131,388,293,371,22,210,508,99,7,76,321,574,394,284,98,517,211,310,144,316,92,85,595,482,383,566,549,166,584,264,128,397,377,222,381,484,58,439,57,488,382,500,596,452,468,215,538,476,539,336,108,205,319,78,214,479,453,463,137,136,466,454,425,341,182,290,96,286,424,462,467,480,597,402,344,55,441,190,366,245,194,189,447,56,486,59,11,51,105,18,254,569,350,239,304,535,38,340,461,455,287,554,197,259,142,312,49,13,559,45,406,159,155,236,72,355,158,413,46,180,343,450,598,302,241,376,492,129,283,511,575,578,83,94,292,522,132,123,64,565,499,483,489,223,111,221,491,398,242,278,29,21,520,294,329,276,244,445,191,530,250,171,298,202,226,324,234,157,408,73,269,70,238,431,570,582,168,33,54,449,403,181,460,426,39,16,107,474,540,592,527,248,532,275,369,295,68,271,233,358,227,573,513,77,471,206,91,504,145,178,48,418,143,506,212,80,231,273,534,429,240,400,599,2,201,361,172,67,328,370,521,389,95,458,183,553,423,456,97,510,395,130,524,88,28,374,243,368,330,533,306,232,326,69,353,74,9,61,127,494,585,562,175,141,420,198,152,547,568,433,19,31,170,363,531,332,528,193,444,367,277,375,399,303,430,351,71,410,156,357,325,272,307,81,580,572,323,359,203,110,380,490,378,112,118,102,36,537,478,469,79,309,507,518,23,26,90,318,472,109,225,360,299,451,151,258,421,555,188,443,246,529,365,446,442,195,556,42,588,552,289,459,342,404,47,314,146,140,261,563,66,297,362,251,32,347,583,496,550,590,542,115,545,154,412,407,356,235,411,160,546,257,199,4,121,134,139,177,315,505,311,419,260,176,147,135,465,464,138,148,122,387,523,282,396,493,265,62,125,63,386,133,149,5,101,219,113,544,162,543,117,220,379,224,204,473,337,17,435,52,35,218,119,6,516,509,285,457,291,390,84,503,317,207,27,280,525,594,502,93,391,579,230,308,213,470,320,514,8,268,354,409,237,352,270,327,296,173,564,385,124,126,266,10,438,487,485,440,448,345,34,104,436,12,417,313,179,405,414,560,587,186,557,15,339,427,536,217,103,53,346,169,252,20,373,279,89,208,24,25,209,519,372,30,253,434,106,338,40,558,416,50,437,60,267,75,515,100,120,150,200,300,600}
True     607      38      4      {1,0,304,16,3,243,506,347,76,135,425,276,253,467,477,81,38,250,371,32,516,318,138,132,430,170,537,45,542,314,344,235,19,92,125,555,489,525,405,358,258,533,159,240,69,27,66,155,215,223,85,488,572,126,326,298,271,213,157,535,172,408,421,106,313,579,46,453,366,44,581,171,548,158,566,259,8,473,179,146,129,15,570,490,383,50,120,307,338,266,317,587,33,483,381,492,411,194,415,233,346,601,244,442,286,185,63,295,163,323,149,175,439,419,410,512,382,524,571,556,86,301,204,380,514,34,53,282,460,80,593,468,23,178,530,9,183,288,22,476,594,254,389,208,274,427,79,479,283,110,433,201,4,365,540,47,393,58,73,42,368,279,311,108,285,504,245,418,495,176,25,71,60,200,457,111,169,583,133,78,462,275,597,136,320,105,545,409,494,440,246,232,509,195,97,193,511,493,420,546,173,151,604,305,122,228,221,217,143,334,396,397,335,57,451,48,385,207,465,255,378,206,391,49,523,491,513,484,205,387,256,360,191,99,262,31,589,251,278,447,43,539,454,5,102,166,190,376,257,568,17,237,330,12,141,219,230,248,40,75,600,507,234,577,315,268,89,291,265,519,308,56,395,398,144,181,11,355,238,161,297,553,127,148,498,164,104,423,137,586,517,267,343,578,543,107,445,280,55,337,520,121,404,605,2,203,486,87,270,552,327,162,500,64,29,264,340,90,21,470,184,503,443,109,459,480,54,310,446,369,252,596,426,463,209,212,551,299,88,342,316,518,339,292,30,373,100,7,532,567,359,377,388,466,595,277,370,590,39,350,231,417,441,505,602,153,68,564,160,329,356,18,576,345,508,416,247,351,220,402,123,94,116,84,558,216,401,229,352,142,400,222,559,156,550,272,210,211,273,464,390,386,379,485,302,152,456,434,61,187,114,96,414,510,412,98,375,361,167,113,198,62,502,287,471,10,332,145,529,474,24,438,496,150,407,547,536,582,431,112,189,362,103,322,499,296,328,239,565,534,549,214,560,67,242,603,406,174,497,324,128,528,180,333,399,218,353,13,131,585,319,424,598,77,429,584,139,14,527,147,325,554,573,93,227,403,306,521,51,36,83,225,95,197,188,168,432,458,284,444,312,544,422,321,165,363,6,261,374,192,413,196,115,226,124,574,20,290,341,269,300,487,557,224,117,37,592,478,461,428,134,599,348,41,449,59,436,26,563,241,154,561,28,294,501,186,199,435,72,450,394,336,309,281,481,35,119,522,384,392,452,541,580,538,367,448,74,349,249,591,82,118,52,482,515,588,372,263,293,65,562,70,437,177,475,469,289,91,575,236,357,569,526,130,140,354,331,182,472,531,260,101,364,455,202,303,606}
True     613      48      4      {1,0,307,447,3,368,511,438,230,545,184,223,562,283,219,327,115,577,579,484,92,146,418,80,281,564,448,386,416,148,470,178,364,483,595,578,596,116,242,503,46,314,73,556,209,109,40,300,409,588,282,601,224,347,193,535,208,570,74,426,235,201,89,253,182,547,548,183,604,231,289,354,298,42,58,188,121,207,558,194,23,333,157,517,343,238,278,458,411,62,361,128,20,468,150,342,530,158,294,161,141,437,607,369,112,397,480,275,403,45,574,243,104,217,285,16,37,372,213,170,424,76,407,309,351,358,433,251,91,594,580,365,274,507,398,445,302,264,422,172,451,100,177,583,149,520,21,196,29,144,94,272,367,609,410,526,279,82,97,320,318,99,473,173,385,587,565,301,478,399,119,190,139,163,229,606,512,142,31,250,487,359,64,67,10,391,234,554,75,493,171,475,265,54,79,591,147,585,387,268,377,61,525,459,610,308,491,77,56,44,505,276,240,118,444,479,508,113,329,14,287,233,428,11,52,267,415,586,449,174,8,69,325,221,186,60,413,269,85,336,212,496,38,111,510,608,461,273,482,581,179,127,523,63,432,488,352,291,297,542,290,357,489,310,137,192,560,225,199,237,529,518,151,247,132,107,211,374,86,156,532,24,50,13,395,114,598,220,381,70,260,257,317,454,98,453,321,258,72,572,47,167,136,350,490,408,611,2,205,123,263,477,446,566,41,541,355,292,160,515,159,296,356,353,543,232,393,15,499,218,600,563,589,81,457,527,239,402,506,481,366,462,95,84,376,414,388,53,421,476,303,124,256,323,71,316,322,261,125,181,550,90,486,434,32,131,340,152,5,103,502,575,117,401,277,528,344,200,553,427,392,288,544,605,439,164,27,198,346,561,602,185,380,326,599,284,500,105,134,169,495,373,337,108,569,557,536,122,305,460,154,88,552,236,345,226,28,466,22,534,559,348,138,442,120,538,59,379,222,603,546,549,254,126,363,582,471,101,7,384,450,474,423,494,214,135,312,48,26,228,440,140,514,295,293,516,531,334,87,203,4,246,341,519,469,584,417,592,93,464,30,436,513,162,441,191,349,311,168,215,106,339,248,33,19,522,362,180,255,262,304,206,537,189,443,400,241,576,597,328,396,509,370,39,568,210,338,133,216,501,244,6,176,472,452,319,455,83,271,463,145,593,485,252,551,202,155,335,375,270,96,456,280,590,419,55,406,492,425,555,571,315,259,324,382,9,430,65,66,431,360,524,412,378,187,539,43,405,78,420,266,389,12,331,25,166,313,573,504,404,57,540,299,567,110,371,497,17,35,18,130,249,435,143,465,197,227,165,49,332,533,195,467,521,129,34,36,498,286,394,330,51,390,429,68,383,175,102,245,153,204,306,612}
True     617      17      4      {1,0,309,363,3,247,103,529,540,480,432,561,360,95,573,288,270,206,240,65,216,382,589,161,180,543,356,160,595,383,144,418,135,187,490,476,120,567,341,443,108,301,191,287,603,96,389,512,90,340,580,121,178,163,80,359,606,433,500,251,72,263,209,333,376,19,402,396,245,465,238,365,60,355,592,181,479,609,530,453,54,259,459,394,404,196,452,539,610,104,48,278,503,345,256,13,45,229,170,268,290,336,369,6,89,570,390,173,40,317,488,189,303,344,525,279,250,559,434,140,36,51,440,306,413,232,475,583,188,507,318,471,201,450,198,32,431,608,541,182,119,582,491,233,30,200,486,319,296,323,399,237,548,246,613,207,265,393,535,260,27,23,438,53,538,531,197,484,202,387,98,350,226,107,578,342,305,495,52,455,24,75,139,499,560,607,481,33,128,111,315,42,331,211,423,212,85,166,134,586,145,132,168,231,493,307,463,155,353,62,285,193,195,533,395,551,20,236,467,324,244,550,403,534,460,266,172,511,571,97,448,203,125,143,588,596,217,151,70,253,18,553,334,292,220,68,153,5,515,337,116,59,546,239,600,271,94,605,562,81,159,591,544,61,409,156,225,446,99,328,16,255,524,504,304,442,579,568,91,115,368,516,291,375,554,210,425,43,15,348,100,282,243,398,468,297,148,295,470,487,508,41,427,112,274,176,123,205,615,2,412,494,441,343,505,190,576,109,130,147,322,469,320,149,219,374,335,517,269,602,574,192,407,63,242,326,101,249,502,526,49,38,175,313,113,93,362,601,289,518,171,392,461,208,556,73,26,458,536,55,12,523,346,17,378,71,558,501,280,102,612,464,549,397,325,283,64,599,364,547,466,400,21,29,474,492,414,169,520,46,106,445,351,157,83,214,67,373,293,150,381,597,66,222,84,422,424,332,555,264,462,614,310,124,386,449,485,472,31,483,451,532,405,194,406,286,575,302,506,489,584,136,10,57,118,478,542,593,162,565,122,312,275,39,510,391,267,519,230,415,133,420,86,79,564,179,594,590,357,82,224,352,410,4,371,69,380,218,294,321,298,131,417,587,384,126,35,498,435,76,9,186,585,419,167,416,146,299,110,429,34,142,385,204,311,177,566,581,477,183,58,367,338,92,273,314,428,129,300,577,444,227,47,528,611,248,281,327,349,447,388,572,604,361,272,114,339,569,513,7,78,165,421,213,223,158,358,563,164,87,8,138,436,25,262,557,252,379,152,372,221,215,598,241,284,408,354,545,366,117,184,11,258,537,454,439,496,37,277,527,105,228,521,14,330,426,316,509,174,276,50,497,141,127,430,482,199,473,234,22,457,261,74,437,456,28,235,401,552,377,254,347,329,44,522,257,56,185,137,77,88,514,370,154,411,308,616}
True     619      6      7      {1,0,310,516,155,124,413,3,387,344,62,394,258,381,398,454,503,437,172,391,31,59,197,323,129,520,500,321,199,555,227,20,561,544,528,283,86,435,505,127,325,151,339,72,408,564,471,540,374,379,260,352,250,292,470,574,409,543,587,21,423,274,10,226,590,200,272,425,264,314,451,279,43,212,527,586,562,410,373,572,472,107,385,179,479,335,36,185,204,466,282,585,545,213,270,202,187,485,499,594,130,190,176,613,125,507,146,81,235,460,287,145,514,126,581,436,603,455,320,593,521,486,137,463,5,104,113,39,295,24,100,430,136,498,522,188,132,122,157,334,535,180,449,316,331,111,106,539,573,565,293,41,281,530,205,4,496,138,286,510,236,223,363,319,502,604,399,278,549,315,477,181,18,229,402,428,102,7,233,83,141,171,602,504,582,87,416,96,135,488,101,444,403,263,552,273,559,22,297,28,65,348,95,433,88,154,616,311,372,542,563,575,73,93,350,262,427,445,230,277,453,605,382,161,257,608,63,30,600,173,218,343,611,178,537,108,160,397,606,259,570,375,243,242,378,571,541,411,312,266,52,328,366,367,329,318,457,224,12,239,50,268,215,193,68,306,249,568,261,405,94,418,66,195,61,610,388,219,167,71,577,152,90,35,534,480,158,110,475,317,365,368,53,150,579,128,596,198,592,501,456,364,330,476,450,550,265,371,412,617,2,207,248,354,69,169,143,289,255,163,118,27,421,23,491,40,469,566,251,254,302,144,509,461,139,85,584,529,467,42,548,452,400,231,9,558,424,553,201,525,214,358,51,370,313,551,426,404,351,569,380,607,395,162,301,290,252,253,291,567,353,307,208,78,48,241,377,376,244,49,360,13,222,459,511,82,441,8,276,401,446,19,589,556,11,362,458,237,14,166,342,389,174,192,357,269,526,546,44,56,77,247,308,177,465,531,186,524,271,554,591,322,597,60,346,67,356,216,175,518,131,484,523,203,532,37,115,17,448,478,536,386,612,517,191,217,390,601,438,142,304,70,341,220,15,117,300,256,396,383,109,333,481,123,615,414,89,338,578,326,54,46,80,513,508,288,303,170,439,84,285,462,497,487,431,97,121,483,189,519,595,324,580,506,515,614,156,482,133,98,26,299,164,16,183,38,493,105,474,332,159,384,538,473,112,494,6,443,429,489,25,120,134,432,417,349,406,74,34,337,153,415,434,583,284,140,440,234,512,147,47,246,209,57,33,92,407,576,340,168,305,355,194,347,419,29,393,609,345,196,598,32,76,210,45,149,327,369,267,359,240,245,79,148,55,211,547,280,468,294,492,114,184,533,336,91,75,58,599,392,64,420,298,119,99,490,296,422,560,588,228,447,182,116,165,221,238,361,225,557,275,232,442,103,495,464,206,309,618}
True     631      47      8      {1,0,316,94,158,505,526,541,3,561,568,459,263,534,586,589,355,297,596,465,284,601,545,439,447,101,267,187,293,544,610,285,493,153,464,613,298,307,548,178,142,354,616,587,588,617,535,421,539,528,366,99,449,381,409,218,462,155,272,246,305,300,458,621,562,233,392,518,232,567,622,80,149,510,469,244,274,336,89,8,71,483,177,593,308,438,609,602,294,78,624,527,583,95,47,93,585,618,264,51,183,25,365,582,540,625,506,230,520,110,109,523,231,564,393,214,136,480,123,403,468,558,150,118,229,525,626,159,281,406,432,342,196,427,259,416,116,152,599,286,311,452,40,278,390,235,255,176,550,72,122,514,137,33,168,57,360,209,4,127,351,243,557,511,404,283,612,597,154,575,219,262,620,569,301,375,147,82,39,490,312,380,579,100,607,440,363,27,339,207,362,446,608,546,309,288,132,205,341,501,407,383,328,258,498,197,291,189,270,157,628,317,253,237,115,496,260,221,55,170,370,217,577,382,431,502,282,467,512,124,107,112,68,65,240,145,377,213,517,565,234,487,279,161,75,358,59,327,430,408,578,450,313,212,395,146,456,302,203,134,216,411,171,12,98,581,529,26,445,441,208,475,58,386,76,296,615,590,143,242,471,128,226,165,20,31,139,321,195,500,433,206,443,28,88,554,275,17,36,325,61,174,257,429,384,60,332,37,84,194,344,140,180,252,420,629,2,211,379,451,491,287,437,547,594,299,571,247,202,374,457,570,306,595,614,356,77,543,603,188,425,198,131,436,310,492,600,611,466,405,503,160,389,488,41,16,335,555,245,573,156,423,190,186,605,102,50,533,619,460,220,415,497,428,329,175,485,236,419,318,181,53,223,201,304,572,273,556,470,352,144,397,66,114,418,254,486,391,566,563,519,524,507,119,164,349,129,200,249,54,414,261,461,576,410,371,135,516,394,378,314,79,474,361,442,340,434,133,373,303,248,224,130,290,426,499,343,322,85,23,185,269,424,292,604,268,191,24,531,52,251,319,141,592,549,484,256,330,62,11,369,412,56,477,34,19,348,227,120,74,388,280,504,627,422,271,574,463,598,494,117,509,559,81,455,376,396,241,353,591,179,320,345,32,479,515,215,372,204,435,289,199,225,350,472,5,106,402,513,481,73,163,228,508,151,495,417,238,67,400,108,522,521,111,401,125,6,91,49,266,606,448,580,367,13,46,538,584,536,48,104,7,553,337,29,22,193,323,38,454,148,560,623,542,295,357,387,162,121,482,551,9,64,399,113,239,398,69,10,173,331,326,385,359,476,169,413,222,250,182,532,265,103,92,537,96,14,43,44,15,277,489,453,83,324,333,18,167,478,138,346,21,87,338,444,364,530,184,192,86,30,347,166,35,334,276,42,45,97,368,172,63,70,552,90,105,126,473,210,315,630}
True     641      48      2      {1,0,3,414,481,513,107,458,561,285,577,408,374,148,229,171,601,264,463,135,609,580,204,223,187,359,74,95,435,420,406,579,621,136,132,348,552,52,388,263,625,172,290,164,102,57,432,491,214,157,500,88,37,254,368,338,538,45,210,402,203,620,610,407,631,286,68,354,66,288,174,316,276,281,26,547,194,333,452,284,633,459,86,502,145,181,82,140,51,605,349,479,216,193,566,27,207,152,399,259,250,476,44,585,339,116,127,6,184,247,169,231,269,312,343,301,105,515,201,404,422,445,310,271,305,200,524,106,636,482,143,504,34,294,177,19,33,510,144,558,87,591,158,130,138,84,461,266,13,413,594,433,97,243,487,244,226,49,142,512,637,215,550,350,43,540,251,380,393,110,411,15,41,352,70,326,346,134,623,265,495,85,560,634,108,395,417,24,283,563,334,443,424,93,76,309,520,423,450,335,125,118,238,60,22,419,613,96,490,595,58,240,384,319,321,161,92,449,444,521,405,612,436,23,455,396,156,593,492,14,471,111,373,630,578,611,421,522,202,582,211,258,543,153,155,416,456,109,473,381,100,166,262,603,53,274,318,429,241,99,392,474,252,39,17,179,147,629,409,112,330,123,337,587,255,324,72,361,279,278,364,73,616,188,79,9,65,574,69,468,42,478,551,606,133,465,327,300,527,313,297,115,537,586,369,124,442,451,564,195,122,371,113,299,345,466,71,366,256,213,639,2,428,385,275,570,175,296,342,528,270,519,446,77,190,199,517,272,55,104,526,344,328,114,341,314,176,508,35,90,163,599,173,572,67,576,632,562,453,25,568,277,363,362,280,569,317,386,54,304,518,311,529,232,12,494,462,624,602,389,167,249,542,400,212,323,367,588,38,379,475,541,260,168,532,185,225,486,488,98,383,430,59,439,119,220,30,63,11,268,530,170,627,149,48,485,245,186,618,205,29,236,120,197,192,549,480,638,322,257,401,583,46,151,545,28,222,619,581,403,523,516,306,191,218,121,332,565,548,217,198,307,78,358,617,224,246,533,7,81,556,146,376,18,507,295,315,571,289,600,626,230,531,248,261,390,101,598,291,91,426,4,129,499,592,415,397,154,398,544,208,47,228,628,375,180,557,503,511,483,50,554,83,497,131,608,622,464,347,607,137,498,159,5,535,117,441,336,370,331,196,219,237,440,126,536,340,298,329,372,410,472,394,457,635,514,525,302,56,597,165,391,382,242,489,434,614,75,448,425,162,292,36,590,501,559,460,496,139,555,182,8,357,189,308,447,94,615,360,365,325,467,353,575,287,573,355,10,234,31,21,438,239,431,596,103,303,273,387,604,553,141,484,227,150,209,584,539,477,351,469,16,378,253,589,89,293,509,505,20,62,235,221,206,546,567,282,454,418,437,61,32,506,178,377,40,470,412,493,267,233,64,356,80,183,534,128,160,427,320,640}
True     643      6      2      {1,0,3,536,161,386,429,92,402,143,193,117,268,99,46,343,201,227,393,440,418,245,380,28,134,463,371,262,23,510,493,83,422,39,435,147,518,504,220,33,209,298,444,329,190,543,14,301,67,105,553,290,507,182,131,152,333,361,255,109,568,253,363,296,211,277,341,48,539,438,395,480,259,414,252,583,110,476,338,350,426,516,149,31,222,174,486,170,95,289,593,106,7,242,472,88,355,411,374,13,598,191,145,437,575,49,91,637,387,59,76,168,488,239,502,520,449,11,376,308,284,186,448,528,503,607,148,562,427,324,460,54,492,614,24,181,591,291,219,606,519,529,240,9,451,102,207,35,126,82,613,511,55,311,238,531,169,557,175,275,213,4,258,572,396,265,337,566,111,156,87,549,243,420,85,158,369,465,466,370,618,135,53,513,325,358,121,196,236,313,44,101,499,10,527,521,187,408,328,601,299,16,417,624,394,574,540,146,609,40,346,64,367,160,640,323,515,563,351,138,38,611,84,470,244,623,441,17,251,570,260,373,546,356,327,446,188,331,154,113,142,635,93,172,224,21,264,479,573,439,625,228,74,61,281,58,535,638,162,72,230,271,27,621,246,165,307,525,12,545,412,261,617,464,467,159,431,65,303,295,581,254,586,334,120,458,326,410,547,89,51,137,425,564,339,279,63,433,41,200,628,47,577,278,349,565,477,266,119,360,587,153,406,189,600,445,409,357,459,514,428,641,2,215,129,184,286,234,198,43,454,237,490,56,283,524,377,166,78,294,365,66,596,15,443,602,210,580,364,304,79,218,506,592,554,96,233,317,185,523,309,57,389,62,348,340,578,212,484,176,179,26,382,231,98,631,118,336,478,397,22,616,372,413,571,481,5,108,585,362,582,569,415,18,204,70,164,379,622,419,471,550,8,501,530,489,312,455,197,316,287,97,270,383,73,392,626,202,20,399,173,559,32,605,505,292,80,128,320,322,483,276,579,297,603,34,497,103,69,249,19,226,627,344,42,315,235,456,122,116,633,144,542,599,330,407,447,522,285,318,130,590,508,25,273,177,178,274,485,558,223,400,94,556,487,532,77,306,378,247,71,385,639,430,368,468,86,474,112,405,332,588,132,30,561,517,608,436,541,192,634,403,114,124,37,424,352,52,462,619,29,151,589,183,319,216,81,495,36,140,115,195,457,359,335,267,632,194,123,141,404,155,475,567,584,256,6,552,594,68,206,498,452,45,630,269,232,288,555,171,401,636,537,50,354,548,473,157,469,421,612,494,127,217,293,305,167,533,60,391,229,384,163,248,205,104,595,302,366,432,347,280,390,75,534,388,282,310,491,512,461,136,353,90,538,576,342,629,100,453,314,199,345,434,610,423,139,125,496,208,604,221,560,150,133,620,381,272,180,509,615,263,398,225,203,250,416,442,300,597,544,375,526,450,500,241,551,107,257,482,214,321,642}
True     647      15      4      {1,0,324,302,3,259,108,185,81,72,453,353,54,448,416,216,364,609,36,613,550,493,500,422,27,440,224,24,208,357,151,167,182,549,628,37,18,35,630,365,275,505,570,316,250,532,211,413,337,581,220,203,112,293,12,200,104,420,502,329,399,297,407,380,91,219,598,338,314,572,342,565,9,195,341,578,315,605,506,172,461,8,576,343,285,510,158,119,125,458,266,64,429,487,530,252,492,627,614,183,110,205,425,446,56,228,470,387,6,463,100,443,52,355,210,602,251,553,488,87,523,385,472,384,527,88,190,377,369,321,433,405,299,180,169,393,157,562,286,391,171,569,606,276,328,589,421,625,494,482,289,30,481,499,626,551,253,136,86,529,554,430,4,389,288,498,495,31,466,134,255,140,79,187,383,525,386,541,229,347,133,479,32,99,538,7,567,173,265,558,126,271,246,352,637,73,307,335,415,634,55,544,426,51,536,101,223,622,28,291,114,46,235,404,517,322,162,486,555,65,50,445,545,206,26,624,501,590,105,178,301,633,449,336,600,212,244,273,367,379,585,298,516,434,236,375,192,296,587,330,44,116,95,156,512,170,508,287,484,5,540,471,526,524,473,188,90,584,408,368,520,191,402,237,281,40,143,320,519,378,409,274,608,631,303,84,138,257,164,150,618,209,534,53,636,454,247,61,241,132,468,230,15,284,564,577,573,196,313,580,599,414,450,308,68,76,43,398,588,503,277,129,215,645,2,432,518,370,144,59,249,604,571,579,339,197,233,48,67,334,451,74,70,83,363,632,417,179,515,406,586,400,193,11,594,113,438,29,497,483,390,509,563,344,16,39,373,238,269,128,327,504,607,366,410,245,456,127,279,239,63,557,459,174,123,121,176,107,642,163,360,139,477,135,491,552,531,603,317,60,351,455,272,411,213,131,349,62,268,280,374,403,435,47,311,198,14,346,469,542,57,146,23,621,441,102,202,597,582,92,161,644,325,130,243,412,601,533,356,619,25,424,546,111,596,221,103,592,13,232,312,340,574,10,295,401,376,521,89,382,474,80,640,109,548,615,168,514,300,418,106,261,122,264,460,568,507,392,513,181,616,152,149,359,258,643,217,93,118,561,511,394,96,21,148,166,617,358,165,153,22,226,58,319,371,41,78,476,256,361,85,490,254,478,467,348,242,214,326,278,270,457,559,120,263,175,262,124,560,159,94,396,45,437,292,595,204,547,184,641,260,177,419,591,201,222,442,537,464,33,20,155,395,117,160,218,583,381,189,522,528,489,137,362,304,71,639,186,475,141,42,332,69,306,452,638,82,305,75,333,309,49,428,556,267,240,350,248,318,145,227,543,447,635,354,535,444,427,66,310,234,436,115,397,331,77,142,372,282,17,612,629,610,19,98,465,480,496,290,439,623,423,207,620,225,147,154,97,34,611,38,283,345,231,199,593,294,194,575,566,462,539,388,485,431,323,646}
True     653      45      4      {1,0,327,624,3,392,109,280,245,508,196,475,381,201,140,566,449,461,254,275,98,311,564,142,517,209,427,387,70,608,283,316,551,376,557,56,127,353,464,67,49,223,482,243,282,218,71,264,585,40,431,589,540,345,520,95,35,527,304,487,468,182,158,539,602,432,188,39,605,265,28,46,390,492,503,505,232,441,360,124,351,129,438,535,241,484,448,638,141,631,312,122,362,323,132,55,619,377,20,343,542,375,621,317,270,454,499,415,260,6,374,553,344,601,590,159,152,240,570,439,234,340,91,292,79,303,596,36,301,81,216,329,94,599,346,208,629,143,459,451,14,88,23,137,195,644,246,231,578,504,579,493,116,414,547,455,180,470,62,115,502,580,391,649,219,467,594,305,447,568,242,611,224,268,319,403,397,380,642,197,156,184,61,496,181,593,488,220,66,615,354,253,636,450,515,144,10,179,498,548,271,13,514,460,637,567,485,306,135,25,227,359,576,233,534,571,130,325,490,164,187,588,603,41,172,386,627,210,295,365,406,147,76,213,120,314,285,259,546,500,117,84,170,43,372,8,146,423,366,396,478,320,298,191,18,379,477,404,367,237,108,648,491,581,47,69,626,428,173,335,104,200,641,476,398,19,556,620,552,543,7,409,44,30,338,236,395,405,424,296,322,561,123,575,442,228,289,332,252,463,616,128,573,125,58,167,207,519,600,541,554,21,90,532,235,369,31,103,384,174,251,356,290,93,522,217,651,2,436,131,560,363,297,402,479,269,550,622,284,418,121,563,632,99,112,53,134,446,486,595,528,80,525,37,190,401,321,364,425,211,78,530,92,331,357,229,248,258,417,315,623,609,244,646,110,101,33,97,634,255,177,12,453,549,318,480,225,27,584,606,72,162,5,545,416,286,249,176,274,635,462,355,333,175,257,287,230,507,645,281,610,483,569,536,153,107,394,368,339,533,440,577,506,247,288,358,443,26,267,481,612,50,65,466,489,650,328,523,82,119,420,77,294,426,628,518,347,168,86,16,193,139,640,382,105,155,474,643,509,138,203,17,400,299,38,587,433,165,60,472,157,592,469,497,456,11,273,256,250,334,385,429,42,411,85,206,348,59,186,434,4,262,73,151,538,591,183,473,198,106,239,537,160,74,149,75,422,407,9,458,516,630,565,639,202,194,510,24,445,307,54,559,324,437,572,352,617,57,350,574,361,562,313,419,214,83,413,501,494,63,52,309,100,279,647,393,238,154,199,383,336,32,278,111,310,633,276,34,598,521,330,291,531,341,22,512,15,205,169,412,118,215,524,302,529,293,212,421,148,150,161,263,607,625,388,48,614,465,221,51,114,495,471,185,166,349,126,618,558,133,308,113,64,222,613,68,389,582,29,371,410,171,430,604,586,189,300,526,597,96,277,102,337,370,45,583,266,226,444,136,511,89,342,555,378,399,192,204,87,513,452,272,178,457,145,408,373,544,261,163,435,326,652}
True     659      18      2      {1,0,3,476,165,132,110,565,412,293,66,60,55,507,612,44,206,504,220,555,33,408,30,86,357,290,583,537,306,250,22,574,103,20,252,113,238,285,607,169,346,434,204,46,15,454,43,645,508,269,145,168,621,286,598,12,153,185,125,592,11,605,287,136,381,365,10,600,126,468,386,362,119,325,472,536,633,291,414,317,173,179,217,397,102,628,23,303,337,311,227,449,351,411,652,111,254,231,464,446,402,261,84,32,640,477,143,271,299,526,6,95,406,35,422,149,392,276,296,72,335,305,632,584,473,58,68,192,520,235,512,493,5,550,300,371,63,279,234,531,193,215,181,106,389,50,492,529,236,115,268,611,646,56,475,642,207,340,488,315,416,483,419,376,438,4,528,513,51,39,314,501,341,80,481,418,498,417,485,81,443,142,554,641,505,57,535,585,326,265,385,590,127,140,445,561,232,281,223,457,201,200,460,224,42,614,16,156,320,350,568,228,401,560,465,141,479,82,263,328,330,495,377,198,203,618,347,90,211,259,404,97,196,379,138,129,148,545,36,375,497,484,482,499,316,581,292,651,566,352,29,638,34,547,96,429,260,559,447,229,256,101,576,218,332,189,275,543,150,49,515,107,361,589,469,266,117,364,595,137,426,197,437,496,420,37,53,62,524,301,25,77,246,9,594,382,118,588,387,108,134,289,635,87,323,121,28,410,567,450,321,89,433,619,170,159,244,79,487,502,208,310,571,304,539,73,188,395,219,657,2,440,264,471,586,120,355,88,349,451,157,172,580,415,500,489,40,226,570,338,209,92,249,631,538,336,572,24,370,525,551,272,71,541,277,65,650,413,582,634,358,135,597,606,622,239,163,222,462,233,522,64,295,542,393,190,70,298,552,144,610,509,116,384,470,327,441,83,558,403,430,212,100,399,230,563,112,625,21,630,307,93,8,367,78,343,160,177,175,162,284,623,114,511,530,521,280,463,562,255,400,448,569,312,41,456,461,282,164,656,331,396,577,180,518,194,99,258,431,91,309,339,503,643,45,617,435,199,459,458,202,436,378,427,98,214,519,532,69,274,394,333,74,124,602,154,18,105,517,216,578,174,242,161,241,178,579,318,158,345,620,608,146,131,655,221,283,240,176,243,344,171,319,452,17,184,603,13,48,391,544,423,130,167,609,270,553,478,444,466,128,425,380,596,288,359,109,654,166,147,424,139,467,591,601,186,75,27,354,324,587,363,383,267,510,237,624,253,564,653,133,360,388,516,182,19,627,575,398,257,213,195,428,405,548,7,248,308,210,432,348,322,356,636,31,557,262,442,480,486,342,245,368,26,123,187,334,540,297,273,191,533,59,649,294,278,523,372,54,648,67,534,474,506,647,61,373,38,491,514,390,151,14,616,205,644,613,455,225,313,490,52,374,421,546,407,639,556,85,637,409,353,122,76,369,302,573,629,251,626,104,183,155,453,615,47,152,604,599,593,366,247,94,549,527,494,439,329,658}
True     661      16      10      {1,0,331,124,496,529,551,189,248,147,3,601,606,356,425,617,441,350,404,174,628,63,631,115,303,238,178,49,543,114,639,64,62,641,175,170,202,268,87,339,314,129,362,123,646,426,388,436,482,27,119,337,89,449,355,649,602,58,57,605,650,596,32,21,31,600,651,148,418,479,85,270,101,163,134,520,374,558,500,410,157,457,395,223,181,70,392,38,323,52,213,523,194,462,218,167,241,184,344,434,390,72,499,584,375,277,555,278,508,188,655,530,301,117,29,23,359,113,633,50,325,295,298,43,16,312,341,432,346,41,300,550,656,497,74,142,209,193,570,214,373,586,135,453,381,155,412,9,67,244,260,429,187,553,279,145,250,80,205,370,409,583,559,73,528,657,442,95,421,485,35,460,196,256,19,34,492,422,26,613,437,84,592,419,97,318,231,152,109,7,414,353,451,137,92,200,172,406,217,568,195,490,36,394,580,158,292,380,518,136,469,354,608,90,139,289,254,198,94,495,658,332,265,83,481,614,389,562,345,534,342,186,510,261,387,616,647,357,25,484,493,96,478,593,149,402,352,471,8,515,156,582,501,371,216,464,173,643,351,416,150,233,275,377,328,222,579,458,37,575,71,561,435,615,427,262,285,105,107,154,517,454,293,327,398,276,557,585,521,215,408,502,206,282,335,121,364,365,122,619,130,112,545,24,424,648,607,450,470,415,403,644,125,321,40,533,433,563,185,431,535,313,622,88,610,120,367,283,264,440,659,2,221,397,378,294,541,51,573,39,348,126,230,476,98,228,128,621,340,536,17,258,246,191,211,54,13,237,637,116,549,531,42,539,296,297,540,326,379,455,159,253,446,140,76,104,385,263,334,368,207,144,507,554,556,376,399,234,46,226,100,590,86,624,203,82,439,333,284,386,428,511,245,310,18,488,197,445,290,160,79,505,146,653,190,309,259,512,68,183,565,168,177,636,304,14,45,274,400,151,475,319,127,316,99,272,47,180,578,396,329,595,166,567,463,407,372,522,571,53,307,192,525,143,281,369,503,81,267,625,171,466,93,444,255,489,461,569,524,210,308,247,654,552,509,430,343,564,242,69,577,224,48,635,239,169,627,642,405,465,201,626,176,240,566,219,4,133,588,102,78,252,291,456,581,411,516,382,108,474,232,401,417,594,652,249,506,280,208,526,75,288,447,91,468,452,519,587,164,5,111,361,620,315,229,320,349,645,618,363,366,336,611,28,548,302,638,632,544,360,131,6,473,153,383,106,384,286,77,162,589,271,227,317,477,420,494,443,199,467,138,448,609,338,623,269,591,480,438,266,204,504,251,161,103,287,141,527,498,560,391,576,182,243,513,10,61,630,640,629,65,11,56,604,603,59,12,306,212,572,324,542,634,179,225,273,235,15,538,299,532,347,322,574,393,459,491,486,20,599,597,22,547,118,612,483,423,358,546,30,598,33,487,257,311,537,44,236,305,55,60,66,514,413,472,110,132,165,220,330,660}
True     673      18      2      {1,0,3,187,505,404,561,577,589,374,202,306,617,466,625,359,631,198,449,248,101,641,153,556,645,350,233,349,649,557,516,152,652,102,99,250,430,382,124,604,387,197,657,360,413,344,278,358,659,467,175,66,453,127,511,465,661,307,615,308,258,331,76,438,326,497,51,221,386,634,125,455,215,378,191,341,62,236,302,443,530,565,435,373,665,578,180,410,543,121,172,355,139,275,179,588,666,562,570,34,424,20,33,575,563,532,400,434,592,531,569,576,667,405,490,515,644,650,154,509,129,89,502,290,38,70,219,53,163,120,585,411,362,420,447,339,193,393,317,92,399,568,564,593,444,246,189,380,432,402,507,156,31,22,118,165,151,643,558,491,265,464,619,128,554,155,523,403,669,450,289,551,90,319,205,50,608,327,397,94,86,264,514,559,406,211,474,18,426,146,294,74,333,136,281,390,285,41,17,487,212,298,10,368,353,174,624,660,618,512,266,185,200,376,217,72,296,214,602,126,621,67,288,504,670,338,539,421,245,529,594,303,322,26,325,610,77,372,591,566,401,525,381,637,251,228,145,485,19,573,35,244,446,540,363,417,418,364,60,343,629,361,542,586,181,160,210,489,560,668,506,524,433,567,533,93,495,328,46,316,536,194,284,478,282,196,633,605,222,170,123,636,431,526,190,600,216,460,201,664,590,436,78,231,352,470,11,57,59,416,419,541,412,630,658,626,279,138,582,173,469,369,232,648,646,234,64,177,277,628,414,61,598,192,538,448,671,2,225,135,481,75,612,259,45,396,496,609,439,27,25,441,304,204,500,91,535,394,47,15,43,261,132,254,257,614,616,662,203,321,442,595,237,83,9,472,213,457,73,483,147,242,37,550,503,451,68,40,477,391,195,389,479,137,357,627,345,178,580,140,106,240,149,167,5,113,184,463,513,492,87,131,312,44,330,613,309,255,256,310,133,227,429,638,100,654,188,528,445,422,36,292,148,272,107,82,301,596,63,348,647,351,370,79,144,428,252,134,335,337,169,385,606,52,547,71,459,377,601,456,297,473,488,407,161,55,13,49,499,320,305,663,375,461,186,656,632,388,283,392,537,340,599,379,527,247,655,199,462,267,114,159,409,587,579,276,346,65,623,468,354,583,122,384,223,4,270,150,518,119,545,54,209,408,182,115,30,522,508,555,651,642,517,166,271,241,293,484,427,229,80,109,105,274,581,356,280,480,334,226,253,311,262,88,553,510,620,454,603,635,383,171,584,544,164,519,23,29,158,183,268,6,97,104,142,81,239,273,141,110,98,640,653,249,639,103,111,7,85,494,398,534,318,501,552,130,263,493,95,8,300,238,108,143,230,371,437,611,332,482,295,458,218,548,39,287,452,622,176,347,235,597,342,415,365,58,366,12,208,162,546,220,607,498,206,14,315,395,329,260,313,16,476,286,69,549,291,243,423,574,571,21,521,157,116,24,324,440,323,28,117,520,32,572,425,486,475,42,314,48,207,56,367,471,299,84,96,112,269,168,224,336,672}
True     677      19      8      {1,0,339,392,508,271,113,387,3,301,474,554,395,625,532,316,127,239,489,226,237,129,277,471,536,325,651,326,266,607,158,546,402,636,458,619,583,183,196,434,457,644,403,63,477,331,574,605,268,152,501,531,664,396,163,517,133,582,642,459,79,111,273,43,201,125,318,192,229,157,648,267,630,575,430,334,98,466,217,60,567,560,322,416,540,454,370,428,577,213,504,186,287,182,641,620,134,342,76,212,589,429,604,631,332,432,198,348,420,559,597,61,405,6,291,365,321,596,568,421,378,235,394,666,475,65,360,16,439,21,401,646,159,56,96,336,453,593,417,414,324,653,472,303,315,663,626,502,215,468,167,408,49,177,233,380,447,69,30,132,622,164,280,54,161,398,208,150,270,673,227,194,185,587,214,530,627,153,445,382,252,389,93,37,482,172,91,391,659,240,310,358,67,449,171,493,38,244,106,330,633,64,553,667,302,535,654,278,166,528,216,600,99,89,174,148,210,78,618,643,637,435,369,592,541,337,254,170,484,68,521,381,499,154,298,121,284,20,549,17,189,368,456,638,197,572,333,603,576,590,371,294,180,289,8,377,558,569,349,413,539,594,323,538,418,350,28,71,48,526,168,5,565,62,635,645,547,22,207,512,162,624,665,555,236,658,490,92,496,253,670,114,313,305,251,498,446,522,234,557,422,9,204,143,363,293,427,591,455,436,190,320,562,292,373,144,15,551,66,486,311,116,82,262,140,25,27,412,419,570,199,45,104,246,75,580,135,225,675,2,452,542,97,602,431,573,632,478,107,258,265,650,652,537,415,595,561,366,191,611,126,662,533,304,385,115,357,487,241,222,86,250,384,314,534,473,668,255,120,443,155,231,179,426,372,364,563,7,424,181,585,187,19,441,122,12,53,515,165,470,655,130,32,42,615,112,672,509,151,629,606,649,327,259,139,354,83,138,264,328,108,119,300,669,388,497,383,306,87,101,74,344,105,480,39,221,309,488,660,128,657,393,556,379,523,178,296,156,609,193,507,674,340,136,85,308,242,40,34,59,599,467,529,503,588,578,77,461,149,511,399,23,142,375,10,124,613,44,347,571,433,639,184,506,228,610,319,367,437,18,286,586,505,195,640,584,288,425,295,232,524,50,147,463,90,492,483,450,4,407,527,469,279,516,623,397,513,55,545,647,608,230,297,444,500,628,269,510,209,462,175,51,14,362,374,205,24,353,263,260,84,224,341,581,621,518,31,276,656,238,661,317,612,202,11,283,442,299,256,109,81,356,312,386,671,272,616,80,118,257,329,479,245,345,46,73,248,88,465,601,335,543,57,36,495,390,491,173,464,100,249,307,223,137,261,355,117,110,617,460,211,579,343,247,102,47,410,29,520,448,485,359,552,476,634,404,566,598,218,35,95,544,160,514,281,13,146,176,525,409,72,103,346,200,614,274,33,220,243,481,494,94,58,219,41,275,131,519,70,411,351,26,352,141,206,400,548,440,285,188,438,550,361,145,52,282,123,203,376,423,290,564,406,169,451,338,676}
True     683      13      4      {1,0,342,578,3,410,114,488,427,76,205,621,57,228,244,592,555,442,38,36,444,618,652,297,370,82,289,253,122,212,296,661,619,207,221,644,19,240,18,648,222,50,309,413,326,425,490,218,185,460,41,375,486,116,468,534,61,12,106,301,148,56,672,206,651,662,445,367,452,99,322,481,351,131,120,255,9,479,324,415,111,312,25,395,496,225,548,526,163,330,554,668,245,448,109,417,434,169,230,69,362,541,529,126,243,670,58,383,234,94,267,80,372,272,6,196,53,216,492,551,74,429,28,472,336,153,103,441,667,593,331,73,564,493,525,597,226,344,391,285,161,528,582,363,517,179,407,381,60,628,469,389,346,125,581,542,162,596,549,494,397,140,156,88,354,178,539,364,248,97,454,4,274,304,263,402,423,328,165,145,277,200,334,474,464,48,224,599,396,524,550,565,217,637,426,676,115,631,376,405,181,350,612,323,606,10,63,33,463,500,335,560,29,388,533,629,117,192,47,499,475,34,40,634,186,85,136,340,171,513,98,615,368,299,108,590,246,366,617,663,37,666,556,104,14,92,236,318,168,587,418,283,393,27,562,75,675,489,638,327,507,403,378,174,282,433,588,110,604,325,640,310,113,678,172,380,537,180,484,377,422,508,264,251,291,139,523,495,600,26,431,284,545,345,532,470,30,23,314,233,576,59,536,408,173,421,404,485,632,42,271,571,81,659,298,451,616,446,247,516,540,583,70,203,78,269,44,259,177,519,89,130,611,482,182,210,124,531,390,546,227,681,2,456,137,293,152,559,473,501,201,72,553,594,164,506,424,639,414,605,480,613,100,143,167,436,237,67,232,385,24,602,112,412,641,51,198,279,262,510,275,147,624,107,450,369,660,653,213,151,338,138,399,252,657,83,188,160,544,392,432,419,175,261,306,199,503,146,303,511,5,570,373,43,358,79,573,95,250,401,509,305,280,176,356,45,194,8,608,121,656,290,400,265,96,515,365,447,591,669,579,127,17,646,20,66,317,437,93,575,384,315,68,585,170,680,343,547,598,497,49,643,649,208,184,636,491,566,54,150,295,654,123,348,183,220,650,620,673,77,360,71,333,502,278,307,52,568,7,257,46,466,118,133,159,287,84,459,635,219,209,349,483,406,538,518,355,260,281,420,379,409,679,229,586,435,319,144,505,329,595,527,543,286,189,134,87,521,141,102,558,337,294,214,55,623,302,276,504,166,320,101,155,522,398,292,339,457,86,158,190,119,610,352,90,16,242,580,530,347,211,655,254,609,132,191,467,630,487,677,411,311,603,416,589,449,300,625,13,440,557,154,142,321,614,453,514,249,266,574,235,438,15,129,353,520,157,135,458,187,288,658,371,572,268,359,204,674,428,563,552,332,202,361,584,231,316,238,21,32,477,11,627,535,382,577,671,622,149,215,567,197,308,642,223,498,465,193,258,357,270,374,633,461,35,665,443,664,39,462,476,64,22,387,471,561,430,394,601,313,386,31,65,239,647,645,241,128,91,439,105,626,62,478,607,256,195,569,273,512,455,341,682}
True     691      6      7      {1,0,346,576,173,553,461,3,432,384,622,377,288,319,543,645,216,122,192,291,311,362,534,661,144,387,505,128,617,143,668,535,108,356,61,79,96,635,491,567,501,118,181,225,267,215,676,544,72,550,539,271,598,339,64,490,654,97,417,82,334,34,613,351,54,202,178,526,376,681,385,146,48,142,663,129,591,350,629,35,596,273,59,358,436,439,458,278,479,132,453,243,338,639,272,611,36,57,275,349,615,130,481,530,299,487,515,155,32,336,245,442,327,159,394,685,554,189,41,511,167,474,17,500,652,492,521,185,27,75,101,211,89,239,263,302,188,575,686,174,538,642,73,29,24,305,71,644,677,320,410,270,641,551,175,107,660,669,363,113,298,588,482,496,375,624,179,120,218,184,565,493,229,4,139,154,585,488,66,166,572,42,467,472,169,127,665,388,136,117,651,568,18,401,374,528,483,228,520,566,653,636,65,514,586,300,265,227,495,529,589,131,603,279,423,45,16,570,168,508,468,222,221,471,509,43,425,207,197,172,688,347,277,605,440,247,366,242,601,133,429,324,237,91,354,110,250,235,326,580,246,457,606,437,438,607,359,406,383,683,396,323,451,134,390,206,465,44,477,280,151,51,94,81,633,98,343,232,87,213,269,541,321,398,382,434,360,313,12,373,498,19,381,408,322,431,684,577,160,104,205,427,135,504,666,145,621,682,433,407,399,20,330,287,680,623,527,497,402,13,149,282,294,261,241,455,248,112,533,670,312,405,435,608,60,658,109,447,92,53,628,614,592,276,460,689,2,231,415,99,77,63,638,599,244,582,33,631,83,256,286,379,21,158,579,443,236,450,430,397,409,542,678,289,194,164,68,11,404,361,671,292,284,258,9,70,546,25,187,556,264,486,587,531,114,7,260,369,283,310,672,193,318,679,378,331,257,309,293,370,150,422,478,604,459,348,593,58,610,597,640,540,411,214,647,226,485,301,557,240,368,295,8,308,285,332,84,253,254,85,234,445,111,365,456,441,581,337,600,454,367,262,558,90,449,325,444,251,86,414,344,395,519,494,484,266,648,182,220,470,469,223,183,523,121,675,646,268,412,88,560,102,162,196,464,426,391,105,177,626,55,38,125,171,463,208,163,317,290,673,123,40,574,555,303,26,564,522,219,224,649,119,525,625,203,106,537,552,687,462,198,126,507,473,571,512,67,316,195,209,103,393,578,328,22,31,584,516,140,50,421,281,371,14,47,620,386,667,662,618,49,153,517,5,116,503,389,428,452,602,480,590,616,664,506,170,199,39,191,674,217,524,180,650,502,137,6,297,532,364,249,446,355,659,536,176,204,392,161,210,561,76,342,416,634,655,80,419,52,353,448,238,559,212,413,233,252,255,333,632,418,95,656,62,341,100,562,28,549,643,545,306,10,315,165,513,489,637,340,78,657,357,609,274,594,37,201,627,352,93,420,152,141,619,147,15,476,424,466,510,573,190,124,200,56,595,612,630,335,583,156,23,548,74,563,186,304,547,30,157,329,380,400,499,569,475,46,148,372,403,314,69,307,259,296,115,138,518,230,345,690}
True     701      39      7      {1,0,351,18,526,561,117,3,263,78,631,255,409,54,651,187,482,165,39,369,666,434,478,61,555,673,27,26,676,556,444,294,241,85,433,681,370,360,535,234,333,171,217,538,239,296,381,179,628,186,687,55,364,291,13,51,338,123,278,202,222,23,147,612,471,151,393,565,567,254,691,79,185,653,180,458,618,437,9,71,517,476,436,625,459,33,269,419,470,638,148,208,541,98,440,214,314,159,93,262,694,118,378,456,182,227,496,190,357,328,376,120,169,335,412,573,139,6,101,324,111,533,362,57,424,415,306,138,586,413,426,198,547,253,633,566,634,394,127,116,696,527,390,451,443,672,677,62,90,494,229,65,309,252,569,199,355,192,386,97,609,209,238,658,218,17,663,361,580,112,367,41,485,389,560,697,235,301,319,47,74,244,104,475,621,72,49,15,220,204,107,345,157,316,430,284,397,274,131,155,347,422,59,480,189,595,228,552,91,161,464,402,248,260,95,388,529,42,164,685,188,498,60,679,435,620,518,105,206,150,637,613,420,349,601,176,401,491,162,44,406,32,617,626,181,598,379,298,212,442,558,391,153,133,69,11,293,671,557,452,213,607,99,8,624,619,477,680,667,86,283,507,317,303,197,571,414,577,58,500,348,469,614,270,195,305,576,425,572,587,336,53,689,256,31,461,45,321,247,490,465,177,383,273,505,285,126,564,635,152,450,559,528,486,96,543,193,272,399,178,655,297,455,599,119,591,329,343,109,326,359,665,682,40,531,113,290,649,56,579,534,664,371,327,593,191,545,200,280,233,699,2,468,421,501,156,510,108,374,330,37,167,122,645,52,411,588,170,661,19,36,342,375,592,358,372,110,582,102,246,404,46,523,302,429,508,158,605,215,173,142,251,549,66,137,575,416,196,428,318,524,236,211,454,380,656,240,670,445,12,648,365,114,129,276,125,396,506,431,87,232,353,201,643,124,287,130,504,398,384,194,418,615,34,21,224,82,77,693,602,94,488,249,144,30,408,690,632,568,548,310,143,259,489,403,322,103,520,75,84,669,295,657,539,210,300,525,698,352,281,88,64,551,495,596,183,81,266,22,641,203,513,16,537,659,172,313,606,441,453,299,237,540,610,149,473,106,512,221,642,279,354,546,570,427,304,417,271,385,544,356,594,497,481,686,652,629,80,226,597,457,627,654,382,400,466,4,141,312,216,660,334,589,121,340,38,684,483,43,463,492,92,604,315,509,346,502,132,449,392,636,472,207,611,639,24,29,258,250,311,174,5,585,574,307,67,135,68,448,154,503,275,288,115,563,395,286,277,644,339,168,590,377,600,695,562,128,289,366,532,581,325,373,344,511,205,474,519,245,323,583,7,439,608,542,387,487,261,603,160,493,553,63,231,282,432,668,242,76,265,225,184,630,692,264,83,243,521,48,516,622,10,447,134,136,308,550,230,89,554,678,479,499,423,578,363,650,688,410,337,646,14,515,73,522,320,405,462,163,484,530,368,683,166,341,331,20,268,616,460,407,257,145,25,675,674,28,146,640,223,267,35,332,662,536,219,514,50,647,292,446,70,623,438,100,584,140,175,467,350,700}
True     709      16      19      {1,0,355,133,532,142,591,304,266,394,71,129,650,600,152,520,473,292,197,3,390,574,419,185,325,312,300,604,76,489,260,183,421,43,146,628,453,115,56,200,195,294,287,33,564,646,447,528,517,246,156,570,150,602,302,593,38,510,599,697,130,93,446,664,565,120,376,127,73,298,314,10,581,68,412,104,28,221,100,359,452,674,147,504,498,342,371,163,282,239,323,187,578,61,264,306,613,307,123,487,78,351,285,296,75,682,301,656,151,696,651,511,19,320,255,37,654,303,703,143,65,334,401,98,223,346,332,67,637,11,60,617,188,16,418,688,391,502,149,658,157,176,5,119,645,665,34,82,206,138,52,108,14,190,465,462,50,140,534,437,226,229,337,87,428,434,252,242,249,537,171,170,540,250,436,551,141,705,474,507,516,662,448,31,289,23,385,91,132,694,153,245,661,529,508,40,416,18,598,652,39,515,530,475,497,626,148,572,392,268,341,625,505,476,328,432,430,330,348,259,680,77,610,124,364,271,160,481,482,161,373,310,327,496,506,531,706,356,426,89,387,456,167,461,555,191,49,554,466,168,173,274,166,468,388,114,673,629,360,219,30,527,663,647,94,404,8,316,209,369,344,225,550,535,251,544,429,494,329,493,433,545,88,471,357,102,414,42,677,184,687,575,17,513,41,423,103,635,69,396,26,106,54,117,7,444,95,97,587,335,231,383,25,410,70,700,267,501,573,689,113,455,469,90,523,24,398,232,214,278,217,362,126,643,121,309,479,162,623,343,440,210,85,339,270,485,125,378,218,451,630,101,425,472,707,2,237,284,608,79,258,491,331,584,224,439,370,624,499,269,366,86,547,230,400,588,66,583,347,492,431,495,477,311,685,186,619,240,254,596,20,136,208,442,9,639,299,684,326,478,374,122,612,614,265,702,592,655,603,683,313,640,74,606,286,668,196,692,134,22,525,32,667,295,607,352,238,621,164,276,216,380,215,280,165,458,174,159,484,365,340,500,393,701,305,615,62,46,182,679,490,349,80,36,595,321,241,543,435,536,541,243,155,660,518,154,248,542,253,322,620,283,353,112,178,203,213,382,399,336,548,227,228,549,438,345,585,99,632,29,450,361,379,279,277,381,233,204,84,368,441,317,137,561,83,212,234,179,194,670,57,111,691,293,669,201,180,48,464,556,15,577,618,324,686,420,678,261,47,193,202,235,4,568,158,273,459,169,539,538,172,460,467,457,275,281,622,372,480,483,272,175,569,659,247,244,519,695,601,657,571,503,627,675,44,64,590,704,533,552,51,560,207,318,21,291,693,521,92,649,698,72,642,377,363,486,611,308,375,644,566,6,406,55,672,454,389,690,198,58,13,558,53,408,27,634,413,424,358,631,222,586,402,96,403,445,648,131,522,386,470,427,546,338,367,211,205,562,35,257,350,609,488,681,605,297,641,128,699,395,411,636,582,333,589,144,45,263,616,579,12,110,199,671,116,407,107,559,139,553,463,192,181,262,63,145,676,422,415,514,509,653,594,256,81,563,666,288,526,449,220,633,105,409,397,384,524,290,135,319,597,512,417,576,189,557,109,59,580,638,315,443,405,118,567,177,236,354,708}
True     719      23      4      {1,0,360,594,3,144,120,411,90,80,72,523,60,166,565,48,45,423,40,492,36,137,621,240,30,604,83,506,642,124,24,116,382,414,571,226,20,583,246,295,18,228,428,301,670,16,297,153,15,675,302,141,401,407,253,536,321,164,62,195,12,554,58,525,191,177,207,440,645,198,113,638,10,197,651,441,123,691,507,628,9,648,114,26,214,516,510,281,335,307,8,640,508,518,436,386,367,593,697,138,151,299,430,363,560,315,563,168,486,376,268,434,520,70,82,694,31,338,457,574,6,309,277,76,29,696,622,368,455,340,448,483,463,173,220,245,682,21,99,569,416,51,319,538,5,600,458,225,685,415,580,100,421,47,705,167,613,316,314,615,364,393,324,397,57,658,13,155,107,234,258,534,255,133,500,189,527,65,513,478,4,576,320,664,254,548,259,496,218,175,193,64,543,190,656,59,708,73,69,607,435,626,509,634,215,477,541,66,280,633,517,627,641,692,84,204,243,222,188,545,134,475,217,532,260,147,35,700,41,292,347,470,375,611,169,462,588,449,287,358,180,540,514,216,498,135,38,425,374,488,348,275,311,54,184,172,587,484,170,186,224,573,601,339,591,369,446,342,110,286,482,589,341,453,370,251,409,122,644,652,208,87,385,625,519,608,269,238,362,617,300,677,229,373,472,39,702,46,567,101,290,43,50,579,570,686,383,89,712,121,443,252,666,402,158,105,157,406,667,142,182,56,556,325,162,323,558,365,388,330,329,391,366,624,437,88,413,687,117,263,129,272,267,610,487,471,426,230,250,445,454,592,623,387,392,559,616,431,239,717,2,480,288,103,160,327,332,96,127,265,274,469,489,293,248,232,109,452,447,590,456,602,32,306,631,282,95,353,328,390,389,331,354,161,396,557,394,163,663,537,577,52,313,562,614,561,317,53,467,276,598,7,630,336,33,149,140,669,676,429,618,152,673,17,680,247,346,490,42,419,102,357,481,450,111,200,94,334,632,511,67,75,597,310,468,349,266,378,130,237,433,609,377,273,350,128,380,118,146,495,533,549,235,132,547,535,665,408,444,371,231,345,294,681,584,221,503,205,179,716,361,432,270,131,257,550,108,344,249,372,427,678,19,684,572,459,187,502,244,585,174,531,497,476,515,635,27,78,92,202,86,439,653,178,242,504,85,210,93,284,112,650,646,11,660,63,529,176,655,526,544,501,223,460,171,465,55,399,143,715,241,206,654,192,530,219,586,464,185,461,485,612,564,706,61,662,322,395,326,355,104,405,403,106,552,14,672,298,619,139,304,34,494,261,119,714,181,400,668,303,150,620,698,37,474,499,546,256,236,271,379,264,351,97,23,690,643,442,410,713,145,262,381,688,25,637,649,199,285,451,343,233,551,156,404,159,356,289,420,568,581,22,126,352,333,283,201,211,79,711,412,384,438,209,203,505,693,605,71,710,91,212,28,596,278,68,522,709,81,606,521,74,279,512,542,528,194,661,165,707,524,657,555,398,183,466,312,318,578,417,44,704,566,422,703,49,418,291,491,701,424,473,136,699,493,148,305,337,603,695,595,77,213,636,115,689,125,98,582,683,227,679,296,674,671,154,553,659,196,647,639,629,308,599,575,539,479,359,718}
True     727      15      16      {1,0,364,97,182,291,606,104,91,404,509,661,303,56,52,485,3,556,202,574,618,277,694,569,515,349,28,377,26,351,412,258,568,705,278,457,101,393,287,261,309,266,502,186,347,517,648,495,621,638,538,670,14,631,552,423,13,676,539,382,206,584,129,577,284,302,716,510,139,432,592,256,414,488,560,601,507,406,494,681,518,368,133,473,251,402,93,117,537,678,622,8,324,86,611,551,674,15,319,235,269,36,335,120,7,637,679,496,276,707,575,131,370,534,338,550,633,87,191,391,103,721,292,331,428,506,652,561,142,62,151,111,358,82,255,657,433,398,216,68,296,165,128,666,207,361,244,455,280,283,664,130,617,708,203,197,247,514,704,695,259,289,184,504,430,141,600,653,489,228,201,710,410,353,422,673,632,612,339,264,311,241,4,437,162,224,43,381,669,677,639,118,337,614,371,343,523,155,481,274,498,170,18,154,531,344,60,144,367,647,682,348,703,570,248,328,138,660,717,405,651,602,429,564,185,685,267,237,169,527,275,620,680,649,407,99,459,227,559,654,415,181,724,365,146,273,529,156,214,400,253,84,326,250,644,134,71,314,31,160,439,39,419,387,179,417,41,226,491,100,692,279,580,245,199,230,108,21,34,271,148,445,446,149,64,426,333,38,467,161,544,5,122,397,591,658,140,563,505,603,332,442,65,12,672,553,354,386,465,40,462,180,487,655,257,697,352,555,711,98,493,650,508,718,92,642,252,478,215,590,434,123,300,286,690,102,608,192,114,178,464,420,355,195,205,668,540,44,211,25,700,29,316,173,306,342,533,615,132,646,519,145,484,725,2,243,582,208,81,595,112,194,385,421,554,411,698,27,702,516,683,187,59,522,532,372,307,263,549,613,535,119,625,37,441,427,604,293,137,512,249,475,85,635,9,219,77,234,629,16,172,375,30,470,72,240,547,265,687,262,341,373,174,55,715,662,285,395,124,222,164,587,69,136,330,605,722,183,566,260,689,394,301,663,578,281,282,579,456,693,706,619,497,528,482,147,448,35,627,236,501,686,310,548,340,308,688,288,567,696,413,656,593,83,477,401,643,474,327,513,571,198,454,581,362,409,546,312,73,168,500,268,628,320,78,47,107,452,200,558,490,460,42,542,163,298,125,76,322,10,67,589,399,479,157,24,379,45,80,360,583,667,383,196,573,709,557,229,453,246,572,204,384,356,113,390,609,88,50,58,346,684,503,565,290,723,486,416,463,388,115,95,54,305,374,317,17,526,499,238,74,127,586,297,223,543,438,468,32,23,213,480,530,524,19,110,597,63,444,447,272,483,366,520,61,599,562,431,659,511,329,294,70,472,645,369,616,576,665,585,166,75,221,299,396,435,6,624,336,536,640,94,177,389,193,357,596,152,20,451,231,48,90,720,607,392,691,458,492,408,712,53,176,116,641,403,719,105,49,190,610,634,325,476,254,594,359,209,46,233,321,220,126,167,239,313,471,135,295,588,217,11,425,443,150,598,143,521,345,188,51,714,304,175,96,713,57,189,89,106,232,79,210,380,541,225,461,418,466,440,334,626,270,449,22,159,469,315,376,701,350,699,378,212,158,33,450,109,153,525,171,318,630,675,671,424,66,218,323,636,623,121,436,545,242,363,726}
True     733      26      4      {1,0,367,141,3,440,611,419,275,163,220,200,672,282,576,391,504,345,448,463,110,384,100,255,336,88,489,543,288,455,562,402,252,311,539,377,224,317,598,94,55,590,192,358,50,619,494,78,168,374,44,115,437,83,638,40,144,643,594,410,281,721,201,128,126,203,522,186,636,85,555,382,112,241,525,518,299,238,47,566,394,181,295,53,96,69,179,396,25,593,676,145,247,134,39,679,84,665,187,348,22,479,424,427,585,370,408,596,319,269,20,350,72,493,688,51,297,520,205,154,507,418,727,441,467,604,64,531,63,608,468,498,261,485,93,695,318,626,409,675,644,26,191,692,56,91,487,369,629,428,259,500,516,527,119,227,390,719,283,272,197,560,457,9,514,502,393,654,48,360,401,703,456,572,198,222,379,381,663,86,338,81,439,729,490,210,67,98,386,287,706,142,42,376,699,312,460,160,174,512,11,62,606,65,212,118,580,517,659,242,185,667,204,616,298,658,526,581,501,569,10,534,175,355,36,417,613,155,344,717,392,568,515,582,260,602,469,433,77,687,620,73,209,549,730,368,587,92,600,262,302,330,32,423,632,23,398,328,304,150,234,132,249,432,497,603,609,442,413,109,714,449,159,537,313,8,571,561,704,289,322,60,13,158,462,715,346,189,28,279,412,466,610,728,551,82,681,116,214,76,496,470,250,404,258,584,630,425,426,631,480,33,195,274,726,612,508,37,136,108,465,443,280,674,595,627,371,334,257,430,251,702,563,361,327,477,24,646,180,653,567,503,718,577,228,17,286,545,99,712,111,662,556,380,557,223,698,540,43,684,169,333,407,628,586,488,731,2,245,147,105,326,400,564,49,690,193,35,510,176,353,177,71,622,21,634,188,447,716,505,156,15,230,166,80,553,87,709,256,406,372,170,31,482,303,476,399,362,106,138,59,453,290,268,625,597,696,225,121,7,459,538,700,253,102,307,308,103,149,475,329,483,263,237,657,519,617,52,651,182,5,123,267,321,454,705,544,387,18,271,575,720,673,411,444,29,172,162,725,420,196,574,284,19,624,320,291,124,130,236,301,484,601,499,583,429,405,335,710,101,310,701,403,431,471,133,641,146,365,550,184,524,660,113,46,656,300,264,131,473,151,218,165,341,16,389,578,120,316,697,378,558,199,723,164,232,152,207,75,435,117,529,66,548,491,74,216,153,615,521,668,127,671,722,221,559,573,273,421,34,357,691,591,27,446,347,635,666,523,243,4,294,652,395,647,70,352,354,511,535,161,277,30,332,373,685,79,340,231,219,724,276,173,536,461,450,14,343,506,614,206,217,233,474,305,104,364,246,642,677,41,542,707,89,58,324,107,415,38,640,248,472,235,265,125,670,202,669,129,266,292,6,315,226,579,528,213,436,682,45,240,661,383,713,464,414,137,325,363,148,306,309,254,711,385,546,68,649,54,694,599,486,588,57,140,708,337,554,664,637,680,438,552,339,167,686,495,434,215,208,492,621,351,178,648,97,547,211,530,607,605,532,12,452,323,139,90,589,693,95,650,296,618,689,359,565,655,239,114,683,375,541,143,678,639,135,416,509,356,194,422,481,331,171,278,445,190,592,645,397,478,633,349,623,270,285,388,229,342,157,451,61,533,513,570,458,314,122,293,183,244,366,732}
True     739      25      4      {1,0,370,473,3,148,616,528,462,657,74,336,308,398,264,542,231,87,698,389,37,176,168,482,154,493,199,219,132,51,271,596,485,112,413,549,349,20,564,379,388,721,88,275,84,427,241,456,77,181,606,29,469,251,479,215,66,376,395,238,505,315,298,305,612,523,56,364,576,407,644,229,544,81,10,404,282,48,559,290,194,73,730,463,44,313,507,17,42,465,583,268,490,445,228,669,408,160,460,530,303,300,384,287,604,183,495,518,609,339,477,253,33,327,188,392,567,619,119,118,622,568,527,733,149,538,522,675,306,338,631,519,28,689,182,635,288,561,573,319,322,152,484,708,272,158,410,553,5,124,202,416,141,256,24,267,649,466,145,330,97,280,406,671,365,318,601,562,22,258,526,618,623,393,378,701,21,572,602,289,661,49,134,105,245,4,592,411,114,348,704,414,204,448,80,667,230,724,265,26,521,614,150,324,192,292,513,382,302,640,461,732,617,569,259,55,674,613,539,27,608,632,496,285,386,381,533,293,94,71,196,16,653,314,679,239,429,343,59,235,311,46,284,517,633,184,736,371,444,647,269,53,261,111,707,597,153,716,169,214,685,252,629,340,14,198,714,155,91,250,687,30,144,582,650,43,656,731,529,641,161,334,76,692,242,223,354,103,136,179,79,546,205,227,646,491,372,423,62,435,101,356,208,100,440,63,128,402,12,342,503,240,694,85,233,61,442,373,165,139,418,419,140,588,203,548,705,113,552,593,159,643,670,577,281,664,11,432,129,109,263,726,309,237,681,377,566,624,189,36,720,699,380,515,286,637,301,532,514,387,700,565,394,682,67,164,422,443,492,737,2,247,296,317,575,672,57,345,174,39,352,225,207,438,102,453,224,359,40,19,703,550,115,173,362,58,502,430,13,476,630,610,307,728,75,458,162,69,96,580,146,187,626,34,191,536,151,599,320,321,600,574,366,297,678,506,654,45,499,236,397,727,337,611,676,299,639,531,383,638,304,677,316,367,248,93,512,534,193,660,560,603,636,385,516,497,47,663,405,578,98,210,8,83,696,89,157,595,709,52,489,648,584,25,541,725,399,110,487,54,525,570,23,586,142,32,628,478,686,470,92,295,368,185,555,106,222,455,693,428,504,680,396,310,500,60,425,86,723,543,668,645,446,206,358,353,454,243,107,131,712,200,126,65,684,480,170,122,7,278,99,437,357,226,447,547,415,589,125,218,713,474,15,509,72,659,291,535,325,35,391,625,328,147,735,494,634,605,690,78,450,137,167,718,38,361,346,116,121,213,481,717,177,138,421,374,68,333,459,642,409,594,273,90,472,715,483,598,323,537,615,734,186,329,581,467,31,255,587,417,420,166,178,451,104,557,50,711,220,108,401,433,64,217,201,590,6,212,171,117,621,620,120,172,347,551,412,706,486,262,400,130,221,244,556,135,452,355,439,436,209,279,579,331,70,511,294,249,471,156,274,697,722,232,426,695,276,9,666,545,449,180,691,457,335,729,658,195,510,95,332,163,375,683,216,127,434,441,424,234,501,344,363,673,524,260,488,270,710,133,558,662,283,498,312,655,464,651,18,351,360,175,719,390,190,326,627,254,143,468,688,607,520,540,266,585,257,571,563,702,350,41,652,508,197,475,341,431,403,665,82,277,211,123,591,554,246,369,738}
True     743      26      6      {1,0,372,543,186,446,3,637,93,578,223,608,62,343,690,644,418,306,289,352,483,460,304,420,31,535,248,688,345,205,322,24,209,698,153,276,516,241,176,362,613,145,230,432,152,710,210,332,387,91,639,102,643,729,344,716,544,365,474,403,161,134,12,401,476,663,349,122,448,140,138,450,258,285,492,426,88,193,181,348,678,477,444,188,115,507,216,316,76,551,355,49,105,8,166,219,565,383,417,728,691,103,51,101,693,92,736,125,172,409,358,328,272,480,554,84,237,616,573,256,452,393,67,296,6,107,572,626,238,144,703,363,546,581,61,732,224,602,70,294,69,606,225,504,129,41,514,278,246,374,213,310,44,34,468,302,462,407,174,243,339,60,610,547,222,734,94,525,429,255,625,617,108,335,158,501,38,382,647,220,549,78,396,540,424,494,4,298,83,629,481,354,654,77,563,221,580,611,364,687,717,536,423,560,397,29,422,542,718,32,46,412,368,150,434,235,86,428,576,95,179,195,164,10,136,142,240,707,277,597,42,312,490,287,308,215,658,116,128,600,226,37,568,159,405,464,148,370,124,558,425,669,286,511,313,169,119,292,72,459,723,353,553,630,273,443,662,679,402,685,366,414,112,264,301,589,35,228,147,498,406,587,303,722,484,73,252,233,436,18,392,623,257,672,139,675,123,738,187,661,478,274,155,282,22,324,17,455,234,529,151,700,231,254,575,526,87,668,493,559,541,537,30,720,305,727,645,384,111,472,367,532,47,357,634,173,586,463,499,160,684,475,680,13,54,28,539,561,79,66,622,453,19,261,191,90,695,333,110,416,646,566,39,131,198,57,270,330,212,594,247,741,2,496,149,531,413,473,686,545,612,704,177,97,327,633,410,48,653,552,482,724,290,121,677,664,182,204,715,689,730,63,268,59,583,244,280,157,570,109,386,696,211,376,271,632,359,98,16,438,23,713,206,202,184,250,75,656,217,168,489,512,43,592,214,509,288,726,419,721,461,588,469,265,82,556,5,620,68,604,71,486,120,351,725,307,510,491,670,259,21,440,156,337,245,596,515,708,154,442,479,631,329,377,58,341,64,81,300,470,113,190,390,20,284,671,451,624,574,430,232,457,74,318,185,740,373,595,279,338,584,175,706,517,143,615,627,85,528,435,456,253,431,701,146,466,36,503,601,607,733,579,548,564,648,167,315,657,508,309,593,375,331,697,711,25,201,321,714,346,183,320,207,26,56,379,132,163,522,180,666,89,389,262,114,660,445,739,249,319,203,347,665,194,523,96,361,705,242,585,408,635,126,118,488,314,218,649,9,521,196,133,683,404,500,569,336,281,441,275,709,699,433,530,369,497,465,229,702,614,239,518,137,674,449,673,141,519,11,682,162,197,380,40,599,505,117,171,636,737,447,676,350,291,487,170,127,506,659,189,263,471,415,385,334,571,618,7,651,50,642,692,640,52,15,326,360,178,524,577,735,638,694,388,192,667,427,527,236,628,555,299,266,65,395,562,550,655,317,251,458,485,293,605,603,295,621,394,80,267,342,731,609,582,340,269,378,199,27,399,14,100,641,104,652,356,411,533,33,591,311,513,598,130,381,567,502,227,467,590,45,534,719,421,538,398,55,200,208,712,323,439,283,260,391,454,437,325,99,53,400,681,135,520,165,650,106,619,297,557,495,371,742}
True     751      37      6      {1,0,376,203,188,601,3,322,94,167,676,478,313,520,161,701,47,486,459,672,338,608,239,98,532,721,260,306,456,259,726,533,399,660,243,515,605,501,336,674,169,403,304,262,495,484,49,16,266,46,736,162,130,666,153,396,228,224,505,611,363,197,642,453,575,104,330,482,497,283,633,476,678,679,477,741,168,712,337,732,460,102,577,561,152,698,131,587,623,616,242,718,400,428,8,585,133,511,23,220,368,290,81,175,65,422,333,372,452,689,198,318,114,432,112,320,628,475,681,284,557,180,474,635,321,745,602,615,663,588,52,86,165,96,241,662,624,603,517,362,692,506,238,730,339,202,715,516,614,625,746,189,84,54,356,407,544,464,366,222,230,14,51,622,664,132,656,9,76,40,349,325,441,560,669,103,687,454,308,193,121,278,359,316,200,341,214,249,4,151,668,578,442,179,631,285,387,61,110,434,184,411,145,37,416,381,463,595,408,539,211,210,542,409,186,503,226,398,720,727,99,384,159,522,57,247,216,354,56,528,160,738,314,361,613,604,716,244,142,22,654,134,90,34,237,610,693,225,536,187,748,377,301,282,683,483,707,263,294,29,26,446,43,257,458,734,48,706,496,684,331,424,312,740,677,680,634,629,181,393,346,449,253,69,119,195,365,594,545,382,101,671,733,487,258,723,307,574,688,643,373,252,470,347,42,490,27,296,178,559,579,326,272,12,232,391,183,552,111,638,115,124,7,658,401,171,311,480,332,646,66,270,328,106,380,547,38,78,20,144,550,185,538,543,596,357,280,303,710,170,427,659,719,534,227,696,154,345,472,182,436,233,139,60,555,286,158,530,100,462,546,417,107,300,500,749,2,251,451,644,334,205,289,651,221,593,465,196,691,612,518,315,569,279,406,597,55,524,217,32,92,324,581,41,448,471,394,155,208,213,566,201,607,731,673,713,204,371,645,423,481,685,105,419,271,440,580,350,93,744,627,636,113,640,199,568,360,519,739,479,425,172,192,573,455,724,261,709,404,281,499,378,108,63,177,444,28,493,264,18,80,650,369,206,157,386,556,632,682,498,302,405,358,570,122,117,71,74,11,439,327,420,67,255,45,703,17,293,494,708,305,725,722,457,488,44,268,68,469,450,374,626,564,215,526,58,141,514,717,661,617,97,729,609,507,35,147,138,390,437,13,591,223,695,397,535,504,694,229,592,367,652,24,31,353,525,248,565,342,209,541,540,212,343,156,288,370,335,714,606,340,567,317,641,690,364,466,120,572,309,173,83,600,747,502,537,410,551,435,392,473,630,558,443,297,64,648,82,191,310,426,402,711,675,742,95,619,87,129,700,737,521,529,385,287,207,344,395,697,667,562,5,126,137,235,36,549,412,21,513,245,59,389,234,148,127,89,510,655,586,665,699,163,88,136,149,6,430,116,277,571,194,467,70,276,123,431,639,319,637,433,553,62,299,379,418,329,686,576,670,461,383,531,728,240,618,166,743,323,351,33,509,135,128,164,620,53,599,190,174,649,291,19,414,39,583,10,274,72,73,275,118,468,254,269,421,647,176,298,109,554,388,140,246,527,523,355,598,85,621,589,15,705,485,735,702,267,256,489,447,348,582,77,415,548,146,236,508,91,352,218,25,492,295,445,491,30,219,653,512,143,413,79,292,265,704,50,590,231,438,273,75,584,657,429,125,150,563,250,375,750}
True     757      40      7      {1,0,379,511,568,303,631,3,284,673,530,413,694,233,703,101,142,668,715,518,265,721,585,395,347,212,495,729,730,496,429,464,71,390,334,584,736,266,259,330,505,517,739,669,671,286,576,451,552,309,106,475,626,100,743,234,365,425,248,77,593,484,232,745,414,198,195,113,167,384,292,32,368,280,133,323,508,59,165,115,634,243,637,529,748,285,713,670,714,740,143,574,288,407,604,255,276,359,533,130,53,15,616,147,313,447,50,283,750,632,117,341,561,67,591,79,124,110,417,528,675,244,242,677,116,648,751,304,207,223,99,705,476,74,435,600,462,431,192,354,146,655,16,90,184,402,140,103,445,315,540,376,254,663,408,547,461,622,436,538,317,489,500,483,697,78,643,68,374,542,521,394,735,722,335,571,357,278,370,203,450,711,287,666,144,356,582,336,302,753,506,325,138,404,558,66,645,342,65,563,405,290,386,179,308,709,452,128,535,460,602,409,25,263,520,588,375,607,316,598,437,459,549,129,659,360,412,747,674,638,418,272,62,13,55,393,587,543,264,738,716,512,122,81,121,516,717,331,58,681,324,567,754,380,152,95,482,595,490,38,428,728,731,213,238,20,37,499,596,318,300,338,231,696,594,501,96,399,177,388,73,625,706,107,8,85,45,182,92,351,201,372,70,726,430,621,601,548,536,438,270,420,188,5,127,551,710,577,204,49,652,314,609,104,311,149,218,160,269,458,537,599,623,75,250,191,620,463,727,497,39,247,700,366,34,174,187,456,271,527,639,111,197,693,746,531,361,24,546,603,664,289,557,564,139,612,185,176,480,97,225,346,734,586,522,56,333,724,72,478,178,555,291,688,168,216,151,504,755,2,253,606,541,589,69,466,202,579,279,685,33,424,701,235,171,23,411,532,660,277,581,572,145,618,193,200,468,93,154,211,733,396,226,11,64,560,646,118,230,486,301,570,583,723,391,57,510,718,260,30,294,137,566,507,682,134,158,220,299,488,597,539,608,446,653,148,443,105,708,553,180,47,206,630,752,569,337,487,319,221,209,156,136,327,31,687,385,556,406,665,575,712,672,749,650,51,132,684,369,580,358,661,256,163,61,526,419,457,439,161,258,720,737,519,544,26,29,329,719,267,162,275,662,605,377,649,190,433,76,699,426,40,241,636,676,635,245,41,19,493,214,170,364,702,744,695,485,339,119,83,10,345,397,98,628,208,298,320,159,441,150,382,169,237,494,732,348,155,297,222,629,305,48,449,578,371,467,352,194,692,415,112,691,199,353,619,432,251,4,455,421,175,401,613,91,470,46,307,554,387,479,400,186,422,35,22,363,236,215,383,689,114,679,60,274,257,268,440,219,321,135,296,210,349,94,503,381,217,442,312,654,617,355,573,667,741,102,611,403,565,326,295,157,322,683,281,52,658,534,550,453,6,109,641,80,515,513,82,229,340,647,633,678,166,690,196,416,640,125,7,474,707,310,444,610,141,742,704,627,224,398,481,502,153,350,469,183,614,17,43,87,44,472,9,228,120,514,123,642,592,698,249,434,624,477,389,725,465,373,590,644,562,559,343,12,525,273,164,680,509,332,392,523,14,657,131,282,651,448,205,306,181,471,86,88,18,240,246,427,498,491,21,173,423,367,686,293,328,261,27,28,262,545,410,362,172,36,492,239,42,89,615,656,54,524,63,344,227,84,473,108,126,454,189,252,378,756}
True     761      13      2      {1,0,3,644,571,609,127,435,666,592,685,346,444,254,598,203,333,582,296,721,723,145,173,364,222,274,322,451,299,105,482,491,547,369,291,87,148,144,741,722,742,297,453,177,467,575,182,421,111,497,137,194,161,560,606,678,530,494,433,129,241,262,626,302,654,281,565,602,526,375,424,343,74,417,72,345,751,593,361,289,371,404,529,706,607,573,469,35,614,590,668,92,91,671,591,753,436,102,629,123,449,324,97,133,461,29,280,697,303,384,339,48,265,330,247,225,597,748,445,518,501,239,131,99,313,207,151,6,327,59,521,122,663,103,301,699,263,50,568,219,212,394,552,612,37,21,589,673,36,618,553,126,756,572,677,707,561,349,525,694,566,52,202,747,645,226,353,360,684,752,667,672,615,22,398,474,307,43,295,744,334,185,46,341,426,181,716,468,676,608,757,255,218,623,51,601,695,282,442,348,605,708,162,15,429,516,447,125,611,619,395,541,140,368,729,492,532,505,192,139,550,396,24,488,513,115,165,409,504,545,493,705,679,405,374,693,603,350,259,121,631,60,500,642,446,556,430,114,537,489,484,285,456,379,381,191,544,533,410,238,641,519,61,136,712,112,432,704,531,546,730,483,512,538,25,440,284,511,490,731,106,65,197,320,276,251,306,586,399,79,391,34,675,574,717,178,18,41,309,28,657,134,63,108,378,509,286,176,719,298,734,323,661,124,555,517,643,749,347,563,283,486,26,311,101,665,754,128,703,495,113,515,557,16,180,577,342,691,376,110,714,183,336,71,688,75,11,318,199,157,237,503,534,166,402,373,528,680,372,407,167,78,473,587,23,540,551,620,213,33,471,80,358,355,234,69,338,652,304,253,759,2,508,457,109,423,692,527,406,403,681,290,728,548,141,210,221,738,174,288,683,594,354,389,81,233,388,359,595,227,258,524,604,562,443,750,686,73,690,425,578,47,651,385,70,419,184,581,745,204,246,648,266,58,633,7,96,660,450,735,275,478,198,414,12,118,244,206,637,100,438,27,463,42,585,475,252,383,653,698,627,104,733,452,720,743,583,44,187,86,727,370,682,362,175,455,510,485,441,564,696,655,30,271,250,477,321,736,223,249,278,31,215,230,57,329,649,49,625,700,242,120,523,351,228,217,570,758,382,305,476,277,272,224,647,331,205,315,119,261,701,130,640,502,411,158,68,387,356,82,56,268,216,257,352,596,646,248,273,737,365,211,622,569,256,229,269,32,393,621,220,366,142,150,636,314,245,332,746,599,53,156,413,319,479,66,160,710,138,543,506,4,153,85,293,45,580,335,420,715,576,427,17,466,718,454,287,363,739,146,89,94,9,77,401,408,535,116,14,559,709,195,67,236,412,200,54,84,189,5,635,208,143,725,88,172,740,724,149,209,367,549,542,193,711,498,62,460,658,98,639,240,702,434,755,610,554,448,662,630,522,260,243,316,13,164,536,514,431,496,713,422,377,458,64,481,732,300,628,664,437,312,638,132,659,325,8,170,90,670,669,93,171,147,726,292,188,154,55,232,357,390,472,400,168,10,416,689,344,687,418,337,386,235,159,196,480,107,459,135,499,520,632,328,267,231,83,155,201,600,567,624,264,650,340,579,186,294,584,308,464,19,39,20,617,613,674,470,392,214,270,279,656,462,310,439,487,539,397,588,616,38,40,465,179,428,558,163,117,317,415,76,169,95,326,634,152,190,507,380,760}
True     769      17      4      {1,0,385,181,3,154,641,110,673,171,77,70,705,355,55,564,721,513,470,81,423,293,35,535,737,646,562,57,412,716,282,645,745,536,475,22,235,291,425,631,596,694,531,465,402,188,652,180,753,565,323,573,281,740,413,14,206,27,358,378,141,353,707,354,757,71,268,264,622,691,11,65,502,611,530,728,597,10,700,623,298,19,347,454,650,190,617,495,201,553,94,600,326,215,90,170,761,111,667,435,546,434,671,112,525,520,370,115,591,127,7,97,103,245,398,107,179,723,189,685,455,286,561,744,738,283,177,109,763,155,420,317,134,451,132,319,311,595,730,426,390,60,417,242,251,297,690,701,265,160,364,494,683,191,5,129,350,529,696,503,149,406,394,184,558,261,227,571,325,678,95,9,693,729,632,312,485,126,661,116,47,17,300,374,163,212,492,366,45,118,85,153,765,514,440,280,718,324,602,228,273,88,217,322,720,754,56,743,647,287,260,605,185,278,442,93,680,202,448,460,388,428,433,669,436,499,507,166,199,497,438,516,474,736,746,36,479,464,727,695,612,351,143,519,665,113,372,302,369,664,526,144,473,538,439,576,766,386,462,481,210,165,543,500,67,148,610,697,66,506,544,437,540,200,682,618,365,583,213,328,195,52,30,125,593,313,121,209,510,463,533,37,345,21,735,537,517,145,80,751,182,396,247,401,726,532,480,511,387,550,449,136,175,285,649,686,348,131,636,135,459,551,203,50,197,168,92,555,279,575,515,539,498,545,670,668,547,429,339,338,432,548,389,630,731,292,749,82,316,639,156,241,627,61,63,13,715,741,58,392,408,409,393,608,150,276,187,725,466,248,106,655,246,468,183,607,407,410,59,629,427,549,461,512,767,2,257,308,220,342,140,710,359,362,162,586,301,523,114,663,521,303,44,582,493,619,161,376,360,361,377,711,28,54,756,706,708,142,528,613,130,453,687,20,477,38,139,380,221,337,431,430,340,222,101,99,224,271,230,254,194,490,214,677,601,572,719,566,218,310,634,133,638,421,83,120,484,594,633,320,219,382,258,289,237,43,368,522,373,587,18,689,624,252,232,34,748,424,732,236,306,259,560,648,456,176,644,739,717,574,441,556,186,404,151,87,569,229,332,225,263,703,72,159,621,702,269,226,604,559,288,307,383,577,193,330,231,296,625,243,105,400,467,397,656,104,250,626,418,157,74,42,305,290,733,23,33,295,253,331,272,570,603,262,270,333,100,336,341,381,309,321,567,89,676,327,491,584,164,509,482,122,26,713,15,49,447,552,681,496,541,167,445,51,489,329,255,4,616,684,651,724,403,277,557,606,395,469,752,722,653,108,643,284,457,137,40,76,760,674,91,444,198,542,508,211,585,375,363,620,266,73,240,419,640,764,578,86,275,405,609,504,68,79,472,518,527,352,709,379,343,39,174,458,450,637,318,635,452,349,614,6,660,592,486,31,25,208,483,314,84,580,46,590,662,371,524,666,672,762,642,178,654,399,249,244,657,98,335,223,334,102,658,8,599,679,554,443,169,675,216,568,274,152,579,119,315,422,750,471,146,69,759,172,41,239,158,267,704,758,78,147,505,501,698,12,415,62,416,628,391,411,742,563,755,356,29,488,196,446,204,16,589,117,581,367,304,238,75,173,138,344,478,534,747,294,233,24,124,487,53,357,712,207,123,32,234,734,476,346,688,299,588,48,205,714,414,64,699,692,598,96,659,128,615,192,256,384,768}
True     773      19      4      {1,0,387,651,3,464,129,221,290,86,232,492,451,119,497,670,145,91,43,258,116,589,246,605,612,402,446,544,635,80,335,399,459,164,432,508,408,585,712,555,58,132,681,18,123,481,689,625,306,142,201,288,223,598,272,253,704,217,40,642,554,735,586,454,616,333,82,150,216,717,254,98,204,593,679,134,356,512,664,137,29,439,66,624,727,482,9,542,448,304,627,17,731,133,699,594,153,518,71,570,487,199,144,758,498,427,299,354,136,695,513,195,352,301,495,121,20,185,321,13,277,115,754,44,293,235,227,140,308,6,553,714,41,93,75,418,108,79,745,545,127,466,49,573,102,16,683,305,726,690,67,558,178,96,256,389,332,709,455,457,401,749,606,313,33,342,312,611,750,247,241,330,391,563,271,720,224,214,152,678,700,205,395,245,752,117,453,711,736,409,297,429,463,769,259,111,422,361,285,101,630,50,486,674,72,181,379,239,249,270,600,392,536,548,177,622,68,57,734,713,643,7,484,52,176,560,537,126,634,746,447,686,10,282,479,125,547,561,393,207,525,170,444,404,377,183,22,169,533,208,504,425,500,55,70,676,154,385,580,194,663,696,357,435,407,738,433,359,424,523,209,174,54,521,426,669,759,120,659,302,450,762,233,295,411,198,673,571,51,551,8,688,728,124,539,283,363,190,345,106,420,113,279,324,89,147,48,632,128,768,581,430,166,163,741,400,614,456,615,710,587,118,761,493,303,685,543,747,403,531,171,383,156,65,692,30,375,406,510,358,507,739,165,462,582,298,668,499,522,505,360,577,112,473,107,638,76,262,339,267,350,197,489,296,584,737,509,436,376,530,445,748,613,458,742,336,368,244,591,206,535,562,601,331,618,257,771,2,516,155,442,172,211,238,567,182,529,405,437,31,315,160,25,328,243,397,337,264,36,189,477,284,576,423,506,434,511,697,135,666,300,661,196,413,268,251,274,105,475,191,311,608,34,266,415,263,367,398,743,81,708,617,390,602,242,370,26,230,88,470,280,12,655,186,63,158,317,159,373,32,610,607,343,192,5,645,141,725,626,684,449,494,660,353,667,428,583,410,490,234,649,45,85,765,222,722,202,100,575,362,478,540,11,323,471,114,653,14,104,347,252,719,599,564,250,349,414,340,35,366,338,416,77,110,579,770,388,619,97,703,718,273,348,269,565,240,604,751,590,396,369,329,603,248,566,380,212,226,648,294,491,763,87,326,27,139,647,236,213,597,721,289,766,130,60,39,716,705,151,596,225,237,381,173,503,524,534,394,592,701,99,287,723,143,672,488,412,351,662,514,4,310,344,476,364,37,62,320,656,21,528,378,568,73,95,621,559,549,53,502,210,382,443,532,526,23,162,461,431,740,460,167,24,372,316,318,64,441,384,517,677,595,215,706,83,47,468,90,757,671,200,724,307,646,228,28,694,665,355,698,680,732,59,220,767,465,633,546,538,480,729,19,658,496,760,452,588,753,652,278,472,421,578,260,78,637,419,474,346,275,15,629,574,286,203,702,255,620,179,74,640,42,756,146,469,325,231,764,291,46,149,707,334,744,636,109,261,417,639,94,180,569,675,519,56,557,623,691,440,157,319,187,38,219,131,733,556,69,520,501,175,550,485,572,631,467,148,84,292,650,755,92,641,715,218,61,188,365,265,341,609,314,374,438,693,138,229,327,371,161,168,527,184,657,122,730,682,628,103,276,654,322,281,541,687,483,552,644,309,193,515,386,772}
True     787      6      2      {1,0,3,656,197,315,525,225,492,175,551,644,328,666,506,105,246,463,481,290,669,75,322,308,164,63,333,583,253,190,446,457,123,477,625,45,634,234,145,222,728,96,431,604,161,35,154,67,82,257,425,679,560,297,685,601,520,359,95,747,223,658,622,25,455,448,632,47,706,365,416,654,317,345,117,21,466,92,111,528,364,719,48,531,609,250,302,588,474,619,411,320,77,677,427,58,41,357,522,159,606,600,733,298,280,15,542,559,736,426,694,78,260,592,573,219,441,74,767,291,505,774,329,32,311,170,406,409,621,726,224,781,316,716,417,274,353,270,576,402,208,547,327,776,552,38,566,348,452,206,404,172,233,751,46,721,449,391,264,99,182,44,753,478,24,725,659,410,698,475,125,382,151,555,294,9,237,249,703,532,599,687,160,744,432,519,732,686,607,533,29,342,414,367,572,674,261,4,473,700,303,278,300,252,760,334,149,384,140,241,401,649,271,218,673,593,368,515,213,115,347,641,39,60,130,7,296,735,680,543,503,293,614,152,37,643,777,176,539,326,646,209,387,502,558,681,16,325,549,177,85,486,203,28,598,608,704,49,363,708,112,196,784,395,158,689,358,731,602,433,137,212,570,369,135,435,288,483,201,488,104,773,667,292,557,544,388,351,276,305,19,119,283,231,174,779,226,53,103,508,202,536,86,200,510,289,769,464,23,624,754,124,618,699,589,5,132,72,443,375,91,711,22,480,770,247,239,142,12,122,756,447,723,26,205,639,349,390,631,722,456,757,191,374,469,73,671,220,147,336,398,287,512,136,518,603,745,97,266,57,693,678,737,258,80,69,372,193,216,273,653,717,366,595,343,319,697,620,660,407,408,661,171,637,207,648,577,242,286,437,337,157,524,785,2,263,630,450,350,501,545,210,139,580,150,616,126,379,380,127,167,90,468,444,192,421,70,134,514,571,594,415,718,707,529,50,109,94,730,521,690,42,184,269,651,275,500,389,451,640,567,116,714,318,413,596,30,331,65,156,397,438,148,582,761,64,340,31,665,775,645,548,540,17,307,765,76,696,412,344,715,655,782,198,88,169,663,33,163,764,323,18,498,277,587,701,251,585,279,684,734,561,8,613,556,504,668,768,482,511,436,399,243,230,495,120,14,683,299,586,304,499,352,652,418,217,575,650,354,185,56,429,98,629,392,394,591,675,79,424,738,83,179,189,759,584,301,702,610,238,462,771,106,229,285,400,578,141,461,248,611,10,144,750,635,173,494,284,244,107,52,491,780,657,727,748,146,440,672,574,272,419,194,114,569,516,138,386,546,647,403,638,453,27,535,487,509,484,87,314,783,526,113,215,420,373,445,758,254,180,101,55,268,355,43,627,100,188,255,84,538,550,778,493,232,636,405,662,312,89,377,128,62,763,309,34,743,605,688,523,396,338,66,741,36,554,615,383,581,335,439,221,749,235,11,460,240,579,385,211,517,434,513,370,71,471,6,563,61,166,378,381,617,476,755,458,13,282,496,20,713,346,568,214,195,527,709,93,361,51,228,245,772,507,489,54,187,181,628,265,430,746,729,360,110,710,467,376,168,313,199,485,537,178,256,739,68,423,259,676,695,321,766,670,442,470,133,371,422,81,740,155,339,332,762,165,129,564,40,692,428,267,186,102,490,227,108,362,530,705,720,633,752,626,183,356,691,59,565,642,553,153,742,162,310,664,330,341,597,534,204,454,724,623,479,465,712,118,497,306,324,541,682,281,121,459,143,236,612,295,562,131,472,590,262,393,786}
True     797      19      4      {1,0,399,42,3,319,133,114,299,620,558,145,465,184,57,372,548,422,310,266,279,38,471,104,631,542,92,738,427,55,186,180,274,314,211,501,155,517,21,327,538,486,19,519,634,124,52,407,714,244,271,672,46,391,369,29,612,14,426,770,93,196,90,544,137,515,157,571,504,566,649,348,476,666,657,712,409,590,562,454,269,246,243,749,408,722,658,284,317,600,62,254,26,60,602,646,357,493,122,636,534,363,336,325,23,167,594,581,583,117,413,438,306,663,7,499,213,109,385,288,445,303,98,162,45,746,272,182,467,173,656,724,477,6,684,307,252,64,283,711,723,667,174,379,238,11,333,347,727,567,356,702,603,224,295,36,281,66,227,396,533,698,123,753,520,541,773,105,204,382,361,536,329,129,142,419,557,788,300,610,31,524,127,331,13,741,30,618,301,447,323,338,577,223,645,703,61,708,318,793,267,456,580,691,168,416,561,720,410,511,482,34,297,116,689,582,690,595,457,222,605,339,219,193,153,503,730,158,402,355,648,728,505,431,453,719,591,417,144,787,621,420,550,82,49,527,81,555,421,781,373,489,136,734,91,772,632,521,485,757,328,626,362,697,637,397,598,200,342,80,552,50,126,616,32,484,540,633,754,20,760,156,732,138,87,481,588,411,119,353,404,430,565,729,572,154,762,212,682,8,178,188,351,121,700,358,112,135,546,374,18,756,539,522,33,587,512,88,198,5,665,725,349,190,460,103,775,39,260,172,669,183,785,146,451,433,102,473,191,221,579,596,268,718,563,432,463,147,71,322,608,302,677,289,394,229,150,96,305,686,414,170,262,101,462,452,564,506,405,54,769,739,15,250,309,780,549,556,622,143,560,592,169,437,687,118,510,589,721,713,750,53,429,507,354,569,159,265,795,2,532,638,228,443,290,368,744,47,84,76,208,287,679,110,360,628,205,237,654,175,241,248,17,488,547,782,58,28,743,392,291,233,345,335,696,535,627,383,111,492,701,647,568,403,508,120,495,189,475,726,650,334,365,234,79,529,201,218,576,606,324,695,364,346,651,12,614,128,625,537,758,22,694,337,607,448,72,132,792,599,709,285,210,764,275,258,41,779,423,251,662,685,439,97,676,446,609,619,789,115,585,35,643,225,68,232,367,393,444,678,386,209,316,710,659,65,641,37,777,43,164,257,313,765,181,671,747,245,717,455,597,794,400,160,100,435,171,469,40,312,276,165,25,706,63,661,308,424,16,376,242,716,270,748,715,247,377,176,10,653,380,206,78,344,366,292,69,149,442,395,639,67,294,644,604,578,458,192,575,340,202,107,215,108,681,500,763,315,286,387,77,236,381,629,106,217,341,530,4,479,89,736,94,152,574,220,459,474,350,496,179,767,56,784,466,670,273,766,187,497,9,240,378,655,668,468,261,436,415,593,692,24,256,277,44,674,99,264,401,570,731,516,761,502,573,194,95,441,230,70,450,464,786,559,418,623,130,74,86,514,733,545,490,113,791,320,73,141,624,330,615,525,51,752,635,699,494,352,509,412,688,584,298,790,134,491,359,384,680,214,216,203,630,774,472,461,434,263,161,675,304,440,151,195,737,771,543,735,197,480,513,139,75,389,48,554,551,528,343,235,207,388,85,140,131,321,449,148,231,293,226,640,282,660,253,707,601,704,27,371,783,185,768,428,406,751,125,526,553,83,390,745,673,163,278,778,311,259,470,776,280,642,296,586,483,523,617,611,742,370,59,705,255,166,693,326,759,518,755,487,375,249,425,740,613,332,652,239,177,498,683,664,478,199,531,398,796}
True     809      54      2      {1,0,3,15,607,162,135,578,708,90,81,662,472,249,289,54,354,238,45,511,445,732,331,598,236,356,529,30,549,279,27,261,177,760,119,601,427,328,660,83,627,296,366,508,570,18,299,241,118,776,178,349,669,519,270,456,679,440,544,96,418,252,535,244,493,697,380,483,464,469,705,433,618,133,164,658,330,788,446,553,718,10,148,39,183,533,254,93,285,100,9,729,554,87,525,264,59,392,388,523,89,801,579,432,739,470,664,310,412,334,228,379,744,494,220,605,272,567,48,34,209,575,126,638,672,233,122,172,651,439,753,457,190,73,646,6,232,685,639,518,757,350,621,611,309,703,471,798,82,771,329,734,165,386,394,214,223,438,681,173,359,201,5,675,74,152,424,218,496,517,671,686,127,159,451,282,547,32,50,461,409,295,769,84,277,551,448,610,667,351,132,737,434,306,196,502,194,308,666,622,449,161,805,271,694,221,216,426,774,120,235,786,332,414,155,587,206,384,167,314,114,205,594,156,372,489,247,474,110,431,707,802,136,125,688,210,24,454,17,765,509,47,692,273,63,317,319,226,336,13,521,390,61,275,86,717,730,447,624,278,781,31,633,283,95,751,441,303,323,403,405,203,116,243,747,253,724,184,259,29,783,357,175,263,715,88,710,389,559,14,756,670,640,497,399,181,41,444,790,46,569,766,367,267,487,374,193,614,197,144,107,398,516,641,219,696,745,245,491,246,584,373,505,268,407,463,742,381,37,150,76,22,212,396,109,582,248,797,663,704,740,465,343,342,468,741,484,408,630,51,141,189,678,754,16,572,25,281,635,160,609,623,552,731,789,512,42,302,543,752,680,652,224,321,305,617,738,706,580,111,66,327,773,602,217,643,153,416,98,287,251,749,97,422,154,596,333,701,311,294,629,462,485,269,807,2,540,324,347,180,515,498,108,476,213,655,387,712,60,558,522,711,393,656,166,592,207,36,482,743,698,229,103,71,192,504,488,585,157,129,57,266,507,767,297,20,78,257,186,200,649,174,528,784,237,793,55,131,620,668,758,179,401,325,68,341,467,466,344,69,105,146,12,561,227,700,413,597,787,733,659,772,428,67,346,402,541,304,436,225,563,318,564,64,113,590,168,293,411,702,665,612,195,616,435,322,542,442,43,240,763,19,365,768,628,410,312,169,139,53,795,250,420,99,721,94,546,634,452,26,780,550,625,85,556,62,566,693,606,806,406,486,506,368,58,714,526,176,778,28,531,185,362,79,92,723,534,748,419,288,796,473,583,490,492,746,536,117,762,300,44,792,355,785,599,121,684,673,7,102,378,699,335,562,320,437,653,215,604,695,495,642,425,603,222,654,395,477,23,574,689,35,383,593,588,115,538,4,648,360,187,143,501,615,307,613,503,375,72,677,458,142,199,361,258,532,725,40,514,400,348,759,777,262,527,358,650,682,123,138,292,313,591,385,657,735,134,804,608,450,636,128,371,586,595,415,423,644,75,480,38,727,11,338,106,500,198,188,459,52,291,170,124,577,803,163,736,619,352,56,370,158,637,687,576,137,171,683,234,600,775,761,242,537,204,589,315,65,430,581,475,397,499,145,339,70,377,230,8,720,286,421,417,750,545,284,722,255,80,800,709,524,716,555,276,626,770,661,799,91,256,363,21,479,151,645,676,191,376,104,340,345,326,429,112,316,565,274,557,391,713,265,369,130,353,794,290,140,460,631,33,691,568,510,791,239,301,443,513,182,726,149,481,382,208,690,49,632,548,782,530,260,779,280,453,573,211,478,77,364,298,764,571,455,755,520,560,337,147,728,719,101,231,674,647,202,539,404,808}
True     811      6      4      {1,0,406,676,3,649,541,116,507,721,730,295,338,312,58,757,659,334,766,683,365,309,553,670,169,292,156,781,29,28,784,157,735,639,167,672,383,548,747,104,588,633,560,679,682,793,335,742,490,480,146,652,78,658,796,59,420,498,14,55,392,585,484,103,773,549,725,230,489,764,336,297,597,100,274,638,779,158,52,154,294,801,722,342,280,229,745,550,341,729,802,508,573,593,371,461,245,301,240,213,73,538,326,63,39,224,329,667,398,625,435,453,210,689,249,134,7,305,433,627,196,248,698,211,242,545,457,364,792,767,680,681,768,561,115,805,650,148,382,776,168,788,554,397,704,330,50,160,137,430,319,333,795,758,79,518,26,31,77,760,147,675,806,204,361,290,171,34,140,24,520,166,778,736,275,621,576,559,770,589,401,233,254,195,692,434,702,399,591,575,636,276,528,395,556,183,120,564,512,216,442,347,269,4,163,451,437,525,425,357,112,123,570,99,739,298,199,370,718,574,623,400,632,771,105,483,750,393,530,85,67,323,409,181,558,635,622,592,719,509,98,599,124,267,349,96,511,614,121,114,678,769,634,577,182,617,396,669,789,310,340,724,746,774,384,456,686,243,463,202,808,407,325,710,74,174,191,284,388,468,84,583,394,619,277,424,604,438,352,449,165,641,25,656,80,11,474,71,215,613,565,97,572,720,803,117,379,494,445,21,259,472,13,754,421,345,444,504,380,150,479,763,743,231,403,272,102,749,586,106,145,762,491,151,17,46,70,515,12,500,260,88,83,532,389,315,368,201,543,244,716,372,288,363,685,546,385,209,700,436,606,164,522,353,127,20,503,495,346,611,217,94,351,524,605,452,701,626,693,306,318,662,138,36,264,356,603,526,278,344,497,755,60,227,282,193,256,143,108,187,221,180,579,324,540,809,2,271,487,232,631,590,624,703,668,555,618,529,584,751,56,314,467,533,285,208,455,547,775,673,149,493,505,118,185,110,359,206,287,460,717,594,200,465,316,308,791,684,458,289,647,205,375,111,602,426,265,126,448,523,439,95,567,268,610,443,496,422,279,728,723,551,311,799,296,741,765,794,660,320,49,666,705,225,62,709,539,408,580,68,48,332,661,431,307,367,466,390,57,798,339,552,790,366,317,432,694,8,91,239,714,246,198,596,740,337,800,731,155,786,170,646,362,459,373,207,387,534,192,417,228,727,343,423,527,620,637,737,101,486,404,203,609,348,568,125,355,427,37,65,87,471,501,22,142,415,194,629,234,177,42,133,697,690,197,300,715,462,544,687,212,713,302,92,219,189,176,253,630,402,488,744,726,281,418,61,328,706,40,179,411,188,237,93,441,612,513,72,712,241,688,699,454,386,286,374,360,648,807,542,464,369,595,299,247,691,628,255,416,283,535,175,236,220,412,109,377,119,616,557,578,410,222,41,252,235,190,536,75,33,645,291,787,671,777,640,521,450,607,5,136,664,51,734,780,785,293,732,53,16,478,492,381,674,651,761,481,107,414,257,23,643,35,429,663,161,6,696,250,43,130,131,44,19,447,354,266,569,600,113,563,615,184,378,506,804,677,562,122,601,358,376,186,413,144,482,587,772,748,485,273,738,598,571,510,566,350,440,218,238,303,9,82,470,261,66,582,531,469,89,10,517,657,759,653,32,173,537,711,214,514,475,47,322,581,86,262,38,708,327,226,419,756,797,313,391,752,15,153,733,159,665,331,321,69,476,18,129,132,251,178,223,707,64,263,428,139,644,172,76,654,27,783,782,30,655,519,642,141,258,502,446,128,45,477,152,54,753,499,473,516,81,90,304,695,135,162,608,270,405,810}
True     821      38      7      {1,0,411,713,616,657,137,3,308,365,739,224,479,379,176,219,154,483,593,605,780,391,112,357,650,624,600,669,88,453,520,53,77,622,652,563,707,466,274,400,390,801,606,611,56,73,589,559,325,754,312,161,300,31,745,209,44,749,637,167,260,498,437,404,449,240,311,772,326,119,692,636,764,45,233,208,767,32,200,291,195,223,811,366,303,425,716,151,28,369,447,406,705,565,690,121,573,237,377,481,156,252,491,550,150,735,426,399,783,467,515,429,22,465,785,564,729,407,494,69,130,95,249,267,629,289,202,640,635,751,120,727,566,321,386,298,163,6,470,632,346,460,318,333,382,419,433,525,527,270,104,87,794,601,16,339,100,570,556,284,508,51,522,136,816,617,183,59,562,787,623,797,358,280,486,441,14,603,595,344,634,694,203,166,763,750,693,641,345,682,471,288,697,268,529,80,599,796,651,788,78,531,126,182,656,817,275,587,75,55,778,607,213,212,610,779,802,594,644,15,668,795,625,81,11,343,643,604,803,484,282,558,775,74,614,276,247,97,445,371,65,511,458,348,535,315,544,236,725,122,555,664,101,331,320,689,728,706,786,653,60,324,774,590,283,663,571,123,193,293,149,718,492,409,352,206,235,575,316,462,173,336,230,264,159,314,577,349,191,125,620,79,627,269,673,526,674,434,135,659,52,791,454,84,397,428,711,468,8,457,580,66,50,661,285,245,278,360,142,489,254,133,436,760,261,48,68,703,408,549,719,253,502,143,440,647,281,592,804,155,722,378,809,225,179,188,140,362,243,287,631,683,7,514,712,784,708,23,172,542,317,680,347,579,512,9,83,519,792,89,375,239,757,405,731,370,583,98,341,13,646,487,144,403,759,499,134,524,675,420,40,21,710,516,398,715,736,304,394,107,39,432,676,383,63,373,91,117,328,273,819,2,548,493,704,730,448,758,438,145,389,782,714,427,517,85,106,423,305,111,800,781,401,146,297,687,322,62,418,677,334,175,808,480,723,238,451,90,416,64,582,446,732,29,302,738,812,309,242,474,141,504,279,649,798,113,37,109,307,814,138,190,534,578,459,681,633,642,596,12,443,99,666,17,229,540,174,381,678,319,568,102,272,413,118,753,773,560,61,385,688,567,332,679,461,543,576,536,160,771,755,241,364,813,353,110,393,424,737,367,30,769,162,686,387,147,295,148,552,194,742,201,696,630,472,244,507,662,557,591,485,648,359,505,246,586,615,818,412,329,103,672,528,628,698,250,158,538,231,47,497,761,168,35,115,93,132,501,490,720,157,266,699,96,585,277,506,286,473,363,310,756,450,376,724,574,545,207,747,46,263,539,337,18,217,178,478,810,740,196,26,153,806,177,227,19,42,211,609,608,214,43,766,746,234,546,4,165,639,695,290,743,33,170,25,222,741,292,553,124,533,350,139,476,180,128,71,58,655,618,127,187,477,226,218,807,380,335,541,463,24,198,34,259,762,638,204,5,685,299,770,313,537,265,251,721,482,805,220,27,734,717,551,294,296,388,402,439,488,503,361,475,189,351,815,658,523,435,500,255,94,701,70,186,181,619,532,192,554,572,726,691,752,327,414,92,257,36,356,799,392,306,354,38,422,395,86,671,271,330,569,665,340,444,584,248,700,131,256,116,415,374,452,793,670,105,396,518,455,10,598,626,530,621,789,54,613,588,776,57,185,129,702,495,49,510,581,372,417,384,323,561,654,184,72,777,612,76,790,521,660,509,67,496,262,232,748,765,210,215,20,431,421,108,355,114,258,169,199,744,768,301,368,733,152,221,197,171,464,709,430,41,216,228,338,667,602,645,442,342,597,82,456,513,469,684,164,205,547,410,820}
True     823      8      6      {1,0,412,103,206,494,3,588,549,183,247,449,343,190,294,439,463,581,503,130,535,196,636,501,583,428,95,61,147,596,631,531,643,424,702,776,663,89,65,612,679,542,98,134,318,695,662,788,703,84,214,468,459,264,442,419,485,592,298,279,727,27,677,614,733,38,212,86,351,167,388,568,743,699,456,417,444,652,306,698,751,569,271,119,49,610,67,473,159,37,759,615,331,177,394,26,763,280,42,690,107,603,234,8,641,533,132,100,221,672,621,304,654,437,296,594,149,204,551,83,775,789,425,455,750,744,307,661,778,319,19,289,106,724,43,506,587,817,495,225,194,537,284,541,783,613,761,28,228,116,620,714,222,156,326,600,153,498,349,88,787,777,696,308,547,414,471,69,436,711,305,746,445,490,648,649,491,93,430,423,791,532,719,9,577,347,500,801,197,479,13,530,793,597,140,287,21,188,345,579,465,303,713,673,117,273,4,330,732,760,678,784,66,738,50,356,522,311,336,233,722,108,152,668,327,139,630,794,148,708,297,766,486,219,102,816,687,507,453,427,799,502,806,464,624,346,639,10,375,314,372,482,565,270,742,752,389,269,571,483,421,432,556,363,53,382,362,561,433,257,253,82,705,205,820,413,659,309,524,59,97,782,680,285,142,283,682,195,803,131,718,642,792,632,14,385,114,230,58,545,310,607,357,201,111,170,78,126,163,277,300,217,488,447,249,452,586,688,44,129,805,582,800,637,348,666,154,224,685,818,207,92,647,650,446,511,218,591,767,420,564,572,373,12,634,198,245,185,324,158,736,68,657,415,458,772,215,302,623,580,807,440,266,263,771,469,416,749,700,426,585,508,250,342,812,248,510,489,651,747,418,769,265,462,808,295,710,655,70,256,555,562,422,645,94,798,584,454,701,790,644,431,563,484,768,443,748,457,470,658,548,821,2,275,165,353,366,75,380,55,339,260,392,179,33,122,369,239,25,729,178,401,261,268,567,753,168,113,528,15,361,558,54,405,76,172,334,313,575,11,481,573,315,238,397,123,74,407,354,52,560,557,383,16,243,200,521,608,51,365,408,166,755,87,665,499,638,578,625,189,811,450,251,259,403,56,232,605,312,377,173,176,731,616,5,138,599,669,157,475,186,23,241,18,694,779,135,237,371,574,376,335,606,523,546,660,697,745,653,712,622,466,216,513,278,765,593,709,438,809,191,31,181,105,692,20,628,141,540,681,538,143,41,726,764,299,514,164,410,686,618,118,741,570,566,390,262,461,441,770,460,267,391,402,340,252,554,434,71,81,553,258,341,451,509,448,813,184,477,199,359,17,321,24,396,370,316,136,7,721,604,337,57,526,115,675,29,193,684,496,155,671,715,101,590,487,512,301,467,773,85,757,39,145,63,91,493,819,550,706,150,110,520,358,244,478,635,802,536,683,226,30,293,810,344,626,22,323,476,246,814,104,291,32,400,393,730,332,174,175,333,378,77,518,112,387,754,352,409,276,515,127,46,36,735,474,325,670,223,497,667,601,109,203,707,595,795,62,210,40,282,539,286,629,598,328,6,236,317,780,99,717,534,804,504,45,162,516,79,73,368,398,34,48,740,272,619,674,229,527,386,169,519,202,151,602,723,691,290,182,815,589,220,716,133,781,543,60,797,429,646,492,208,64,786,664,350,756,213,774,704,552,254,72,125,517,171,379,406,367,124,80,255,435,656,472,737,611,785,90,209,146,796,96,544,525,231,338,404,381,559,364,355,609,739,120,35,161,128,505,689,725,281,144,211,758,734,160,47,121,399,180,292,192,227,676,762,728,395,240,322,187,627,288,693,320,242,360,384,529,633,480,374,576,640,720,235,137,329,617,274,411,822}
True     827      13      5      {1,0,414,509,207,3,138,709,517,92,579,376,69,276,768,386,672,146,46,740,703,512,188,36,448,397,668,582,384,770,193,747,336,401,73,638,23,380,370,721,765,706,256,577,94,680,18,88,224,692,612,600,334,749,291,406,192,798,385,813,510,705,787,722,168,598,614,395,450,12,319,629,425,34,190,408,185,290,774,335,796,194,353,279,128,360,702,808,47,604,340,309,9,249,44,148,112,162,346,685,306,696,300,273,167,764,788,371,559,478,203,678,96,666,399,338,606,516,820,139,255,786,766,511,807,741,361,547,84,468,299,726,307,342,611,778,225,495,6,119,573,305,728,347,626,154,17,782,95,716,204,356,506,200,145,811,387,374,581,801,398,714,97,482,590,411,553,104,64,230,180,266,351,196,404,293,437,271,302,596,170,562,568,235,418,76,538,314,22,792,74,420,56,30,81,475,173,424,756,320,153,683,348,110,150,472,550,4,497,368,382,584,394,761,599,777,693,343,239,287,515,711,339,738,48,136,333,776,613,762,169,648,303,575,258,183,410,663,483,218,541,326,393,616,383,800,669,375,817,93,784,257,594,304,687,120,42,251,234,645,563,545,363,544,567,646,171,477,719,372,389,177,526,103,661,412,331,621,473,83,700,362,566,564,364,325,587,219,313,641,77,54,422,175,391,328,461,504,358,130,102,555,178,232,253,141,100,132,486,91,819,710,607,288,187,806,704,767,814,70,199,675,357,530,462,285,241,435,295,367,619,5,690,226,52,79,32,427,115,222,90,519,133,217,589,664,98,143,202,718,560,172,632,82,549,622,151,322,298,698,85,126,281,262,284,503,531,329,209,446,38,107,269,439,157,247,11,759,396,803,37,458,210,244,28,58,15,156,454,270,651,294,500,242,212,67,378,25,160,114,490,33,755,630,174,535,55,636,75,643,236,165,275,825,2,552,662,591,184,752,191,772,292,653,197,72,794,337,713,667,802,449,760,615,585,327,533,176,557,373,671,812,769,799,583,617,369,790,24,431,68,816,580,670,388,558,720,789,381,618,498,296,324,543,565,546,701,742,129,529,505,676,205,278,745,195,655,267,109,625,684,729,163,238,610,694,308,737,605,712,400,795,748,775,601,137,822,208,460,532,392,586,542,365,297,470,152,628,757,13,60,123,21,640,539,220,117,8,736,341,695,727,686,574,595,649,272,725,697,469,323,366,499,436,652,405,773,750,186,514,608,240,502,463,263,261,465,127,744,354,206,824,415,166,724,301,650,438,455,108,350,656,181,260,283,464,282,264,182,593,576,785,707,140,523,233,570,43,734,10,452,158,27,444,211,434,501,286,609,344,164,417,644,569,252,524,179,658,65,214,51,494,691,779,89,488,116,312,540,588,484,134,50,228,66,433,243,445,459,330,823,277,355,677,717,479,144,674,507,71,403,654,352,746,797,771,407,753,35,805,513,289,751,409,592,259,265,657,231,525,556,390,534,423,631,476,561,647,597,763,723,274,416,237,345,730,113,429,26,246,453,440,16,682,627,321,471,623,111,732,45,810,673,201,480,99,522,254,708,821,332,602,49,216,485,520,101,528,359,743,280,466,86,20,316,61,41,572,688,7,311,221,489,428,161,731,149,624,349,268,456,39,63,660,554,527,131,521,142,481,665,715,679,783,578,818,518,487,223,780,19,125,467,699,548,474,633,31,492,53,537,642,419,637,793,402,198,508,815,377,432,213,229,659,105,40,122,317,14,442,29,635,421,536,78,493,227,215,135,603,739,809,147,733,250,571,121,62,106,457,447,804,189,754,426,491,80,634,57,443,245,159,430,379,791,639,315,124,87,781,681,155,441,59,318,758,451,248,735,310,118,689,496,620,551,413,826}
True     829      13      12      {1,0,415,574,622,166,691,237,311,737,83,603,3,553,533,608,570,634,783,480,456,79,716,793,380,199,287,522,681,486,304,107,285,201,317,379,806,717,240,744,228,182,454,482,358,479,811,635,190,626,514,764,558,219,261,618,755,160,243,548,152,299,468,579,557,778,515,99,573,817,604,397,403,159,773,619,120,323,372,21,114,174,91,10,227,790,241,162,179,503,654,82,820,312,732,96,95,735,313,67,257,197,382,330,279,679,524,31,545,540,309,239,792,807,80,656,536,248,274,209,76,507,564,337,234,703,704,235,693,437,389,424,672,187,464,436,701,236,823,167,302,488,613,429,616,263,494,485,801,523,724,280,60,531,576,353,186,697,425,73,57,587,87,651,460,206,5,139,528,363,395,606,535,714,81,739,504,459,666,88,327,600,41,376,410,475,156,133,366,193,48,204,462,189,782,812,571,101,448,25,543,33,513,780,191,368,165,825,554,119,754,774,262,685,430,428,687,489,270,53,569,814,534,658,396,759,818,84,40,648,328,384,268,491,124,127,137,7,519,111,38,86,668,58,282,291,583,292,117,556,766,469,352,675,532,816,761,100,633,813,609,54,212,145,336,707,508,444,232,339,218,777,765,580,118,621,826,416,498,104,151,770,244,539,721,32,629,26,308,720,546,245,247,713,657,607,815,575,676,61,362,661,140,342,30,723,680,802,288,110,591,8,93,98,763,779,627,34,451,421,443,563,708,77,458,653,740,180,230,446,103,551,417,356,484,683,264,123,596,269,612,688,303,800,682,495,357,786,455,810,784,359,252,155,644,411,333,346,44,351,578,767,300,169,435,695,188,637,205,665,652,505,78,809,481,787,183,420,511,35,24,631,102,500,231,562,509,422,391,130,406,388,700,694,465,170,224,71,427,615,686,614,431,72,671,698,390,442,510,452,184,355,497,552,827,2,277,332,474,645,377,319,387,439,131,158,757,398,215,143,214,402,758,605,659,364,135,129,441,423,699,438,407,320,267,598,329,727,198,805,794,318,409,646,42,348,20,751,324,177,164,624,192,641,134,394,660,529,62,251,478,785,483,496,418,185,674,577,470,45,19,374,43,472,334,147,29,526,141,217,560,233,706,565,146,345,473,412,278,726,383,599,649,89,176,371,752,121,266,386,408,378,795,202,50,66,731,736,821,238,719,541,27,149,106,799,487,689,168,467,768,153,254,14,222,172,116,582,584,283,109,521,803,200,797,108,290,585,59,678,725,331,413,760,208,711,249,64,52,611,490,597,385,321,122,493,684,617,775,220,16,196,729,68,13,297,154,477,360,63,273,712,537,246,538,547,771,161,743,791,718,310,822,692,702,705,338,561,445,501,181,789,745,11,70,433,171,295,15,260,776,559,340,142,401,399,144,567,55,75,710,275,4,664,461,638,49,316,796,286,804,381,728,258,17,47,640,367,625,781,636,463,696,673,354,419,453,788,229,502,741,163,370,325,90,748,115,294,223,434,466,301,690,824,623,369,178,742,242,772,756,404,132,643,476,253,298,769,549,105,306,28,344,335,566,213,400,216,341,527,662,6,593,128,393,365,642,157,405,440,392,136,594,125,126,595,492,265,322,753,620,555,581,293,173,749,22,37,590,520,289,284,798,305,150,550,499,447,632,572,762,516,94,734,733,97,517,9,747,175,326,650,667,588,39,602,819,738,655,715,808,457,506,709,210,56,670,426,432,225,12,256,730,314,51,272,250,361,530,677,281,586,669,74,211,568,610,271,65,315,203,639,194,18,350,471,347,375,647,601,85,589,112,23,450,512,628,544,722,525,343,148,307,542,630,449,36,113,750,373,349,46,195,259,221,296,255,69,226,746,92,518,592,138,663,207,276,414,828}
True     839      22      4      {1,0,420,267,3,168,140,120,105,373,84,534,70,710,60,56,472,691,606,265,42,40,280,73,35,537,355,404,30,434,28,406,236,178,765,24,303,771,552,796,21,573,20,800,553,578,456,482,437,137,688,510,597,95,202,778,15,368,217,128,14,784,203,293,118,142,89,551,802,304,12,130,571,23,805,179,276,316,398,308,430,694,706,465,10,306,400,704,696,66,289,461,228,415,241,53,638,173,488,339,344,108,255,391,718,8,467,494,101,585,389,257,427,297,184,518,528,545,64,698,7,735,392,191,521,443,566,621,59,826,71,269,464,757,695,752,401,49,152,670,6,720,65,751,705,758,431,605,822,473,509,789,138,170,158,249,199,668,154,591,215,370,347,664,353,539,652,628,5,700,153,682,200,97,352,676,348,602,33,75,564,445,650,541,114,322,627,673,540,657,446,123,319,313,506,327,244,477,589,156,172,743,54,62,547,618,615,381,359,558,4,672,653,323,247,160,470,58,712,567,614,634,548,380,633,619,568,377,92,425,259,385,264,821,692,432,32,662,349,502,423,94,787,511,196,363,515,214,680,155,641,478,283,388,730,102,449,111,413,230,455,794,554,453,232,19,798,22,767,131,376,613,620,713,444,659,76,524,335,418,210,630,360,252,452,577,795,801,772,90,379,617,635,63,722,529,411,113,656,651,674,354,814,36,69,828,85,440,79,410,544,723,519,193,334,562,77,442,715,192,527,724,185,213,593,364,332,195,596,788,689,474,326,645,314,278,422,600,350,99,496,342,341,499,100,732,468,162,176,238,338,741,174,164,301,26,436,792,457,208,282,588,642,245,325,508,690,823,57,623,161,493,733,9,756,707,270,227,748,290,223,207,481,793,579,231,576,555,253,110,583,103,122,649,658,565,714,522,78,532,86,136,791,483,27,810,31,604,693,759,309,296,727,258,610,93,599,503,279,837,2,560,336,240,746,229,581,112,543,530,80,146,235,808,29,812,356,48,703,753,307,761,317,125,274,181,190,717,736,256,729,586,284,263,608,260,46,358,632,616,549,91,612,569,132,83,830,106,346,678,216,782,16,149,331,514,594,197,251,557,631,382,47,403,813,538,675,665,98,501,601,663,677,371,107,739,340,498,497,343,740,489,239,417,561,525,194,513,365,150,51,243,644,507,475,246,626,654,115,312,647,124,397,762,277,505,646,320,116,295,429,760,399,754,11,770,803,25,485,165,188,183,726,428,310,117,776,204,222,460,749,67,38,44,262,387,587,479,209,836,421,504,315,763,180,395,126,219,226,463,708,72,817,41,820,607,386,285,45,384,609,426,728,390,737,109,451,556,361,198,684,159,625,324,476,643,328,52,745,416,337,490,177,807,407,147,18,575,454,580,414,747,462,271,220,206,459,291,205,225,272,127,781,369,679,592,516,186,167,835,281,480,458,224,221,292,777,785,96,667,683,250,362,595,512,333,526,520,716,393,182,299,166,212,517,725,298,189,394,275,764,806,237,491,163,487,742,639,157,686,139,834,211,187,300,486,175,492,469,624,248,685,171,640,590,681,669,701,50,330,366,17,234,408,81,134,88,774,119,833,169,687,790,438,87,144,82,375,570,768,13,780,218,273,396,318,648,447,104,832,141,775,294,311,321,655,542,412,582,450,254,738,345,372,831,121,448,584,731,495,500,351,666,201,786,598,424,611,378,550,773,143,135,439,533,829,374,133,145,409,531,441,523,563,660,34,816,268,709,827,535,37,288,750,697,721,546,636,55,825,711,622,471,824,61,637,744,242,329,151,702,402,357,383,261,286,39,819,266,818,43,287,68,536,815,74,661,603,433,811,405,809,435,484,302,804,766,572,799,797,574,233,148,367,783,779,129,769,305,755,466,734,719,699,671,629,559,419,838}
True     853      31      4      {1,0,427,798,3,512,711,122,320,474,256,698,782,525,61,455,160,552,237,449,128,325,349,408,391,273,689,158,457,353,654,569,80,517,276,195,545,415,651,175,64,749,589,734,601,436,204,363,622,383,563,184,771,338,79,822,655,434,603,347,327,14,399,677,40,105,685,522,138,136,524,841,699,631,634,91,752,709,514,54,32,337,801,185,721,281,367,402,727,738,218,75,102,266,608,431,311,299,618,741,708,777,92,588,812,65,169,287,466,180,411,707,754,619,217,764,728,627,600,810,590,141,7,534,626,737,765,403,20,529,479,280,769,186,261,714,69,330,68,718,262,121,847,513,776,753,742,412,317,229,472,322,376,630,781,842,257,163,27,397,16,302,595,157,827,274,519,521,787,106,567,429,610,498,201,39,790,400,369,386,109,443,464,289,51,83,133,593,304,510,642,460,582,358,576,35,309,433,797,823,354,174,815,416,46,491,294,614,406,351,459,663,511,849,570,488,233,114,90,779,632,633,780,700,377,599,736,729,535,149,382,805,364,216,740,755,300,18,405,646,295,269,497,681,430,759,267,297,313,346,795,435,809,735,628,378,10,156,691,303,666,134,140,733,811,750,93,246,557,241,357,661,461,25,165,335,34,659,359,373,131,85,487,639,850,428,683,107,388,183,803,384,371,361,206,240,585,247,541,97,236,836,161,259,188,344,315,414,817,196,421,96,555,248,508,306,440,148,625,730,8,380,151,478,724,21,505,60,840,783,137,786,686,520,687,275,820,81,53,775,710,848,641,664,305,539,249,59,527,22,446,209,395,29,200,680,611,270,193,278,481,293,648,47,232,638,571,86,452,178,468,292,493,279,723,530,152,224,255,844,321,703,230,49,291,483,179,745,288,671,444,24,581,662,643,352,825,159,838,62,177,485,87,127,834,238,208,503,23,463,672,110,147,537,307,37,203,808,602,796,656,310,758,609,682,568,851,2,285,171,244,95,543,197,57,251,45,650,816,546,316,706,743,181,390,830,350,645,615,19,726,766,368,676,791,15,694,28,501,210,191,272,829,409,182,565,108,674,370,562,804,623,150,532,9,598,629,701,323,130,574,360,561,385,675,401,767,282,215,621,806,205,560,372,575,660,583,242,173,653,824,458,644,407,831,326,794,604,314,548,189,212,5,143,78,800,772,33,578,166,333,167,67,716,70,13,793,348,832,129,375,702,473,845,123,228,705,413,547,345,605,298,757,432,657,36,439,538,509,665,594,692,17,617,756,312,606,268,613,647,492,482,469,50,670,465,746,170,425,640,214,366,768,722,480,494,194,819,518,688,828,392,192,496,612,296,607,760,103,42,120,713,719,187,550,162,697,843,475,225,118,44,418,58,507,540,556,586,94,423,172,356,584,558,207,448,835,553,98,113,637,489,48,471,704,318,124,117,254,476,153,73,220,221,74,763,739,620,365,283,4,342,190,394,502,447,239,559,362,807,437,38,679,499,30,56,420,544,818,277,495,271,393,211,343,549,260,720,770,802,564,389,410,744,467,484,453,63,814,652,355,243,424,286,747,66,332,334,579,26,696,258,551,837,456,826,690,596,11,72,223,477,531,381,624,536,441,111,100,77,340,6,732,591,135,785,523,784,139,592,667,84,573,374,324,833,450,88,116,227,319,846,712,263,43,253,226,125,89,636,234,99,146,442,673,387,566,684,788,41,265,761,76,145,112,235,554,542,422,245,587,751,778,635,115,126,451,486,572,132,668,52,516,821,799,339,144,101,762,219,222,154,12,329,717,715,331,168,748,813,176,454,839,526,506,250,419,198,31,774,515,82,669,290,470,231,490,649,417,252,119,264,104,789,678,202,438,308,658,577,336,773,55,199,500,396,695,164,580,462,445,504,528,725,404,616,301,693,398,792,328,71,155,597,379,533,731,142,341,213,284,426,852}
True     857      24      6      {1,0,429,250,643,343,3,245,750,381,600,78,500,66,551,400,375,605,619,406,300,653,39,708,286,240,33,127,704,266,200,470,616,26,731,49,738,139,203,22,150,648,755,578,448,419,354,310,125,35,120,773,445,760,492,187,352,421,133,276,100,281,235,789,308,356,13,307,794,236,453,169,369,587,498,80,530,256,11,358,75,328,324,444,806,121,289,660,224,260,638,744,177,728,155,424,491,804,446,580,60,577,815,649,651,302,380,849,246,629,522,332,176,766,639,313,495,293,138,821,50,85,569,216,546,48,823,27,154,764,178,700,435,58,582,711,397,563,118,37,655,389,513,6,613,396,722,583,249,834,40,210,265,829,128,94,434,726,179,539,466,346,164,510,162,348,222,662,403,71,489,426,573,322,330,524,112,92,130,158,319,625,372,665,517,542,364,55,506,263,212,516,674,373,402,690,223,770,290,590,30,388,717,38,836,301,753,650,754,816,151,593,190,342,853,287,123,312,743,767,261,508,166,196,88,598,383,521,748,247,585,371,676,320,575,62,69,405,839,606,25,825,471,395,713,7,108,229,273,148,24,618,840,376,442,326,77,847,382,632,89,220,350,189,646,152,29,658,291,497,784,370,627,248,710,723,59,758,447,814,756,61,623,321,685,427,143,215,735,86,198,268,361,117,720,398,553,479,417,450,20,205,105,478,561,399,843,67,64,502,47,733,217,115,363,672,518,465,698,180,233,283,173,528,82,414,255,781,81,534,174,334,111,682,331,747,630,384,464,541,673,666,213,5,715,390,161,694,165,636,262,669,56,437,46,548,65,845,79,783,588,292,741,314,186,803,761,425,687,72,271,231,182,193,456,16,253,416,560,554,106,9,258,226,337,394,615,826,201,141,345,697,540,519,385,243,145,136,295,305,15,483,194,168,787,237,19,558,418,813,579,759,805,774,325,603,377,298,408,45,504,57,725,701,95,367,171,285,855,2,572,686,490,762,156,132,800,353,812,449,559,480,254,532,83,52,98,278,44,439,299,838,620,70,689,663,374,842,552,562,721,712,614,472,338,317,160,512,716,656,31,242,463,520,631,599,848,751,303,297,441,604,841,401,664,675,626,586,785,170,432,96,54,671,543,116,565,269,74,778,12,792,309,811,420,801,188,595,221,692,163,696,467,142,852,644,191,184,316,393,473,227,110,526,175,746,523,683,323,776,76,602,443,775,329,684,574,624,677,159,392,339,185,494,742,640,124,810,355,793,790,14,458,296,379,752,652,837,407,440,378,304,459,137,740,496,589,659,771,122,642,854,430,172,536,234,796,101,43,410,99,798,134,147,609,230,487,73,360,566,199,828,705,211,668,507,637,768,225,475,10,780,531,415,481,17,239,833,709,584,628,749,850,144,462,386,32,832,251,18,452,788,795,282,537,181,486,272,610,109,336,474,259,769,661,691,349,596,90,114,545,734,570,4,515,667,264,706,41,103,207,104,556,21,819,140,469,827,267,567,87,634,167,455,484,183,341,645,594,351,802,493,315,340,192,485,232,538,699,727,765,745,333,527,535,284,431,368,786,454,195,635,509,695,347,693,511,391,318,678,131,423,763,729,28,592,647,817,23,608,274,135,461,244,851,344,468,202,820,739,294,460,146,275,799,422,157,679,93,703,830,34,809,311,641,288,772,807,36,719,564,362,544,218,91,681,525,335,228,611,8,477,555,206,208,42,280,797,277,411,53,366,433,702,129,680,113,219,597,633,197,568,736,51,413,533,529,782,499,846,601,327,777,359,270,488,688,404,621,63,550,844,501,549,68,622,576,757,581,724,436,505,670,365,97,412,84,737,822,732,547,503,438,409,279,102,209,707,835,654,718,119,808,126,831,241,387,657,591,153,730,824,617,607,149,818,204,557,451,238,252,482,457,306,791,357,779,257,476,107,612,714,514,214,571,428,856}
True     859      17      7      {1,0,430,758,215,172,716,3,537,191,86,781,358,793,675,630,698,573,525,633,43,450,820,747,179,378,826,350,767,237,315,194,349,833,379,270,692,534,746,837,451,440,225,20,410,210,803,329,519,561,189,539,413,389,175,328,813,211,548,364,587,169,97,150,604,674,846,359,619,249,135,121,346,506,267,126,373,357,848,87,655,403,220,207,542,667,10,79,205,222,105,236,831,351,594,642,689,62,710,564,524,842,699,417,636,90,624,570,517,331,164,178,836,821,535,493,274,279,182,231,723,71,514,433,478,591,75,487,302,293,337,400,423,704,609,70,739,232,554,309,497,396,490,853,173,391,253,187,563,761,63,256,616,466,608,726,424,383,473,416,757,843,631,527,110,682,533,823,271,61,763,643,5,144,469,54,532,694,111,24,482,579,118,629,845,794,605,147,297,50,321,9,774,543,31,511,355,375,282,259,262,406,421,402,779,88,638,83,318,448,45,57,312,613,285,4,688,764,595,455,82,653,89,755,418,42,840,526,697,844,676,119,137,306,569,753,91,29,545,248,791,360,465,707,257,284,646,313,239,69,725,705,467,146,673,795,151,244,576,199,598,599,200,454,641,765,352,74,734,479,35,168,799,365,116,581,277,276,584,117,678,483,198,601,245,214,856,431,516,752,625,307,556,129,523,760,711,188,810,520,461,371,128,567,308,721,233,291,304,139,363,801,212,247,621,30,666,775,208,412,808,190,851,492,745,822,693,683,55,47,341,109,696,632,841,759,565,130,460,560,811,330,751,571,432,737,72,354,664,32,27,93,266,786,347,196,485,77,12,67,241,395,719,310,59,273,744,536,852,717,397,301,732,76,503,197,578,679,25,34,590,735,434,157,387,415,701,384,445,53,685,145,607,706,617,361,141,370,559,521,131,437,203,81,640,596,201,439,819,838,44,650,319,52,471,385,159,103,224,818,452,202,458,132,156,477,736,515,572,857,2,287,344,123,382,703,727,401,657,407,41,635,756,700,474,388,807,540,209,815,21,40,420,658,263,219,778,656,422,728,338,300,489,718,498,242,153,252,714,174,806,414,475,158,444,472,702,425,124,269,825,834,180,281,662,356,783,127,558,462,142,7,323,115,586,800,549,140,464,618,792,847,782,374,663,512,73,593,766,832,827,195,505,787,122,427,288,108,529,48,299,399,729,294,100,18,227,163,750,518,812,804,176,166,37,114,367,8,669,51,447,651,84,193,829,238,612,647,58,496,720,555,568,626,138,551,292,731,488,398,339,49,671,148,99,336,730,303,552,234,107,343,428,491,645,614,258,661,376,181,742,275,583,582,278,743,494,60,691,824,380,125,785,507,94,218,405,659,260,261,660,283,615,708,64,186,713,392,154,134,790,620,546,213,575,602,152,394,499,68,611,314,830,768,106,290,553,722,740,183,15,162,333,19,817,441,104,770,206,777,404,264,95,171,855,574,246,547,802,814,411,541,776,221,771,80,457,438,453,597,600,577,484,504,348,828,316,85,850,538,809,562,712,254,65,14,230,741,280,377,835,748,165,327,805,390,715,854,216,96,798,588,36,326,177,749,332,228,16,102,443,386,476,435,133,251,393,243,603,796,98,296,672,606,468,686,6,369,463,362,550,305,627,120,789,250,155,436,459,522,566,557,372,784,268,381,426,345,788,136,628,677,580,585,366,324,38,23,681,695,528,342,289,235,769,223,442,160,17,335,295,149,797,170,217,265,508,28,623,754,637,654,780,849,192,317,652,639,456,204,772,11,502,486,733,592,353,513,738,724,610,240,500,13,185,255,709,762,690,272,495,311,648,46,531,684,470,446,320,670,298,340,530,56,649,449,839,634,419,408,22,113,325,167,589,480,26,510,665,544,622,92,509,33,481,680,112,39,409,816,226,334,101,161,229,184,66,501,78,773,668,322,368,143,687,644,286,429,858}
True     863      15      4      {1,0,432,748,3,518,144,370,108,96,259,157,72,332,185,288,54,660,48,318,561,411,510,788,36,794,166,32,524,744,374,696,27,340,330,74,24,70,159,686,712,421,637,281,255,537,394,202,18,546,397,220,83,114,16,204,262,106,372,746,187,382,348,137,445,239,170,541,165,838,37,705,12,532,35,840,511,269,343,721,356,586,642,52,750,132,572,248,559,320,700,294,197,232,101,754,9,605,273,401,630,94,110,553,473,600,57,492,8,768,102,311,131,779,53,848,186,804,373,834,525,485,191,428,174,504,500,299,654,669,551,112,85,292,702,179,514,63,419,714,450,355,784,344,6,494,266,182,449,724,420,823,687,361,566,657,603,11,792,38,178,729,293,773,321,68,26,832,375,623,66,323,286,434,124,360,711,824,160,135,350,596,147,415,530,14,116,60,482,621,377,122,436,550,734,655,568,92,632,425,315,468,47,846,55,602,708,567,668,735,300,454,460,235,246,574,4,346,384,465,51,781,587,387,497,280,821,422,458,456,424,665,93,763,402,213,618,528,417,65,694,376,674,483,527,627,214,290,87,305,252,557,250,307,581,44,327,272,766,10,707,658,56,758,474,368,146,682,351,77,521,535,257,98,463,386,641,782,357,365,225,43,609,308,392,539,172,430,216,648,247,777,133,162,91,667,656,709,362,127,210,410,843,319,775,249,612,253,283,472,760,111,733,670,437,200,396,814,19,303,89,164,796,171,578,393,818,256,592,522,34,790,13,679,416,626,619,484,743,835,33,534,593,78,143,858,217,480,62,727,180,268,787,841,412,141,80,278,499,738,175,153,298,737,505,279,639,388,265,718,7,756,58,118,30,168,241,190,742,526,620,675,61,516,218,399,275,223,367,599,759,554,284,325,46,662,316,50,644,385,589,99,234,651,455,635,423,634,459,652,301,21,354,723,715,183,334,238,799,138,150,41,227,406,230,199,549,671,123,690,287,861,2,576,173,740,192,314,664,633,457,636,822,713,725,64,625,529,680,148,140,509,842,562,211,404,229,440,228,408,212,629,764,274,478,219,813,547,201,817,538,579,309,104,264,496,640,588,464,645,347,802,188,243,337,121,673,622,695,833,745,805,107,856,145,598,475,224,584,358,126,565,710,688,125,364,585,783,722,451,22,76,595,683,136,801,383,646,5,720,785,270,329,830,28,120,379,244,237,447,184,850,73,829,341,271,607,45,470,285,692,67,699,774,560,844,49,467,663,426,193,130,752,103,391,580,610,251,614,88,544,20,453,653,736,501,154,207,196,772,701,730,86,616,215,860,433,691,324,471,555,254,820,638,498,506,81,222,477,400,765,606,328,342,786,512,181,717,495,389,105,807,205,156,853,97,591,536,819,282,556,613,306,611,558,776,573,649,236,336,380,189,487,169,798,446,335,245,650,461,100,770,198,439,407,405,441,42,583,366,476,276,82,812,398,479,517,859,289,617,628,403,409,563,128,195,296,155,261,808,17,816,395,548,438,231,771,295,208,129,313,427,741,486,242,381,803,747,849,333,448,716,267,513,728,703,39,152,503,739,429,577,540,797,240,488,31,837,795,542,90,570,134,685,825,71,852,260,206,297,502,176,40,443,139,414,681,597,369,857,519,79,508,413,149,444,800,349,684,161,571,778,751,312,194,209,564,363,359,689,435,672,378,338,29,490,59,677,15,810,84,732,552,761,95,855,371,806,263,390,310,753,769,233,462,590,258,854,109,762,631,666,569,163,543,304,615,291,731,113,811,221,277,507,142,520,594,352,23,828,331,851,158,826,25,698,322,693,624,418,726,515,481,676,117,491,757,601,659,847,749,780,643,466,317,845,661,469,326,608,582,226,442,151,177,704,793,839,789,533,523,836,167,489,119,339,831,697,69,827,75,353,452,302,545,815,203,809,115,678,531,791,706,604,767,755,493,719,345,647,575,431,862}
True     877      48      4      {1,0,439,201,3,351,731,376,329,195,614,319,804,135,188,117,603,258,536,277,307,710,598,572,402,421,506,65,94,121,497,679,740,691,129,426,268,640,577,45,592,492,355,102,299,39,286,56,585,179,649,86,253,695,471,590,47,677,499,550,687,762,778,529,370,27,784,144,503,483,213,210,134,865,320,725,727,672,461,766,296,314,246,317,616,227,51,625,588,473,458,771,143,811,28,757,539,217,528,815,763,521,43,579,565,142,786,459,674,700,295,798,462,520,777,816,688,15,275,538,782,29,381,164,389,435,703,366,185,34,452,636,392,666,72,13,690,845,680,265,545,311,105,92,67,375,871,352,160,671,801,726,802,321,336,662,669,162,383,524,148,207,157,495,123,489,597,856,308,685,552,518,464,365,751,436,294,768,675,49,229,470,824,254,510,128,844,741,14,761,817,551,708,309,547,9,264,739,846,498,820,48,699,769,460,800,728,161,721,663,71,744,393,70,668,722,337,97,350,873,586,627,399,468,231,534,260,85,827,180,408,224,344,606,446,362,576,840,269,433,391,746,453,397,629,562,82,561,633,398,656,587,790,52,183,368,531,273,17,342,226,793,318,867,196,139,333,450,36,238,445,644,345,257,861,118,340,19,571,855,711,490,594,595,491,837,46,822,472,789,626,657,874,440,176,110,80,564,774,44,839,641,363,466,401,854,599,20,168,193,331,141,773,580,81,632,630,83,262,11,74,153,542,429,517,707,686,818,500,8,683,310,737,266,428,555,154,216,781,758,276,859,259,652,232,272,621,369,814,779,218,5,147,718,384,42,776,764,463,706,553,430,235,302,412,173,127,693,255,347,64,851,422,482,809,145,7,549,819,678,847,122,714,158,354,836,593,596,712,124,443,240,132,212,808,504,423,243,249,222,410,304,24,457,788,589,823,696,230,654,400,574,364,705,519,765,799,673,770,787,474,25,372,396,635,747,35,610,334,323,361,643,607,239,487,125,175,584,875,2,293,702,752,390,638,270,234,516,554,543,267,842,130,242,481,505,852,403,90,107,204,78,112,358,172,513,303,477,223,647,181,54,288,89,420,853,573,467,655,628,634,454,373,69,665,745,637,434,753,165,281,284,41,523,719,163,755,30,199,58,328,870,732,68,395,455,26,813,530,622,184,750,704,465,575,642,447,324,171,414,113,101,835,493,159,730,872,659,98,63,508,256,605,645,225,618,18,601,119,96,661,723,322,449,611,140,567,194,869,377,59,191,170,360,448,335,724,803,866,615,794,247,245,796,297,104,736,546,684,709,857,278,23,476,411,514,236,38,833,103,313,797,767,701,437,658,220,251,88,405,55,831,40,386,282,283,387,166,22,306,858,537,759,16,620,532,233,432,639,841,427,544,738,681,10,559,84,651,535,860,604,346,509,694,825,87,290,221,479,244,316,795,315,248,480,424,131,486,444,608,37,301,515,431,271,533,653,469,697,50,792,617,343,646,409,478,250,291,4,527,780,540,155,209,807,484,133,806,214,156,716,149,77,417,108,178,829,57,379,31,138,613,868,330,568,169,326,60,116,863,136,33,749,367,623,53,407,648,828,202,109,583,441,126,512,413,359,325,192,569,21,280,388,754,382,720,670,729,353,494,715,208,215,541,556,75,151,76,206,717,525,6,502,810,785,772,566,332,612,197,32,187,864,805,211,485,241,425,843,692,511,174,442,488,713,496,848,95,339,602,862,189,61,100,357,415,79,582,177,203,418,91,735,312,298,834,356,114,62,349,660,338,120,849,66,734,106,419,404,289,252,826,650,261,560,631,563,581,111,416,205,150,152,557,12,743,667,664,394,374,733,93,850,507,348,99,115,190,327,378,200,830,287,406,182,624,791,228,698,676,821,591,838,578,775,522,385,285,832,300,237,609,451,748,186,137,198,380,756,783,812,371,456,475,305,279,167,570,600,341,619,274,760,689,742,73,558,263,682,548,501,146,526,219,292,438,876}
True     881      24      2      {1,0,3,257,661,705,147,126,771,98,793,801,514,610,63,235,826,311,49,371,837,42,841,498,294,141,305,620,472,638,558,540,413,267,596,730,465,381,626,497,859,43,21,41,861,372,249,75,569,18,511,691,593,133,310,865,236,711,319,224,279,130,270,14,647,122,574,263,298,166,365,273,673,350,631,47,313,492,689,513,870,794,462,138,451,767,461,800,871,99,186,213,565,180,478,779,725,109,9,89,696,724,786,479,737,537,507,634,155,97,873,127,118,460,796,452,600,753,112,422,580,233,65,308,135,733,7,111,764,601,61,612,287,53,572,124,149,418,83,431,623,25,577,536,777,480,175,6,756,136,464,846,597,524,246,108,785,780,697,338,435,197,397,654,231,582,69,517,666,318,824,237,671,275,400,146,876,662,490,315,93,404,547,337,723,781,90,669,239,592,830,512,803,493,495,628,445,161,485,456,348,675,362,217,393,361,680,349,809,274,709,238,694,91,317,713,518,203,489,704,877,295,504,561,59,603,230,718,398,277,226,164,300,121,817,15,56,171,211,188,290,552,557,852,473,356,154,774,508,46,807,351,444,686,496,843,382,24,741,432,471,854,306,67,584,379,467,33,286,750,62,868,515,71,209,173,482,229,656,60,752,765,453,523,729,847,268,132,829,692,240,330,528,439,441,221,378,617,68,716,232,761,423,535,739,26,262,815,123,747,54,17,833,76,390,179,789,214,169,58,658,505,539,851,639,553,327,326,556,640,291,354,475,336,699,405,333,183,159,447,412,850,559,506,776,738,578,424,200,207,73,251,438,589,331,407,245,728,598,454,487,205,202,665,714,70,609,869,802,690,831,19,45,633,775,538,560,659,296,265,415,37,256,858,842,627,687,494,688,804,314,703,663,204,521,455,683,162,228,605,174,736,778,787,181,335,549,355,637,853,621,433,340,32,615,380,845,731,137,799,795,768,119,302,347,682,486,522,599,766,797,139,259,411,542,160,685,629,352,293,879,2,588,529,252,196,721,339,470,622,742,84,115,282,359,395,199,534,579,762,113,86,82,744,150,36,501,266,849,541,448,260,28,244,526,332,546,700,94,103,145,707,276,653,719,198,426,360,677,218,178,567,77,193,387,194,254,39,23,625,844,466,616,585,222,321,343,106,248,836,862,50,191,79,12,272,811,167,216,679,676,394,427,283,153,636,474,550,292,443,630,808,674,681,457,303,143,105,375,322,31,469,434,722,698,548,476,182,545,406,527,590,241,325,555,554,328,242,30,342,376,223,823,712,667,92,702,491,805,48,864,827,134,758,66,619,855,142,346,458,120,649,165,813,264,503,660,878,442,353,551,641,189,52,749,613,34,152,358,428,116,129,821,225,652,399,708,672,810,366,13,819,131,595,848,414,502,297,814,575,27,410,449,140,857,499,38,385,195,437,530,74,835,373,107,727,525,408,29,324,329,591,693,670,710,825,866,64,760,581,717,655,604,483,163,651,278,822,320,377,586,4,177,392,678,363,168,564,790,187,643,172,607,72,532,201,520,488,664,519,206,533,425,396,720,436,253,386,388,78,369,51,289,642,212,791,100,158,544,334,477,788,566,391,219,5,735,481,606,210,644,57,563,215,364,812,299,650,227,484,684,446,543,184,101,96,773,635,357,284,35,417,745,125,875,706,401,104,345,304,856,258,450,798,463,732,757,309,828,594,269,820,280,117,770,874,148,746,573,816,648,301,459,769,128,281,429,85,421,763,754,8,784,726,247,374,344,144,402,95,157,185,792,872,772,156,102,403,701,316,668,695,782,10,81,420,114,430,743,419,87,11,368,192,389,568,834,250,531,208,608,516,715,583,618,307,759,234,867,611,751,602,657,562,170,645,16,571,748,288,190,370,863,312,806,632,509,20,840,860,838,22,384,255,500,416,151,285,614,468,341,323,243,409,261,576,740,624,383,40,839,44,510,832,570,55,646,818,271,367,80,88,783,110,755,734,176,220,587,440,880}
True     883      15      2      {1,0,3,471,221,530,736,757,552,785,265,562,368,68,820,589,276,52,834,93,574,841,281,192,184,106,34,556,410,609,677,57,138,776,26,328,417,358,488,317,287,280,862,575,582,157,96,620,92,865,53,606,17,50,278,289,205,31,746,449,780,304,470,869,69,720,388,514,13,64,164,199,650,629,179,624,244,711,600,693,585,774,140,383,431,187,729,203,291,506,520,262,48,19,310,725,46,264,874,553,468,306,303,823,450,698,25,850,139,802,586,708,544,547,457,215,373,400,666,512,390,613,152,682,235,551,876,737,476,486,360,182,194,644,257,641,448,825,32,108,82,501,541,247,325,475,756,877,531,723,312,269,122,202,797,188,300,45,788,311,734,532,387,818,70,685,633,423,657,209,535,599,806,245,543,772,587,444,253,74,260,522,131,690,24,778,451,85,155,584,804,601,23,700,132,240,437,632,718,71,234,760,153,87,593,56,853,610,225,169,349,498,454,655,425,115,511,765,401,504,293,4,354,491,272,208,715,424,670,455,549,237,628,811,200,124,333,231,256,750,195,447,748,258,76,173,341,143,559,422,717,686,438,178,810,651,238,134,243,808,180,362,91,836,97,10,322,463,570,151,762,391,224,676,854,411,16,832,54,595,41,22,692,805,712,536,565,40,604,55,679,88,378,220,880,443,707,773,803,694,156,839,576,102,61,414,101,581,840,863,94,159,150,615,464,527,394,39,597,537,367,872,266,421,635,144,409,856,35,467,784,875,758,236,653,456,770,545,546,771,709,246,741,502,403,366,564,598,713,210,386,722,735,878,222,393,568,465,37,396,130,702,261,793,507,479,345,320,12,816,389,764,667,116,484,478,519,794,292,664,402,540,742,83,453,672,350,162,66,370,120,271,660,355,316,845,359,754,477,509,117,218,380,344,518,508,485,755,738,326,28,275,868,821,305,783,554,36,526,569,616,323,249,167,227,214,769,548,654,671,499,84,697,779,824,747,642,196,252,706,588,881,2,295,177,631,687,241,136,59,104,186,799,384,212,229,335,114,669,656,716,634,560,267,314,357,847,329,100,578,62,15,608,855,557,145,128,398,375,365,539,503,665,766,374,406,129,524,38,567,528,223,612,763,513,817,721,533,211,430,800,141,343,481,219,591,89,364,405,399,767,216,119,494,67,871,563,538,404,376,90,622,181,753,487,846,418,315,490,661,5,148,161,497,673,170,285,319,517,480,381,142,637,174,112,337,338,113,427,230,647,125,8,99,416,848,27,474,739,248,462,617,11,516,346,286,844,489,356,419,268,733,724,789,20,43,302,782,469,822,781,307,44,727,189,80,110,176,440,442,663,505,795,204,828,279,843,318,347,171,78,191,861,842,288,829,51,867,472,29,207,659,492,121,732,313,420,561,873,786,47,792,521,703,75,640,749,645,232,73,705,445,197,166,461,324,740,542,710,807,625,135,436,688,133,627,652,550,759,683,72,255,646,334,428,213,459,168,675,611,392,529,879,590,379,482,118,372,768,458,228,429,385,534,714,658,273,30,827,290,796,730,123,649,812,165,251,446,643,751,183,860,282,79,299,728,798,432,105,859,193,752,361,623,809,630,439,296,111,340,638,77,284,348,674,226,460,250,198,813,65,496,351,149,572,95,838,583,695,86,681,761,614,571,160,352,6,127,408,558,636,342,382,801,775,851,58,435,242,626,239,689,701,523,397,407,146,7,332,648,201,731,270,493,371,217,483,510,668,426,336,339,175,297,81,744,33,858,185,433,60,580,577,415,330,9,619,837,158,573,864,835,621,363,377,592,680,154,696,452,500,743,109,298,190,283,172,639,259,704,254,233,684,719,819,870,369,495,163,814,14,413,579,103,434,137,852,678,594,605,833,866,277,830,18,791,263,787,726,301,308,21,603,596,566,395,525,466,555,857,107,745,826,206,274,473,327,849,777,699,691,602,42,309,790,49,831,607,412,63,815,515,321,618,98,331,126,147,353,662,294,441,882}
True     887      62      6      {1,0,444,186,222,355,3,507,111,690,621,242,74,273,697,414,499,574,345,747,754,169,121,270,37,71,580,230,792,520,207,372,693,672,287,811,616,24,817,91,377,238,528,722,504,138,135,151,462,706,479,487,290,318,115,758,396,249,260,436,547,349,296,352,790,232,336,609,587,90,849,25,308,644,12,615,852,288,489,640,632,668,119,171,264,647,361,469,252,299,69,39,511,124,519,859,231,823,353,224,683,202,687,732,145,566,159,572,501,236,379,8,198,157,568,54,130,326,218,82,717,22,618,375,93,369,176,447,395,832,116,562,168,867,748,46,737,382,45,753,868,346,456,428,154,104,322,531,6,381,751,47,426,458,144,784,688,113,320,106,316,292,334,234,503,844,529,324,132,21,767,83,624,282,678,517,126,441,593,555,478,838,463,412,699,537,62,536,703,413,873,274,559,671,855,373,620,878,112,731,785,203,101,201,787,225,366,30,516,713,283,660,523,304,286,854,694,560,118,806,633,590,4,533,99,205,522,676,284,306,27,96,65,552,163,385,109,509,41,360,802,265,11,814,309,496,631,808,490,57,628,417,88,589,667,807,641,497,416,637,58,452,281,715,84,241,877,691,374,765,23,851,812,13,191,329,466,586,820,337,434,262,173,210,228,582,214,34,77,399,52,570,161,554,709,442,148,666,634,89,819,610,467,363,213,602,229,861,72,244,392,405,344,870,500,780,160,596,53,773,158,782,146,357,167,756,117,670,695,275,422,477,708,594,162,654,66,279,454,348,827,437,485,481,312,18,141,432,339,61,702,700,63,98,664,5,740,323,721,845,239,86,419,303,675,661,206,858,793,125,712,679,31,195,268,123,795,40,650,110,880,149,137,843,723,235,779,573,871,415,630,642,310,483,439,128,56,639,809,289,836,480,545,438,494,311,544,486,837,707,556,423,183,189,15,389,258,251,800,362,585,611,330,411,705,839,152,430,143,734,427,745,347,549,280,626,59,341,403,394,760,177,295,885,2,592,710,127,493,484,546,828,261,607,338,540,142,460,153,744,457,735,48,182,476,557,276,302,525,87,636,629,498,872,698,704,464,331,180,50,401,343,576,393,449,342,407,51,598,78,248,831,759,448,404,577,245,257,472,16,314,108,652,164,44,750,738,7,777,237,847,92,764,619,692,856,208,175,762,94,29,681,226,212,584,468,801,648,42,166,564,147,882,223,789,824,187,185,826,548,455,746,869,575,406,402,450,60,539,433,608,821,233,725,293,179,410,465,612,192,217,770,131,720,530,741,105,729,114,834,291,727,107,387,17,543,482,495,643,815,26,658,285,674,524,420,277,68,798,253,221,884,445,178,333,726,317,835,488,810,853,673,305,659,677,714,625,453,550,67,301,421,558,696,874,75,36,864,122,513,196,10,646,803,172,606,435,829,250,471,390,246,80,220,298,799,470,259,830,397,79,256,391,578,73,876,622,85,527,846,378,778,502,724,335,822,791,860,581,603,211,365,682,788,354,883,297,254,81,769,327,193,33,601,583,364,227,604,174,371,857,521,662,100,686,786,684,102,156,775,9,267,514,32,216,328,613,14,474,184,351,825,350,188,475,424,49,409,332,294,446,761,370,209,605,263,804,120,866,755,563,358,43,384,653,553,595,571,781,567,774,199,103,743,429,461,840,136,506,881,356,565,783,733,459,431,541,19,134,842,505,150,841,139,20,719,325,771,55,492,440,711,518,794,512,269,865,170,805,669,561,757,833,319,730,689,879,508,651,386,315,728,321,742,155,200,685,204,663,534,64,656,28,368,763,376,848,818,588,635,418,526,240,623,716,768,219,255,247,398,599,35,272,875,243,579,862,38,797,300,278,551,655,97,535,701,538,340,451,627,638,491,129,772,569,597,400,408,181,425,736,752,749,383,165,359,649,510,796,70,863,271,76,600,215,194,515,680,367,95,657,307,816,850,617,766,718,133,140,542,313,388,473,190,614,813,645,266,197,776,380,739,532,665,591,443,886}
True     907      15      2      {1,0,3,121,227,363,756,648,567,504,635,165,378,628,324,605,737,747,252,191,771,216,536,631,189,254,314,168,162,563,514,790,822,55,827,311,126,858,549,814,839,177,108,675,268,645,769,193,548,870,127,249,157,753,84,33,81,366,735,123,257,342,395,72,411,307,481,176,867,815,609,511,63,497,429,387,728,801,407,310,873,56,542,153,54,875,791,490,134,693,776,608,838,868,550,401,274,720,435,623,517,458,578,590,532,406,830,729,42,233,470,286,494,602,183,489,821,876,515,625,582,15,171,59,651,595,36,50,659,225,607,817,694,416,88,215,887,192,861,646,758,669,709,222,485,294,702,290,668,767,647,901,364,83,854,158,657,52,155,251,890,738,28,345,271,11,530,592,27,746,891,122,849,367,245,425,67,41,800,831,388,451,304,114,419,353,434,810,275,24,654,19,137,47,360,707,671,221,765,670,712,361,229,210,289,761,295,574,266,677,203,619,415,775,818,135,21,372,570,468,235,197,143,423,247,129,301,4,545,202,698,267,864,109,438,220,711,708,766,759,291,557,461,321,539,174,483,224,779,51,751,159,18,717,25,594,783,60,566,900,757,768,862,269,347,332,208,231,44,263,561,164,897,505,96,188,884,537,323,894,379,581,788,516,808,436,111,414,696,204,147,240,351,421,145,206,334,510,837,816,777,226,904,455,182,794,495,65,427,499,79,35,782,652,26,740,531,804,579,381,445,243,369,278,14,787,626,380,589,805,459,559,265,700,296,398,467,689,373,503,899,649,61,513,878,163,637,264,576,460,666,292,487,185,474,465,400,813,869,859,194,201,679,5,152,825,57,173,663,322,630,885,217,338,405,803,591,741,12,280,327,319,463,476,522,523,477,75,180,457,807,624,789,877,564,62,836,610,335,441,356,95,634,898,568,374,105,78,598,428,834,64,601,795,287,212,133,820,792,184,555,293,763,223,661,175,841,308,409,74,521,524,464,553,186,98,285,797,234,688,571,399,552,475,525,320,665,558,577,806,518,181,604,905,2,303,726,389,101,330,349,242,587,382,432,355,508,336,219,673,110,622,809,721,354,443,383,386,833,498,599,66,732,246,684,144,614,352,723,115,87,774,695,620,112,306,843,73,479,309,829,802,533,339,9,273,812,551,466,572,297,71,845,343,30,118,283,100,450,727,832,430,384,385,431,444,588,580,627,895,166,316,104,502,569,690,22,277,585,244,734,850,82,755,902,228,706,713,48,38,94,507,442,433,722,420,615,241,447,331,643,270,744,29,394,846,258,8,404,534,218,440,509,611,207,642,348,448,102,318,527,281,120,893,629,538,664,462,526,328,103,376,167,881,255,125,872,828,408,480,842,412,113,725,452,454,681,130,91,70,397,573,701,762,486,556,667,760,703,211,493,796,471,99,391,119,326,528,13,584,370,23,719,811,402,10,743,346,644,863,676,699,575,560,638,45,139,150,7,341,847,124,313,882,190,889,748,156,856,128,683,424,733,368,586,446,350,616,148,141,199,196,687,469,798,43,640,209,705,362,903,606,778,660,484,764,710,672,439,337,535,886,772,89,132,492,288,704,230,641,333,612,146,618,697,678,546,195,237,142,686,236,200,547,860,770,888,253,883,632,97,473,554,488,793,603,456,519,76,107,866,840,482,662,540,58,785,16,161,880,315,377,896,636,562,879,169,17,656,752,855,250,749,53,824,543,6,260,140,239,617,205,613,422,685,198,238,149,261,46,715,20,692,819,491,213,90,300,682,248,857,871,312,256,848,736,892,325,282,392,31,86,418,724,305,413,621,437,674,865,178,77,501,375,317,329,449,390,284,472,187,633,506,357,39,69,299,131,214,773,417,116,32,853,754,365,851,34,597,500,106,179,520,478,410,844,396,298,92,40,731,426,600,496,835,512,565,650,784,172,541,826,874,823,154,750,658,780,37,359,714,138,262,639,232,799,730,68,93,358,49,781,596,80,852,85,117,393,344,745,739,593,653,718,276,371,691,136,716,655,160,170,786,583,279,529,742,272,403,340,259,151,544,680,302,453,906}
True     911      34      4      {1,0,456,134,3,729,152,781,114,405,820,497,76,841,846,243,57,268,658,48,410,564,704,713,38,328,876,135,423,377,577,529,484,773,304,885,329,197,24,584,205,200,282,339,352,81,812,252,19,502,164,393,438,636,523,646,667,16,644,525,744,687,720,188,242,897,842,68,67,845,898,77,620,312,554,413,12,71,292,542,558,45,100,461,141,418,625,733,176,737,496,901,406,480,126,374,465,695,251,865,82,451,652,513,219,295,318,298,717,794,323,673,789,129,8,507,322,802,718,689,372,128,799,674,360,430,94,538,121,113,904,153,421,137,34,27,489,133,878,485,449,84,494,739,310,622,156,471,277,214,662,181,6,131,491,288,146,441,271,212,279,232,478,408,50,519,686,851,526,345,209,309,768,495,822,177,88,175,824,626,248,151,906,229,203,586,240,190,63,670,187,849,688,793,803,299,581,37,888,705,41,630,681,184,326,40,712,889,565,170,603,639,159,633,149,250,814,466,397,104,617,371,792,719,850,745,520,606,4,183,709,631,161,434,401,597,359,788,800,324,186,722,64,15,855,647,337,284,180,761,215,98,47,893,269,443,516,475,512,809,452,548,532,336,666,856,524,853,17,254,469,158,700,604,522,858,439,148,698,160,680,710,42,573,247,732,825,419,155,766,311,839,78,370,691,105,594,592,107,195,331,569,546,454,228,684,521,638,701,171,144,290,73,358,676,402,591,615,106,614,595,403,116,110,239,726,204,872,25,36,715,300,343,528,881,378,263,246,628,43,560,545,610,332,384,169,703,890,411,556,544,571,44,831,543,562,412,837,313,236,124,482,531,650,453,609,570,561,557,832,293,221,120,784,95,447,487,29,335,649,549,483,880,578,344,743,852,645,857,637,605,685,746,51,474,655,444,218,808,653,476,234,315,321,796,9,92,432,163,862,20,348,356,75,900,821,738,769,85,287,757,132,775,28,535,448,772,879,530,550,125,818,407,749,233,511,654,517,52,276,764,157,641,255,396,694,815,375,425,140,828,101,260,364,303,909,2,608,547,651,810,83,771,486,536,96,217,515,656,270,754,147,635,859,394,257,400,678,162,504,93,786,361,381,32,139,463,376,883,136,779,154,624,826,142,173,90,11,836,555,563,891,49,748,479,819,902,115,590,596,677,435,258,103,693,467,256,437,860,165,226,306,274,54,266,59,168,567,333,31,428,362,262,576,882,424,464,816,127,791,690,618,79,354,350,341,302,458,261,380,429,787,675,598,74,499,349,368,80,867,340,367,355,500,21,208,742,527,579,301,366,351,868,283,665,648,533,30,383,568,611,196,875,886,39,707,185,672,801,795,508,316,297,805,296,320,509,235,553,838,621,767,740,210,273,390,227,908,457,365,342,580,716,804,319,317,806,220,541,833,72,600,145,756,492,86,179,664,338,869,201,231,751,213,763,472,53,389,307,211,753,442,657,894,58,387,55,245,575,379,363,459,102,399,436,395,468,642,18,864,813,696,150,731,627,574,264,56,896,847,189,725,587,111,123,552,314,510,477,750,280,202,728,907,305,391,166,61,192,119,540,294,807,514,445,97,661,762,278,752,272,308,741,346,22,199,871,585,727,230,281,870,206,23,874,330,612,108,118,223,62,724,241,848,721,671,325,708,682,5,760,663,285,87,736,823,734,89,416,143,602,702,566,385,60,225,392,861,503,433,679,632,699,640,470,765,623,420,780,905,730,249,697,634,440,755,289,601,172,417,827,462,426,33,778,422,884,877,774,490,758,7,798,790,373,817,481,551,237,112,783,539,222,193,109,589,404,903,782,122,238,588,117,194,613,593,616,692,398,259,460,829,46,660,216,446,537,785,431,505,10,415,174,735,178,286,493,770,450,811,866,353,369,619,840,899,498,357,599,291,834,13,66,844,843,69,14,669,723,191,224,167,386,267,895,244,265,388,275,473,518,747,409,892,659,99,830,559,572,629,711,706,327,887,714,582,26,777,138,427,382,334,534,488,776,35,583,873,198,207,347,501,863,253,643,854,668,65,70,835,414,91,506,797,130,759,182,683,607,455,910}
True     919      40      4      {1,0,460,23,3,184,766,394,115,817,92,752,383,707,197,674,517,865,868,387,46,744,376,40,651,772,813,885,558,412,337,504,718,557,892,814,434,770,653,542,613,269,372,171,188,531,20,176,785,844,386,901,866,867,902,518,279,129,206,405,628,226,252,248,359,509,738,823,446,626,407,233,217,705,385,870,786,370,271,349,471,295,594,764,186,173,545,750,94,475,725,101,10,168,88,445,852,739,422,492,193,91,910,116,433,884,893,773,451,430,259,563,599,122,524,8,103,487,662,780,314,319,113,396,126,522,124,398,639,57,714,456,369,843,871,177,223,161,313,800,663,365,576,482,568,450,812,894,652,882,435,353,393,913,185,836,595,240,634,289,695,137,607,592,297,479,382,908,93,832,546,43,732,85,375,898,47,135,697,421,822,853,510,688,5,154,84,747,44,389,682,332,426,100,829,476,211,14,246,254,556,887,505,584,455,789,58,515,676,620,442,196,906,384,846,218,685,72,215,235,589,420,741,136,759,290,61,668,262,305,4,736,511,71,703,219,331,729,390,323,157,286,619,711,516,904,198,666,63,561,261,692,62,672,199,364,779,801,488,110,357,250,228,615,644,541,881,771,895,41,548,78,571,340,540,655,616,637,400,56,791,399,642,617,288,761,241,301,284,159,225,859,406,850,447,81,326,164,441,710,677,287,636,643,656,229,916,461,552,345,418,591,757,138,120,601,317,316,604,121,807,564,528,239,763,837,296,756,608,419,699,236,191,494,454,716,506,30,416,347,273,380,481,777,366,309,502,339,647,79,449,775,483,151,527,598,808,260,670,64,411,891,886,719,255,141,344,611,462,132,77,649,42,749,833,174,22,880,654,645,341,439,166,12,213,74,50,19,874,189,238,597,565,152,7,805,123,794,127,281,278,864,903,675,712,59,292,70,687,737,854,360,29,583,717,888,338,573,310,329,221,179,98,428,453,586,192,820,423,467,109,661,802,104,36,150,567,776,577,381,754,298,210,724,830,95,68,294,839,350,145,108,490,424,334,204,131,551,612,917,2,307,368,788,715,585,495,429,811,774,569,80,625,851,824,89,195,709,621,165,538,342,143,352,769,883,815,117,258,810,452,496,99,727,333,466,491,821,740,698,590,609,346,581,31,202,336,890,559,65,182,232,849,627,860,207,244,16,55,641,638,792,125,796,114,912,767,354,322,681,730,45,900,869,845,706,907,753,480,578,274,265,39,897,745,86,170,877,270,842,787,457,308,575,778,664,200,33,28,508,855,249,659,111,321,392,768,436,144,470,840,272,580,417,610,553,142,438,539,646,572,503,889,413,203,465,425,728,683,220,500,311,163,623,82,156,680,391,355,112,798,315,603,602,318,799,781,162,328,501,574,367,458,230,690,263,276,283,632,242,209,478,755,593,838,472,69,513,60,694,760,635,618,678,158,631,302,277,520,128,863,519,282,303,264,379,579,348,841,371,878,24,148,38,378,275,304,691,669,562,809,431,118,140,555,720,247,857,227,658,358,856,253,721,15,403,208,300,633,762,596,529,190,588,700,216,848,408,183,915,614,657,251,858,629,160,783,178,499,330,684,704,847,234,701,73,535,13,723,477,299,243,404,861,130,464,335,414,32,363,665,673,905,708,443,90,819,493,587,237,530,875,172,835,765,914,231,409,66,97,498,222,784,872,21,544,834,187,876,373,87,826,11,537,440,622,327,312,782,224,630,285,679,324,83,734,6,526,566,484,37,267,25,107,469,351,437,343,554,256,119,606,758,696,742,48,76,550,463,205,862,280,521,795,397,793,523,806,600,605,139,257,432,816,911,395,797,320,356,660,489,468,146,26,35,486,803,9,828,726,427,497,180,67,474,831,751,909,818,194,444,825,169,374,746,733,155,325,624,448,570,648,549,133,49,534,214,702,686,512,293,473,96,181,410,560,671,667,693,291,514,713,790,640,401,17,52,53,18,533,75,134,743,899,388,731,748,547,650,896,377,266,149,485,105,27,362,201,415,582,507,361,34,106,147,268,879,543,175,873,532,51,54,402,245,722,212,536,167,827,102,804,525,153,735,689,306,459,918}
True     929      13      2      {1,0,3,143,697,186,155,531,813,413,93,169,542,310,730,62,871,164,671,489,511,177,549,202,271,223,536,757,365,897,31,30,900,366,82,292,800,226,709,667,720,68,553,821,739,640,101,593,600,474,576,674,268,298,843,777,647,163,913,63,480,198,15,59,450,586,183,208,41,377,146,772,400,140,113,384,819,555,798,294,360,562,34,638,741,776,875,299,834,762,320,684,515,10,761,841,300,680,237,122,288,46,337,460,134,407,149,738,886,554,853,385,788,74,546,412,921,532,496,687,240,691,99,642,472,602,494,534,225,893,293,851,556,468,104,523,485,217,653,528,73,817,386,13,200,551,70,158,521,106,192,646,874,844,742,6,399,858,147,409,180,427,281,57,17,259,319,840,835,11,388,364,902,537,614,430,417,21,381,519,160,503,342,66,722,231,5,775,845,639,885,822,150,284,340,505,583,448,61,915,144,379,23,659,633,571,230,745,67,889,668,612,539,567,369,350,443,137,277,666,891,227,657,25,394,128,37,221,273,357,206,185,925,311,266,676,248,98,808,241,120,239,810,497,514,838,321,252,236,832,301,607,247,694,267,878,577,488,911,165,611,719,890,710,278,617,234,254,52,632,726,24,707,228,573,527,791,218,264,313,501,162,873,778,193,590,471,806,100,884,740,846,35,130,79,570,725,660,53,87,96,250,323,325,437,597,422,348,371,463,465,233,664,279,429,755,538,718,669,166,90,246,678,302,605,303,493,804,473,881,594,421,624,438,420,599,882,102,470,644,194,425,182,864,451,447,733,506,307,559,215,487,673,879,475,526,655,229,724,634,80,368,716,540,171,28,33,848,361,214,580,308,467,797,852,820,887,69,784,201,907,178,411,815,75,111,142,917,170,566,717,613,756,903,224,802,495,812,922,156,72,790,654,574,476,484,794,105,781,159,750,382,115,9,837,685,498,176,909,490,334,331,306,582,734,341,748,161,649,314,175,513,686,811,533,803,603,304,333,510,910,672,578,216,793,524,477,345,197,869,64,344,483,525,575,880,601,805,643,591,103,796,557,309,927,2,620,372,133,826,338,286,124,328,49,354,404,446,585,865,60,732,584,452,405,136,713,351,257,19,419,596,625,326,126,396,118,243,416,754,615,280,768,181,588,195,347,623,598,595,439,20,753,431,244,92,920,814,547,179,770,148,824,135,445,453,355,275,139,857,773,7,117,434,127,705,26,173,316,212,363,759,12,787,818,854,114,518,751,22,728,145,860,42,109,77,132,462,621,349,715,568,81,896,901,758,389,213,561,849,295,205,700,274,403,454,50,256,442,714,370,622,423,196,482,478,65,747,504,735,285,459,827,47,330,509,491,305,508,335,48,456,125,436,626,324,627,251,683,839,763,260,211,391,174,500,650,265,696,926,466,558,581,507,332,492,604,606,679,833,842,876,269,204,359,850,799,894,83,189,45,829,123,458,339,736,151,56,767,428,616,665,711,138,402,356,701,222,905,203,297,877,675,695,312,651,219,39,210,318,764,18,441,352,51,662,235,682,322,628,97,693,677,608,91,415,432,119,690,809,688,121,831,681,253,663,618,4,744,723,572,656,708,892,801,535,904,272,702,38,263,652,792,486,579,560,362,390,317,261,40,862,184,699,358,296,270,906,550,785,14,868,481,346,424,589,645,779,107,44,290,84,154,924,698,207,863,587,426,769,410,548,908,512,499,315,392,27,565,541,918,94,89,610,670,912,872,648,502,749,520,782,71,530,923,187,85,55,283,737,823,408,771,859,378,729,916,543,112,856,401,276,712,444,406,825,461,373,78,636,36,704,395,435,327,457,287,830,238,689,242,433,397,8,517,383,855,141,544,76,375,43,191,780,522,795,469,592,883,641,807,692,249,629,88,168,919,414,245,609,167,95,630,54,153,188,291,895,367,569,635,131,374,110,545,816,789,529,157,783,552,888,721,746,343,479,870,914,731,449,866,16,766,282,152,86,631,661,255,353,455,329,336,828,289,190,108,376,861,209,262,220,703,129,637,847,563,29,899,898,32,564,172,393,706,658,727,380,752,418,440,258,765,58,867,199,786,387,760,836,516,116,398,774,743,232,619,464,928}
True     937      18      2      {1,0,3,885,703,375,781,134,820,833,656,426,859,865,67,125,410,441,625,148,328,357,213,163,898,75,901,590,502,517,531,665,205,142,689,589,911,76,74,913,164,160,647,523,575,354,550,319,449,153,506,147,919,442,295,460,251,674,727,270,734,553,801,119,571,173,71,14,813,679,763,66,924,860,38,25,37,864,925,427,82,509,80,429,792,463,730,797,756,558,177,659,275,534,628,217,693,483,545,672,253,167,542,655,928,821,221,613,616,490,230,650,594,738,337,220,832,929,135,63,367,635,745,678,869,15,528,605,754,799,555,515,504,155,7,118,875,554,808,755,850,731,33,249,462,853,430,51,19,610,481,695,487,49,432,133,931,376,682,772,41,291,723,23,40,778,683,101,396,499,700,537,365,65,867,680,378,90,279,513,557,849,798,809,606,390,267,466,314,352,577,677,815,636,710,370,741,371,336,824,595,317,552,877,271,32,796,851,464,269,879,675,579,22,775,292,308,95,245,599,115,106,325,458,297,633,369,743,637,446,110,288,416,374,933,626,536,767,500,592,652,486,786,482,841,218,339,588,903,143,476,56,264,100,771,779,377,762,868,814,746,578,726,880,252,838,546,186,472,209,59,204,906,532,277,92,404,274,846,178,425,927,834,543,485,697,593,826,231,522,895,161,215,630,494,54,478,224,305,445,709,744,816,368,712,298,493,644,216,843,535,702,934,470,188,586,341,201,386,47,489,829,614,615,830,222,480,788,20,581,389,753,810,529,519,565,198,114,718,246,350,316,737,825,651,698,501,910,902,690,340,622,189,361,45,388,608,21,725,676,747,353,893,524,399,172,873,120,303,226,195,197,602,520,233,5,157,256,176,848,757,514,807,800,876,735,318,891,355,330,185,671,839,484,654,835,168,439,412,364,766,701,627,844,276,664,907,518,604,811,16,497,398,574,894,648,232,564,603,530,908,503,806,556,758,280,11,79,856,83,146,887,154,805,516,909,591,699,768,397,526,17,53,643,631,299,229,828,617,48,785,696,653,544,840,694,787,611,223,641,55,687,144,85,208,669,187,624,935,2,313,750,268,729,852,793,250,882,296,714,326,150,243,97,393,284,241,152,889,320,109,708,638,306,294,884,920,411,540,169,238,346,28,421,132,783,50,791,854,81,858,926,657,179,381,131,434,29,407,334,373,705,289,43,363,539,440,921,126,333,419,30,273,661,93,310,236,171,573,525,498,769,102,283,453,98,266,752,607,582,46,619,202,61,137,130,423,180,89,761,681,780,932,704,417,335,740,742,711,634,817,64,765,538,413,44,584,190,261,212,916,329,549,892,576,748,315,597,247,35,27,436,239,286,112,200,621,587,691,219,823,739,372,418,408,127,184,548,356,917,149,457,715,107,322,323,108,448,890,551,736,596,351,749,467,469,235,402,94,721,293,444,639,225,569,121,193,228,492,632,713,459,883,443,307,722,776,42,415,706,111,344,240,452,394,103,10,512,759,91,663,533,845,660,405,31,733,878,728,465,751,391,99,685,57,211,359,191,123,69,175,560,158,166,837,673,881,461,794,34,349,598,719,96,455,151,451,285,345,437,170,401,311,4,563,521,649,827,491,300,194,568,304,640,479,612,831,822,338,692,842,629,645,162,915,358,262,58,668,473,86,141,905,666,60,385,620,342,113,601,566,196,567,227,301,122,260,360,585,623,471,670,547,331,128,139,88,380,424,658,847,559,257,70,872,572,400,237,438,541,836,254,159,897,914,214,646,896,165,255,561,6,804,505,888,450,242,456,327,918,886,507,84,475,688,904,206,87,182,129,383,62,819,930,782,433,422,382,138,183,332,409,922,68,259,192,302,570,874,802,8,105,717,600,199,343,287,707,447,321,324,716,116,9,282,395,770,684,265,392,454,244,720,309,403,662,278,760,379,181,140,207,474,145,508,857,428,855,510,12,73,900,912,899,77,13,871,174,258,124,923,866,764,366,818,136,384,203,667,210,263,686,477,642,495,18,790,431,784,488,618,387,583,362,414,290,777,773,24,863,861,26,348,248,795,732,272,406,420,435,347,36,862,39,774,724,580,609,789,52,496,527,812,870,72,78,511,281,104,117,803,156,562,234,312,468,936}
True     941      19      9      {1,0,471,842,706,753,157,269,353,3,847,770,549,362,605,251,647,775,366,314,894,717,385,491,745,527,181,244,773,649,596,425,794,884,858,242,183,763,421,748,447,482,829,569,663,711,716,921,843,845,734,572,561,870,122,154,857,908,795,319,298,108,683,239,397,637,442,309,429,791,121,888,562,825,852,803,681,110,374,405,694,395,241,907,885,155,755,530,802,867,826,455,358,769,931,733,892,844,893,922,367,382,286,201,751,708,435,642,61,259,77,568,899,483,454,851,868,563,630,514,149,70,54,788,812,670,590,778,669,817,789,431,221,658,625,237,685,680,866,853,531,307,444,204,281,318,883,909,426,120,872,430,811,818,55,85,187,6,673,290,347,339,668,814,591,365,924,648,913,245,548,930,848,359,265,613,401,420,904,184,413,26,698,36,179,529,855,156,936,707,837,202,446,902,422,526,917,492,461,610,654,103,191,496,143,661,571,891,846,932,354,388,688,296,321,302,501,464,600,275,509,132,284,384,920,895,712,228,227,715,896,664,434,836,752,937,315,135,257,63,545,82,35,759,27,169,394,861,406,616,335,15,295,729,389,679,805,238,879,109,865,804,686,390,581,174,329,289,783,7,589,816,813,779,340,219,433,710,897,570,736,144,624,808,222,558,102,741,611,267,159,595,912,774,925,252,213,621,60,834,436,619,215,441,876,398,409,141,498,67,513,823,564,469,732,236,807,659,145,59,644,214,640,437,334,692,407,400,766,266,653,742,462,503,324,250,927,363,593,161,274,723,465,524,424,911,650,160,603,364,777,815,671,8,210,554,452,485,92,173,677,391,13,337,349,165,18,100,560,890,735,662,898,830,78,537,468,629,824,869,889,573,101,656,223,22,451,586,211,254,263,361,929,771,246,81,701,64,305,533,327,176,522,467,566,79,248,326,542,306,801,854,756,180,916,746,423,598,466,539,177,38,194,416,344,31,148,822,631,68,151,131,721,276,232,106,300,323,608,463,725,303,66,633,142,738,192,40,460,744,918,386,356,457,114,91,584,453,828,900,448,198,332,439,217,342,418,403,376,313,939,2,628,565,538,523,599,724,502,609,743,493,41,113,488,357,850,827,484,585,555,23,197,481,901,749,203,799,308,875,638,216,478,333,618,641,835,709,665,220,810,790,873,310,119,793,910,597,525,747,903,764,402,475,343,518,195,25,761,185,87,140,635,399,615,693,862,375,474,419,765,614,408,636,877,240,860,695,170,12,580,678,687,730,355,490,919,718,285,840,368,52,72,117,312,473,404,863,111,43,279,206,51,381,841,923,776,592,604,928,550,264,768,849,456,489,387,731,933,270,126,164,577,338,781,291,30,517,417,476,218,667,780,348,578,14,691,617,438,479,199,288,675,175,541,534,249,607,504,301,727,297,882,796,282,134,705,938,472,377,118,428,874,443,800,532,543,65,500,726,322,505,107,881,320,728,689,16,167,29,346,782,674,330,200,839,383,719,133,317,797,205,371,44,231,508,722,601,162,128,125,352,934,158,652,612,767,360,551,255,137,76,832,62,703,136,262,552,212,646,926,606,325,535,80,547,772,914,182,906,859,396,878,684,806,626,4,189,105,507,277,45,226,714,713,229,46,21,557,657,809,432,666,341,477,440,639,620,645,253,553,587,9,95,50,370,280,798,445,750,838,287,331,480,449,24,415,519,39,495,739,104,234,5,785,86,412,762,905,243,915,528,757,37,521,540,328,676,582,93,11,393,696,28,293,17,576,350,127,273,602,594,651,268,935,754,856,886,123,130,511,69,821,515,32,58,623,660,737,497,634,410,88,75,261,256,704,316,283,720,510,152,124,272,163,351,271,129,153,887,871,792,427,311,378,73,90,487,458,42,373,864,682,880,299,506,233,190,740,655,559,574,19,48,97,49,208,10,172,583,486,115,74,139,411,186,786,56,34,700,546,247,536,567,831,260,138,89,116,379,53,820,150,512,632,499,304,544,702,258,833,643,622,146,33,84,787,819,71,380,369,207,96,98,20,225,230,278,372,112,459,494,193,520,178,758,699,83,57,147,516,345,292,168,697,760,414,196,450,556,224,47,99,575,166,294,690,336,579,392,171,94,209,588,672,784,188,235,627,470,940}
True     947      15      4      {1,0,474,442,3,379,158,406,592,421,663,861,79,510,203,316,296,390,684,648,805,451,904,700,513,644,255,456,575,98,221,611,148,287,195,460,342,128,324,170,876,231,699,925,452,463,350,403,730,58,322,130,601,679,228,551,761,216,49,626,584,621,779,466,74,102,617,735,571,549,230,907,171,480,64,846,162,123,85,12,438,152,589,696,823,78,936,664,226,681,705,614,175,835,675,319,365,371,29,727,161,872,65,331,774,469,813,770,114,808,749,674,854,176,108,140,498,688,313,191,292,767,784,77,863,697,233,604,37,624,51,347,782,769,841,470,759,553,748,838,115,450,927,649,559,209,240,335,32,661,423,508,81,359,535,501,516,567,6,542,219,100,76,825,768,815,348,465,885,622,39,72,468,843,332,92,113,840,814,783,826,293,307,207,561,215,891,552,811,471,633,119,656,579,659,34,488,673,837,809,554,245,436,14,506,425,639,183,387,145,708,570,880,618,385,185,57,899,404,160,848,30,337,637,427,282,88,267,54,397,70,41,249,126,344,270,630,4,569,737,146,613,857,682,392,201,512,924,905,232,822,864,590,408,302,26,492,608,312,830,499,537,647,929,391,704,858,227,894,602,235,318,853,836,750,489,374,400,419,594,531,519,225,860,937,422,798,33,753,580,578,755,120,181,641,504,16,558,804,928,685,538,254,922,514,503,653,182,741,426,724,338,258,118,757,472,237,711,271,95,583,888,50,818,38,778,886,585,384,734,881,103,174,856,706,147,916,222,311,690,493,486,36,820,234,678,895,131,166,483,46,545,530,668,420,939,407,695,865,153,413,383,620,887,627,96,577,658,754,657,581,97,919,457,276,548,879,736,709,5,790,517,533,361,328,214,763,208,803,650,17,264,244,747,810,760,892,229,878,572,277,529,596,47,218,788,7,356,253,646,686,500,793,360,565,518,667,595,546,278,354,9,285,150,440,205,309,224,666,532,566,791,502,643,923,701,202,934,80,796,424,743,15,652,642,515,792,536,687,831,141,21,44,485,607,691,27,373,672,751,35,606,494,45,598,167,63,874,172,105,135,189,315,945,2,632,758,812,842,775,73,884,780,349,902,453,341,912,196,275,574,920,256,340,462,903,926,806,116,260,411,155,432,305,295,932,204,523,151,867,13,745,246,24,304,445,156,381,415,281,723,638,742,507,797,662,938,593,669,401,352,280,429,382,587,154,447,261,301,694,591,940,159,729,900,351,418,670,375,69,718,55,187,137,200,703,683,930,297,144,739,184,733,619,586,414,430,157,942,238,211,68,399,671,490,28,850,366,290,193,289,370,851,320,60,327,564,534,794,82,252,540,8,527,279,417,402,901,464,781,816,52,269,713,127,911,461,454,257,636,725,31,800,241,91,773,844,66,213,563,362,61,169,909,129,897,59,364,852,676,236,944,475,190,829,689,609,223,521,206,765,294,444,433,25,693,409,262,19,143,389,931,443,306,766,827,192,369,367,194,914,149,525,10,87,722,428,416,353,528,547,573,458,197,111,94,629,712,345,53,720,89,243,556,18,300,410,448,117,635,339,455,921,645,539,357,83,125,715,42,23,435,746,555,265,90,334,801,210,378,943,317,677,603,821,698,906,877,550,893,680,859,665,520,310,610,917,99,787,543,48,890,762,562,329,67,377,239,802,560,764,308,522,441,933,511,702,393,138,110,274,459,913,288,368,291,828,314,476,136,395,56,732,386,740,640,654,121,164,133,107,834,855,615,104,479,875,908,325,62,482,599,132,179,122,871,847,728,405,941,380,431,446,412,588,866,439,524,286,915,612,707,738,388,298,20,497,832,109,199,394,188,477,106,178,165,600,896,323,910,343,714,250,84,870,163,180,655,756,634,259,449,807,839,771,93,273,198,139,833,177,134,478,173,616,882,75,786,220,918,576,582,628,272,112,772,333,242,266,721,283,11,869,124,251,358,795,509,935,862,824,785,101,883,467,776,40,717,398,376,212,330,845,873,481,168,326,363,321,898,731,186,396,719,268,346,817,625,889,217,544,597,484,495,22,248,716,71,777,623,819,605,487,752,660,799,336,726,849,372,491,692,303,434,247,43,496,142,299,263,557,651,505,744,437,868,86,284,526,355,541,789,568,710,631,473,946}
True     953      39      17      {1,0,477,391,715,572,159,817,834,106,286,260,556,220,885,826,417,3,53,301,143,590,130,663,278,305,110,353,919,723,413,123,685,722,925,354,503,850,627,318,548,93,295,133,65,593,808,365,139,389,629,299,55,18,653,52,936,418,838,210,683,125,538,832,819,44,361,825,939,221,177,349,728,235,425,737,790,854,672,760,274,753,523,643,624,370,543,241,509,257,773,576,404,41,659,632,546,393,671,876,791,368,626,916,504,118,9,668,803,647,26,601,468,700,209,895,419,448,105,945,818,890,539,31,269,61,416,938,886,362,22,291,657,43,889,833,946,160,587,48,565,757,651,20,364,907,594,765,689,646,845,669,395,735,427,787,336,346,380,6,137,367,853,877,738,335,798,428,312,750,185,457,748,314,597,452,731,70,605,575,863,258,288,677,202,170,497,688,806,595,316,479,273,874,673,650,812,566,438,522,872,275,184,784,313,781,458,709,252,114,59,271,481,434,334,789,878,426,800,396,13,69,777,453,234,881,350,487,581,412,924,920,686,499,224,73,529,571,949,319,409,87,445,251,746,459,492,463,611,532,507,243,208,840,469,441,443,89,181,666,11,398,622,645,805,766,498,721,921,124,893,211,473,192,80,201,770,289,24,649,759,875,855,394,802,846,10,694,182,277,930,131,297,631,859,42,821,292,323,51,899,19,811,758,674,25,844,804,690,623,870,524,168,204,173,357,190,475,897,239,545,858,660,298,903,390,915,851,369,869,644,691,399,518,214,165,156,608,375,551,569,531,705,464,374,616,157,574,775,71,226,467,842,27,35,451,779,315,764,807,908,66,129,932,144,47,815,161,101,328,85,411,725,488,344,338,403,862,774,606,158,948,716,530,613,552,437,756,813,49,325,39,406,97,283,152,219,941,261,332,436,568,614,376,92,913,392,857,633,240,867,371,229,30,831,891,126,16,57,116,506,704,612,570,717,74,217,154,167,642,871,754,439,471,213,620,400,386,198,432,483,255,511,256,865,242,703,533,117,849,917,355,175,223,720,687,767,171,206,245,462,707,460,247,343,580,726,351,112,254,513,433,741,272,762,317,951,2,636,191,681,212,520,440,699,841,602,227,373,610,706,493,246,491,708,747,782,186,266,233,730,778,598,36,104,836,420,250,711,88,697,442,698,470,521,755,567,553,333,740,482,514,199,82,311,786,799,736,879,236,383,341,249,447,837,896,937,827,62,122,923,724,582,86,713,320,96,561,40,861,577,339,385,517,621,692,12,734,801,670,856,547,914,628,904,140,197,516,401,340,423,237,5,795,347,179,91,550,615,609,465,228,542,868,625,852,792,138,906,809,21,824,887,45,146,189,638,174,502,918,926,111,486,727,882,178,379,796,337,579,489,248,422,384,402,578,345,797,788,739,435,554,262,309,84,584,102,38,563,50,655,293,95,408,714,950,478,763,596,780,749,785,429,83,330,263,149,109,928,279,195,142,934,54,902,630,661,132,911,94,322,656,822,23,676,771,259,943,107,151,559,98,78,194,304,929,664,183,752,873,761,480,742,60,829,32,232,455,187,148,308,331,555,942,287,772,864,510,512,484,113,745,710,446,421,342,490,461,494,207,702,508,866,544,634,4,382,424,880,729,454,267,33,29,541,372,466,603,72,719,500,176,884,940,557,153,527,75,164,619,519,472,682,894,839,701,244,495,172,640,169,769,678,81,431,515,387,141,303,280,79,680,474,637,358,147,265,456,783,751,276,665,695,90,378,348,883,222,501,356,639,205,496,768,203,641,525,155,618,215,76,100,586,816,947,573,607,617,166,526,218,558,284,108,307,264,188,359,46,589,933,302,196,388,905,366,793,7,120,64,910,296,662,931,591,67,15,537,892,684,922,414,63,135,8,848,505,534,58,744,253,485,352,927,306,150,285,944,835,449,37,327,585,162,77,282,560,407,321,294,912,549,377,180,696,444,712,410,583,329,310,430,200,679,193,281,99,163,216,528,718,225,604,776,732,14,128,592,909,134,121,415,828,270,743,115,535,17,901,300,935,898,654,324,564,814,588,145,360,888,820,658,860,405,562,326,103,450,599,28,231,268,830,540,230,34,600,843,648,675,290,823,363,810,652,900,56,536,127,68,733,397,693,667,847,119,136,794,381,238,635,476,952}
True     967      8      4      {1,0,484,121,3,387,806,829,645,215,677,88,403,372,898,129,544,512,591,509,822,921,44,925,685,851,186,394,449,867,548,156,272,674,256,746,779,575,738,124,411,684,944,45,22,43,946,823,826,671,909,493,93,73,197,211,708,492,917,672,274,539,78,307,136,848,337,433,128,953,373,681,873,53,771,606,369,427,62,661,689,776,342,734,472,876,506,289,11,565,505,882,473,52,895,682,413,648,819,547,938,450,730,169,530,571,520,723,582,346,589,514,354,445,246,185,942,686,336,902,137,8,753,228,39,557,637,533,68,15,424,406,652,349,700,659,64,120,960,807,670,919,824,825,920,947,510,546,869,649,303,634,668,809,697,418,31,696,814,669,828,961,388,528,171,715,367,608,236,103,438,164,253,218,628,536,489,224,766,470,736,577,441,502,720,115,26,574,931,747,341,886,690,481,324,605,893,54,757,311,469,789,225,262,365,717,568,640,265,310,769,55,260,227,845,9,291,713,173,340,778,932,257,477,177,202,706,213,123,929,576,787,471,884,343,358,168,865,451,615,552,321,4,581,860,521,114,783,503,567,762,366,802,172,750,292,34,222,491,911,212,741,203,603,326,208,658,833,350,417,813,810,32,294,60,429,480,775,887,662,335,850,943,926,412,872,896,374,460,87,957,216,255,934,273,908,918,827,808,815,635,559,317,150,334,688,888,63,832,701,209,199,499,587,348,835,407,302,818,870,414,241,964,485,194,363,264,760,569,532,841,558,667,816,304,280,118,66,535,793,219,190,82,234,610,384,109,379,314,133,268,551,728,452,112,523,383,623,235,800,368,892,772,325,704,204,251,166,360,76,541,563,13,70,287,508,949,513,857,347,654,500,443,356,345,859,724,5,162,440,786,737,930,780,27,519,862,531,639,761,718,504,878,12,596,542,131,316,666,636,842,40,284,96,320,727,616,269,155,937,868,820,511,951,130,562,597,77,906,275,488,792,629,67,840,638,570,863,170,804,389,182,466,382,612,113,722,861,572,28,101,238,353,856,590,950,545,821,948,592,288,881,877,566,719,784,442,586,655,200,179,232,84,92,916,910,709,223,791,537,276,193,644,965,2,323,774,691,430,176,744,258,57,51,875,883,735,788,767,312,381,525,183,248,401,90,86,679,375,19,146,422,17,377,111,614,729,866,939,395,106,245,854,355,585,501,785,578,163,797,104,397,329,127,900,338,175,479,692,61,890,370,405,837,16,456,147,99,30,812,698,351,240,647,871,683,927,125,331,301,651,836,425,371,955,89,463,249,206,328,436,105,448,940,187,37,230,181,527,805,962,243,108,622,611,524,467,313,620,110,454,18,459,680,897,954,404,426,891,607,801,716,763,263,642,195,75,599,167,732,344,584,444,855,515,239,416,699,834,653,588,858,583,357,733,885,777,748,174,432,901,849,687,663,151,300,409,126,435,398,207,703,604,773,482,242,726,553,97,149,665,560,132,619,380,468,768,758,266,135,904,79,279,633,817,650,408,332,152,159,140,49,59,694,33,712,751,10,880,507,593,71,95,555,41,24,117,632,305,80,192,487,538,907,673,935,157,154,550,617,134,309,759,641,364,764,226,755,56,476,745,933,675,217,795,165,601,205,400,464,184,853,446,107,386,963,646,415,352,516,102,799,609,624,83,496,180,391,38,844,754,261,765,790,490,710,35,189,627,794,254,676,958,122,740,707,912,198,657,702,327,399,250,602,705,742,178,498,656,210,913,74,362,643,486,277,81,626,220,36,393,941,852,247,465,526,390,231,497,201,743,478,431,339,749,714,803,529,864,731,359,600,252,796,439,579,6,139,298,153,271,936,549,270,158,299,333,664,318,98,421,457,20,47,142,143,48,297,160,7,847,903,308,267,618,315,561,543,952,899,434,330,410,928,739,214,959,830,65,631,281,25,782,721,522,613,453,378,621,385,244,447,396,437,798,237,517,29,420,148,319,554,285,72,915,494,85,462,402,956,678,461,91,495,233,625,191,278,306,905,540,598,361,196,914,94,286,594,14,839,534,630,119,831,660,889,428,693,295,50,475,259,756,770,894,874,474,58,296,141,144,21,924,945,922,23,283,556,843,229,392,188,221,711,293,695,811,419,100,518,573,781,116,282,42,923,46,145,458,376,455,423,838,69,595,564,879,290,752,846,138,161,580,725,322,483,966}
True     971      24      2      {1,0,3,526,243,777,162,555,607,108,874,618,81,747,763,259,789,457,54,460,437,185,309,380,324,738,859,36,867,67,615,94,880,206,714,111,27,105,230,249,704,450,578,271,640,410,190,62,263,218,369,476,915,513,18,512,919,477,519,395,793,780,47,709,440,732,103,29,357,774,541,465,499,838,538,246,115,227,610,295,352,12,225,117,289,674,621,346,320,851,205,939,95,355,31,92,617,961,109,716,670,548,238,66,943,37,742,363,9,98,256,35,945,739,724,76,745,83,683,204,882,321,390,150,509,536,840,367,220,414,366,845,537,898,500,784,664,404,387,489,756,668,718,421,735,596,419,720,269,580,123,463,543,806,599,213,305,569,633,171,176,193,6,417,598,818,544,564,630,655,337,159,796,174,173,799,160,779,911,396,588,456,955,260,533,21,663,836,501,560,46,910,794,161,966,244,540,902,358,688,335,657,274,287,119,90,33,258,957,748,504,474,371,155,667,831,490,707,49,603,128,558,503,762,958,82,855,77,362,865,38,723,858,946,527,595,827,422,102,906,441,693,646,4,195,432,75,857,740,39,268,824,420,829,669,872,110,937,207,15,183,439,908,48,754,491,449,931,250,148,392,43,332,313,202,685,679,645,730,442,378,311,334,772,359,678,696,203,853,84,298,644,695,686,360,79,620,886,290,328,547,871,717,830,757,156,403,835,785,22,592,281,638,273,770,336,802,631,571,624,88,121,582,484,486,729,694,680,299,425,409,927,272,659,282,200,315,170,813,570,654,803,565,586,398,349,87,652,572,345,885,675,80,960,875,93,941,68,198,284,294,893,228,107,963,556,130,127,752,50,496,212,817,807,418,826,736,528,280,661,23,446,455,791,397,628,566,138,483,649,122,822,270,929,451,59,179,384,344,623,653,632,814,306,137,585,629,804,545,330,45,782,502,750,129,606,964,163,374,146,252,143,237,870,671,329,563,805,819,464,901,775,245,897,839,846,510,20,787,261,64,240,279,594,737,947,381,517,479,266,41,394,913,478,524,382,181,17,918,916,19,535,847,151,429,71,473,761,749,559,783,837,899,466,211,601,51,57,453,448,706,755,832,388,323,969,2,648,583,139,216,265,523,518,914,920,370,760,505,72,134,188,412,222,210,498,900,542,820,124,436,952,55,53,954,790,589,447,493,58,577,930,705,492,454,590,24,234,377,692,731,907,710,184,951,461,125,132,74,726,196,70,507,152,166,408,642,300,101,734,828,719,825,597,808,7,365,842,221,469,189,926,641,426,167,342,386,834,665,157,339,318,348,627,587,792,912,520,42,701,149,849,322,488,833,405,343,574,180,516,525,948,310,691,443,235,145,553,164,154,759,475,921,219,844,841,415,8,864,743,78,677,687,773,903,30,878,96,11,891,296,86,626,399,319,884,622,573,385,406,168,317,401,158,801,656,771,689,312,699,44,562,546,672,291,277,242,968,487,389,850,883,347,400,340,169,635,201,698,333,690,379,949,186,136,568,815,214,141,254,100,424,643,681,85,351,892,611,285,276,327,673,887,118,768,275,293,612,199,637,660,593,529,241,326,292,286,769,658,639,928,579,823,721,40,522,480,217,923,63,532,788,956,764,34,861,99,302,142,551,147,703,932,231,114,896,539,776,967,325,278,530,65,869,549,144,376,444,25,113,248,933,106,609,894,116,889,13,209,468,413,843,368,922,264,481,140,304,816,600,497,467,223,14,713,938,881,852,684,697,314,636,283,613,69,431,727,5,810,177,61,925,411,470,135,308,950,438,711,16,515,383,575,60,192,811,172,798,797,175,812,634,316,341,407,427,153,373,554,965,778,795,800,338,402,666,758,372,165,428,508,848,391,702,251,552,375,236,550,253,303,215,482,584,567,307,187,471,73,434,126,605,557,751,604,131,435,462,821,581,650,89,767,288,888,226,895,247,232,26,936,715,873,962,608,229,934,28,905,733,423,301,255,862,10,354,879,940,616,876,32,766,120,651,625,350,297,682,854,746,959,619,676,361,744,856,725,433,133,472,506,430,197,614,942,868,239,531,262,924,191,178,576,452,494,52,459,953,458,56,495,602,753,708,909,781,561,331,700,393,521,267,722,741,866,944,860,257,765,91,877,356,904,104,935,112,233,445,591,662,786,534,511,917,514,182,712,208,224,890,353,97,863,364,416,809,194,728,647,485,970}
True     977      21      4      {1,0,489,884,3,391,163,698,855,760,684,533,570,451,349,456,916,115,380,360,342,326,755,85,285,469,714,579,663,438,228,914,458,829,546,335,190,845,180,476,171,143,442,409,866,152,531,686,631,658,723,364,357,424,778,302,820,120,219,414,114,961,457,946,229,481,903,175,273,354,656,633,95,174,911,482,90,774,238,606,574,193,560,412,221,23,693,146,433,494,76,204,754,956,343,72,804,836,329,602,850,474,182,332,667,763,212,767,389,735,151,933,410,562,60,17,598,810,207,156,57,759,969,699,717,680,473,877,603,462,729,179,940,191,576,702,625,271,177,731,328,880,805,41,536,283,87,545,944,459,241,110,45,447,387,769,119,921,303,467,287,710,585,6,280,752,206,860,599,185,500,40,835,881,73,67,705,138,247,131,38,502,102,646,377,169,478,721,660,641,36,133,402,81,418,486,653,367,301,923,425,384,237,900,91,224,166,118,822,388,870,213,106,211,872,668,683,968,856,58,564,84,955,885,205,812,281,538,30,64,497,258,299,369,405,528,592,202,78,372,517,150,868,390,973,327,838,178,847,463,340,362,725,363,927,659,790,479,231,679,853,700,578,951,470,671,584,816,288,454,351,137,801,68,624,842,577,716,854,970,164,226,440,145,891,24,509,160,268,524,630,930,532,967,761,669,472,852,718,232,609,198,55,158,511,583,712,471,682,762,873,333,548,437,949,580,640,789,722,928,632,907,355,366,781,487,733,245,140,98,376,794,103,311,430,35,788,661,581,513,250,616,20,94,906,657,929,687,525,14,522,270,841,703,69,322,612,52,554,596,19,636,251,253,51,621,323,197,677,233,573,898,239,461,849,878,330,184,809,861,18,618,555,551,201,741,529,154,209,108,243,5,815,711,672,512,639,662,950,715,701,843,192,897,607,234,450,965,534,43,112,416,83,757,59,864,411,895,194,492,435,550,595,619,53,200,594,556,436,665,334,943,830,88,484,420,428,313,29,750,282,833,42,569,966,685,931,153,591,742,406,13,629,688,269,627,15,62,32,149,737,373,129,249,638,582,673,159,691,25,264,307,296,126,101,796,39,807,186,257,747,65,75,888,434,558,195,325,975,2,652,782,419,543,89,902,912,230,720,791,170,938,181,876,851,681,670,713,952,286,818,304,395,339,728,848,604,240,828,945,915,962,350,708,289,348,964,571,235,386,824,46,292,11,408,935,144,695,227,948,664,549,557,493,889,147,34,643,312,541,421,383,777,924,358,382,427,542,485,783,82,566,113,918,220,894,561,865,934,443,12,527,743,370,80,785,134,276,262,27,315,338,465,305,266,162,972,734,869,768,823,448,236,776,426,422,359,959,116,168,793,647,99,128,516,738,79,404,744,300,780,654,356,926,724,726,341,958,381,423,925,365,655,908,274,136,707,455,963,452,290,48,320,71,883,957,361,727,464,396,316,189,942,547,666,874,183,601,879,837,732,974,490,196,611,622,70,345,49,255,188,337,397,28,540,429,644,104,215,295,506,265,394,466,819,922,779,368,745,259,125,505,308,216,10,445,47,347,453,709,817,468,953,86,832,537,751,813,7,123,261,400,135,353,909,176,840,626,523,689,161,393,306,507,26,399,277,124,298,746,498,187,318,50,614,252,615,637,514,130,799,139,650,4,587,109,827,460,605,899,775,385,449,572,608,678,719,480,913,947,439,696,165,772,92,22,893,413,919,121,9,294,309,105,766,871,764,107,589,155,859,811,753,886,77,740,593,552,54,676,610,324,491,559,896,575,844,941,336,317,256,499,808,600,331,875,475,939,846,730,839,272,910,904,96,142,937,477,792,378,117,771,225,697,971,392,267,690,510,674,56,858,208,590,530,932,867,736,518,33,432,890,694,441,936,172,97,649,246,800,706,352,275,401,786,37,798,248,515,374,100,504,297,260,278,8,218,920,821,770,167,379,960,917,415,567,44,826,242,588,210,765,214,310,645,795,503,127,375,648,141,173,905,634,21,223,773,901,483,544,831,284,954,756,565,417,784,403,371,739,203,887,495,66,803,882,344,321,623,704,802,74,496,748,31,520,16,863,563,758,857,157,675,199,553,620,613,254,319,346,291,446,825,111,568,535,834,806,501,797,132,787,642,431,148,519,63,749,539,314,398,263,508,692,892,222,93,635,617,597,862,61,521,628,526,407,444,293,217,122,279,814,586,244,651,488,976}
True     983      15      4      {1,0,492,852,3,590,164,281,123,437,295,715,82,605,632,328,553,347,710,207,639,749,849,171,41,118,794,801,316,339,426,222,768,566,665,646,355,186,595,857,811,24,866,823,916,284,577,251,512,321,59,771,397,779,892,143,158,69,661,50,213,419,111,905,384,121,283,939,824,57,323,180,669,202,93,367,789,383,920,112,897,267,12,379,433,266,903,113,458,243,142,929,780,74,617,238,256,831,652,844,521,146,877,544,690,543,881,147,446,487,563,62,79,87,526,624,822,941,25,190,598,65,701,8,547,810,944,596,192,602,552,968,633,170,961,750,412,696,520,884,653,739,90,55,826,461,101,107,538,508,675,651,886,257,683,241,460,839,56,915,940,867,625,392,6,703,681,259,708,349,133,23,943,858,548,719,229,672,613,659,71,315,956,795,390,627,37,389,800,957,119,386,128,382,907,368,326,494,422,410,752,313,73,891,930,398,272,19,345,555,763,396,932,60,565,951,223,453,735,395,773,556,31,216,531,450,535,498,263,176,312,783,411,848,962,640,504,365,95,728,299,155,524,89,842,654,4,394,765,454,405,47,472,373,298,744,96,153,301,167,276,693,484,228,808,549,85,81,972,296,375,584,206,965,348,815,260,291,442,680,818,7,861,66,45,407,519,846,413,483,722,277,542,879,545,10,269,609,254,240,829,258,817,704,443,477,620,650,833,509,612,806,230,201,911,181,28,645,949,567,470,49,925,70,804,614,196,490,246,738,843,885,832,676,621,581,354,948,666,29,558,467,503,748,963,208,429,17,274,169,851,969,606,401,336,36,798,391,821,868,527,580,649,677,478,237,889,75,195,658,805,673,510,253,686,270,400,631,970,83,551,854,193,77,64,863,191,856,945,187,184,357,163,978,247,219,211,52,205,712,376,353,648,622,528,250,937,285,465,560,199,232,136,288,501,469,664,950,769,61,873,488,198,574,466,643,30,762,774,346,967,853,603,84,718,809,859,9,689,880,878,691,278,304,507,835,108,497,757,451,225,449,759,217,249,579,623,869,88,741,156,145,883,845,697,408,424,341,481,415,320,935,252,611,674,834,539,305,364,747,641,468,569,289,262,756,536,109,421,786,327,981,2,656,197,562,874,447,227,721,694,414,515,342,236,619,678,444,149,309,372,731,48,663,568,502,642,559,575,286,138,100,838,827,242,895,114,360,404,734,766,224,534,758,532,226,486,875,148,476,679,705,292,105,103,294,974,124,174,265,899,380,130,16,637,209,221,953,340,517,409,785,495,110,922,214,33,319,514,482,695,847,751,784,423,518,698,46,733,455,361,335,630,607,271,778,931,772,764,736,5,820,626,799,796,38,127,792,120,919,906,790,129,432,900,13,352,583,713,297,730,473,310,178,325,788,908,94,746,505,306,334,403,456,115,162,592,185,947,647,582,377,14,132,814,709,966,554,775,20,235,480,516,425,954,317,35,629,402,362,307,151,98,140,245,980,493,787,369,179,913,58,934,513,416,34,338,955,802,72,782,753,177,371,474,150,333,363,506,540,279,166,725,154,743,729,374,714,973,438,104,441,706,261,500,570,137,464,576,938,917,122,976,165,303,541,692,723,168,635,18,777,399,608,687,11,902,898,434,175,755,499,290,707,816,682,830,887,239,685,610,511,936,578,529,218,589,979,329,141,894,459,828,684,255,888,618,479,343,21,135,572,200,671,807,720,485,448,533,452,767,952,427,210,588,248,530,760,32,418,923,51,587,220,428,638,964,711,585,53,92,910,670,231,573,561,489,657,615,76,601,855,597,864,26,183,594,946,356,593,188,27,668,912,324,370,311,754,264,435,125,40,960,850,634,275,724,302,280,977,591,358,116,43,68,927,144,523,742,300,726,97,332,308,475,445,876,882,522,157,928,893,244,330,99,463,287,571,233,22,813,350,15,431,381,791,387,39,173,436,975,282,918,385,793,958,42,161,359,457,896,904,921,420,496,537,836,102,440,293,439,106,837,462,139,331,152,727,745,366,909,203,54,841,740,525,870,80,717,550,604,971,716,86,871,63,600,194,616,890,781,314,803,660,926,159,44,700,862,599,78,872,564,770,933,322,914,825,840,91,204,586,212,924,662,471,732,406,699,67,160,117,959,172,126,388,797,628,337,318,417,215,761,557,644,667,182,189,865,942,812,134,234,344,776,273,636,430,131,351,378,901,268,688,546,860,702,819,393,737,655,491,982}
True     991      31      6      {1,0,496,32,248,793,3,708,124,881,892,901,413,305,354,925,62,583,936,313,446,236,946,474,702,555,648,624,177,786,958,661,31,961,787,538,468,375,652,432,223,846,118,484,473,969,237,738,351,809,773,855,324,187,312,973,584,765,393,84,479,65,16,409,511,61,976,355,889,158,269,335,234,448,683,185,326,695,216,138,607,208,423,597,59,513,242,262,732,412,980,893,614,341,369,459,671,613,900,981,882,157,923,356,162,840,589,389,156,891,982,125,292,877,878,293,692,144,42,508,735,172,528,282,8,111,700,476,751,822,526,174,488,611,673,323,940,774,79,385,630,246,663,298,117,950,224,600,837,286,588,886,163,285,843,601,108,101,69,723,799,634,104,152,707,985,794,451,525,862,752,255,121,464,131,504,366,28,206,609,490,772,942,352,307,75,666,53,680,797,725,633,831,724,802,681,450,825,986,249,441,779,574,537,957,962,178,383,81,569,420,573,790,442,690,295,78,854,941,810,491,426,558,40,146,392,934,585,439,251,642,562,346,655,72,544,21,46,254,821,863,477,86,730,264,360,141,329,4,199,551,229,350,944,238,171,871,509,411,903,263,748,87,260,244,632,801,798,832,70,657,373,470,628,387,591,535,576,688,444,315,462,123,984,827,153,149,404,554,967,475,865,112,115,300,215,914,327,143,875,294,777,443,713,577,13,638,184,917,449,796,803,54,19,546,280,530,322,857,612,895,460,317,135,52,805,76,297,849,247,988,497,397,372,721,71,758,347,431,953,376,93,623,965,556,428,232,337,561,761,252,48,183,685,14,67,103,830,800,726,245,851,386,718,471,486,176,964,649,94,533,593,333,271,522,37,340,899,894,672,858,489,812,207,911,139,362,274,401,107,836,844,225,58,908,424,493,332,620,534,716,388,885,841,287,438,764,935,974,63,481,258,89,12,687,714,536,789,780,421,210,419,782,82,395,499,221,434,345,760,643,338,39,769,427,647,966,703,405,228,741,200,213,302,279,677,20,756,73,309,196,167,467,956,788,575,715,592,621,95,321,675,281,869,173,861,823,452,36,617,272,364,506,44,23,290,127,241,906,60,927,410,734,872,43,519,365,816,132,381,180,220,566,396,660,989,2,331,595,425,771,811,610,859,175,626,472,948,119,257,581,64,931,85,750,864,701,968,947,485,627,719,374,955,539,168,130,818,122,710,316,670,896,370,399,276,416,203,35,524,824,795,682,918,235,971,314,712,689,778,791,250,763,586,288,25,344,564,222,952,653,348,231,646,557,770,492,596,909,209,572,781,570,211,202,455,277,304,979,902,733,510,928,17,56,227,553,704,150,106,603,275,457,371,659,498,567,83,933,766,147,155,884,590,717,629,852,80,784,179,502,133,319,97,92,651,954,469,720,658,398,458,897,342,27,815,505,520,273,605,140,746,265,191,161,888,924,977,306,808,943,739,230,430,654,759,563,435,26,368,898,615,38,560,644,233,920,270,619,594,494,826,744,142,694,915,186,939,856,674,531,96,379,134,669,461,711,445,972,937,188,195,542,74,807,353,978,414,278,548,214,697,116,848,664,77,776,691,876,879,126,516,24,437,587,842,838,164,7,868,529,676,547,303,415,456,400,604,363,521,618,334,921,159,193,190,359,747,731,904,243,728,88,580,482,120,820,753,47,641,762,440,792,987,662,850,631,727,261,905,514,128,170,737,945,970,447,919,336,645,429,349,740,552,406,57,599,845,951,433,565,500,181,50,137,913,696,301,549,201,418,571,422,910,608,813,29,34,454,417,212,550,742,5,166,541,310,189,267,160,358,266,194,311,938,325,916,684,639,49,219,501,382,785,963,625,487,860,527,870,736,239,129,466,540,197,6,284,839,887,357,192,268,922,890,883,390,148,706,828,105,403,705,154,391,767,41,874,693,328,745,361,606,912,217,51,668,318,380,503,817,465,169,240,515,291,880,983,709,463,819,256,483,949,847,299,698,113,114,699,866,9,100,835,602,402,151,829,635,68,834,109,10,91,378,320,532,622,650,377,98,11,579,259,729,749,478,932,394,568,783,384,853,775,296,665,806,308,543,757,656,722,833,102,636,15,930,480,582,975,926,512,907,598,226,407,18,679,804,667,136,218,182,640,253,754,22,518,507,873,145,768,559,339,616,523,453,204,30,960,959,33,205,814,367,343,436,289,517,45,755,545,678,55,408,929,66,637,686,578,90,99,110,867,283,165,198,743,330,495,990}
True     997      31      4      {1,0,499,193,3,399,831,285,374,554,698,272,914,767,641,133,187,176,277,105,349,95,136,867,457,678,882,517,819,722,565,665,592,423,88,57,637,512,551,588,673,535,546,371,68,709,932,297,727,468,339,391,441,301,757,852,908,35,361,169,781,474,595,364,296,951,710,625,44,289,527,660,817,519,256,226,774,751,294,366,835,837,766,985,273,434,684,573,34,941,853,252,466,729,647,21,862,812,234,141,668,691,694,242,719,19,649,205,877,311,426,503,454,150,516,971,679,196,583,310,889,206,237,843,796,335,182,840,148,456,974,137,355,15,811,901,22,131,643,789,762,99,330,251,907,942,758,156,128,542,113,482,387,795,874,238,147,870,183,765,916,836,917,367,383,284,991,400,635,59,217,344,342,219,785,809,17,721,969,518,925,661,126,158,233,900,863,16,822,786,509,261,431,31,406,317,117,415,569,496,334,873,844,388,347,107,121,761,858,644,508,808,823,220,601,473,937,170,654,173,213,397,750,921,227,740,75,224,258,640,984,915,838,184,98,857,790,122,155,851,943,302,103,279,617,293,920,775,398,993,666,143,91,532,420,477,74,772,228,358,487,191,567,417,676,459,506,646,904,467,949,298,11,84,564,968,820,18,893,243,381,369,548,613,165,7,624,931,952,69,471,603,379,245,78,632,64,47,271,987,555,53,241,895,692,693,896,669,437,413,119,109,572,911,435,671,590,195,881,972,458,733,418,534,957,589,682,436,690,897,142,747,994,500,200,125,816,926,528,50,607,652,172,779,171,656,608,204,891,20,903,730,507,788,859,132,983,768,259,511,961,58,829,401,63,702,79,163,615,281,450,43,930,711,8,444,411,439,393,292,753,280,629,164,714,549,514,152,203,651,657,51,557,378,706,472,783,221,248,5,167,363,935,475,422,965,194,681,672,958,552,376,559,309,879,197,429,263,322,464,254,521,404,33,910,685,110,495,799,416,735,192,967,723,85,314,327,308,585,377,605,52,697,988,375,587,959,513,612,715,370,955,536,493,112,848,129,24,320,265,492,545,956,674,419,744,92,269,49,659,927,290,395,215,61,403,576,255,924,818,970,883,151,611,550,960,638,260,807,787,645,731,460,453,886,427,199,664,995,2,333,798,570,111,544,537,266,352,210,190,737,359,37,447,386,846,114,27,179,73,742,421,594,936,782,602,707,70,338,948,728,905,253,578,323,41,452,505,732,677,973,868,149,885,504,461,42,627,282,385,484,38,410,622,9,300,945,392,620,412,689,670,683,912,274,30,805,262,581,198,502,887,312,87,964,593,476,743,533,675,734,568,800,118,688,438,621,445,39,325,316,803,32,575,522,62,634,830,992,749,776,214,525,291,619,440,946,340,346,794,845,483,448,283,833,368,717,244,705,604,558,586,553,989,286,67,954,547,716,382,834,918,295,934,596,168,939,36,486,738,229,14,865,138,209,490,267,94,977,106,793,389,341,826,218,825,345,390,947,469,71,181,872,797,497,748,250,855,100,307,561,315,408,40,463,579,264,539,25,116,802,407,326,562,86,425,888,878,584,560,328,101,304,305,102,756,944,442,10,726,950,933,365,919,752,618,394,526,928,45,66,373,990,832,384,449,628,616,754,104,979,177,29,433,913,986,699,48,530,93,351,491,538,321,580,430,806,510,639,769,225,923,520,577,465,906,854,331,4,599,222,77,704,380,718,894,695,54,146,842,875,207,140,899,813,159,82,13,357,739,773,922,257,770,76,247,600,784,824,343,827,60,524,396,777,174,189,489,353,139,236,876,890,650,609,153,124,663,501,428,582,880,680,591,966,566,736,488,211,175,981,134,97,764,839,871,336,72,479,28,276,980,188,212,778,655,653,780,938,362,597,6,713,614,630,80,161,81,232,814,127,850,759,123,202,610,515,884,455,869,841,239,55,90,746,667,898,235,208,354,866,975,96,186,982,642,860,23,541,849,157,815,662,201,154,760,791,108,687,414,801,318,26,481,847,543,494,571,686,120,792,348,978,278,755,303,306,329,856,763,185,135,976,350,268,531,745,144,56,963,424,313,563,724,12,231,160,162,631,703,246,223,771,741,478,180,337,470,708,953,372,287,46,701,633,402,523,216,828,636,962,89,145,240,696,556,606,658,529,270,700,65,288,929,626,451,462,324,409,446,485,360,940,909,574,405,804,432,275,178,480,115,319,540,130,861,902,648,892,720,821,810,864,356,230,83,725,299,443,623,712,166,598,249,332,498,996}
True     1009      25      4      {1,0,505,444,3,202,841,865,883,897,101,367,925,621,937,740,946,831,953,478,555,961,688,351,967,673,815,299,973,174,370,651,473,795,920,173,981,300,239,207,782,443,985,352,344,583,680,687,988,556,222,277,912,495,654,477,991,832,87,838,185,397,830,993,741,326,902,753,460,117,591,739,995,622,150,148,624,629,608,281,391,436,726,620,997,368,176,58,172,975,796,377,340,217,848,701,494,957,278,265,111,10,643,529,456,394,752,943,327,324,743,100,1000,884,416,272,548,69,419,407,597,492,703,484,415,896,1001,866,875,790,163,647,451,789,881,867,230,464,563,196,800,229,874,882,1002,842,311,858,75,386,74,862,312,765,819,332,304,527,645,165,700,915,218,130,363,159,310,864,1003,203,184,950,88,35,29,640,86,952,992,947,398,747,693,805,170,60,613,259,424,331,855,766,247,298,983,445,139,210,637,360,560,251,5,169,826,694,769,39,228,869,197,373,376,919,976,474,668,93,162,880,876,452,50,733,500,722,442,969,208,141,136,546,274,511,539,541,714,430,708,38,803,695,246,818,856,313,242,192,712,543,448,201,1005,674,433,459,942,903,395,187,586,692,828,399,730,99,899,325,945,994,938,592,115,462,232,499,786,51,98,745,400,79,619,927,437,570,441,784,501,405,421,319,660,520,429,773,542,761,193,27,37,771,431,676,156,483,887,493,914,849,166,146,152,245,768,804,827,748,587,291,350,987,962,681,109,267,65,108,686,963,584,189,155,706,432,756,1006,506,606,631,92,793,475,656,44,427,522,410,519,717,320,23,43,666,476,955,496,472,978,371,199,450,878,164,851,528,907,11,85,834,30,359,811,211,634,635,212,91,670,607,932,625,383,382,628,933,149,936,996,926,727,80,574,552,105,258,823,61,180,263,280,931,630,671,507,289,589,119,413,486,347,491,889,408,524,124,114,738,939,118,603,290,691,749,188,679,964,345,488,294,237,302,334,254,551,617,81,284,440,724,438,286,226,41,25,195,871,465,250,809,361,132,221,960,989,479,104,616,575,255,68,893,273,778,137,447,760,713,774,540,775,512,357,32,215,342,354,55,19,455,906,644,852,305,123,595,409,663,428,716,661,411,121,307,96,53,356,538,776,275,224,288,605,672,1007,2,337,404,721,785,734,233,471,653,956,913,702,888,598,348,293,581,346,600,414,886,704,157,365,103,554,990,954,655,667,794,977,652,497,234,469,235,296,249,562,872,231,736,116,941,754,434,393,905,530,20,49,788,877,648,200,759,544,138,814,984,968,783,723,571,285,569,725,928,392,458,755,675,707,772,715,521,664,45,330,821,260,318,719,406,891,70,271,895,885,485,601,120,518,662,523,596,890,420,720,502,338,379,78,729,746,829,948,186,751,904,457,435,929,282,83,13,73,860,76,381,627,626,384,77,402,339,918,797,374,375,798,198,650,979,175,924,998,102,481,158,845,131,559,810,638,31,537,513,54,533,343,966,986,689,292,490,599,487,582,965,353,534,216,917,378,403,503,757,253,577,303,854,820,425,46,323,901,944,742,900,328,47,22,659,718,422,261,182,205,241,764,857,863,843,160,95,516,122,526,853,333,578,238,972,982,816,248,467,236,580,489,349,690,588,604,508,225,568,439,572,82,390,930,609,264,911,958,223,510,777,547,894,417,71,15,64,684,110,910,279,610,181,317,423,822,614,106,67,550,576,335,4,808,561,466,297,817,767,696,153,191,763,314,206,971,301,579,295,468,470,498,735,463,873,868,801,40,567,287,509,276,959,557,133,129,847,916,341,535,33,90,633,636,812,140,781,970,240,315,183,840,1004,758,449,649,372,799,870,564,26,711,762,243,154,678,585,750,396,949,839,204,316,262,611,62,17,57,923,369,980,974,921,59,825,806,6,145,699,850,646,879,791,94,309,844,364,482,705,677,190,244,697,147,935,623,934,151,698,167,7,127,135,780,209,813,446,545,779,142,128,220,558,362,846,219,134,143,8,113,594,525,306,517,412,602,590,940,461,737,593,125,9,909,266,685,682,66,257,615,553,480,366,999,898,744,731,52,515,308,161,792,669,632,213,34,837,951,833,641,12,389,283,573,618,728,401,380,385,861,859,387,14,270,418,892,549,256,107,683,268,16,179,612,824,171,922,177,18,532,355,514,97,732,787,453,21,322,329,426,665,657,24,566,227,802,770,709,28,836,89,214,536,358,639,835,36,710,194,565,42,658,321,48,454,531,56,178,63,269,72,388,84,642,908,112,126,144,168,807,252,336,504,1008}
True     1013      47      4      {1,0,507,194,3,608,169,579,380,788,304,921,591,78,796,878,190,298,394,160,152,193,967,969,802,932,39,938,398,524,439,915,95,307,149,521,197,794,80,26,76,593,603,801,990,968,991,338,401,951,466,437,526,841,469,792,199,391,262,910,726,465,964,402,554,826,660,378,581,323,767,799,605,902,397,986,40,421,13,218,38,988,803,476,808,870,907,850,495,387,484,590,1002,305,97,32,707,94,982,440,233,672,725,954,263,849,927,871,741,158,396,940,606,762,702,599,131,684,455,332,363,360,739,873,482,389,201,678,277,267,413,116,330,457,189,998,797,769,668,481,890,740,906,928,809,510,451,317,705,34,493,852,20,821,717,183,513,271,109,618,19,862,494,926,908,264,238,552,404,6,435,468,960,527,425,712,754,641,700,764,242,347,295,155,501,564,659,948,555,134,16,716,860,21,47,613,491,36,220,56,623,126,336,509,869,929,477,783,638,475,931,989,970,604,942,768,877,999,79,976,198,958,470,586,303,1004,381,656,351,637,806,478,572,100,342,444,734,748,166,462,688,248,180,667,876,798,943,324,241,834,701,900,607,1009,339,290,645,473,640,837,713,621,58,104,165,776,735,129,601,595,499,157,905,872,891,361,334,128,747,777,445,721,370,315,453,686,464,953,911,673,255,369,732,446,665,182,859,822,17,620,753,838,426,224,10,93,917,33,865,318,598,899,763,835,642,283,561,147,309,416,516,628,431,69,247,773,463,728,454,896,132,557,119,651,276,886,202,505,760,254,724,912,234,570,480,875,770,181,719,447,356,228,377,947,827,565,350,786,382,649,121,275,680,120,654,383,584,472,757,291,282,699,836,755,474,805,784,352,67,433,8,226,358,365,430,692,517,89,530,125,813,57,752,714,18,854,110,74,28,490,818,48,63,460,168,1008,761,901,941,800,971,594,745,130,898,703,319,498,744,602,972,77,1001,922,485,174,302,790,471,647,384,322,945,379,1006,170,546,51,488,30,99,781,479,670,235,280,293,349,658,828,502,146,697,284,328,118,682,133,825,949,403,846,239,326,286,61,50,577,171,54,222,428,367,257,374,209,83,206,231,442,344,139,124,625,90,424,840,961,438,984,399,196,978,150,162,88,627,693,417,270,857,184,450,868,810,337,1011,2,676,203,145,563,829,156,743,596,320,386,925,851,863,35,817,614,29,575,52,173,589,923,388,889,874,669,571,782,807,930,804,639,756,646,585,791,959,842,436,963,952,727,687,774,167,610,64,188,880,331,895,685,729,316,867,511,185,355,664,720,733,778,343,534,232,914,983,525,962,467,843,7,634,68,691,629,366,542,223,711,839,528,91,12,936,41,411,269,515,694,310,115,883,268,419,42,213,72,112,252,5,845,553,950,965,195,523,985,939,903,159,995,299,261,956,200,888,483,924,496,321,583,648,655,787,1005,580,946,661,229,208,539,258,177,314,731,722,256,541,429,630,359,893,333,738,892,364,631,227,663,448,186,66,636,785,657,566,294,832,243,138,533,443,779,101,289,759,1010,508,811,127,737,362,894,456,881,117,559,285,550,240,766,944,582,385,497,597,704,866,452,730,371,178,250,114,415,695,148,980,96,920,1003,789,587,175,260,393,996,191,154,831,348,567,281,644,758,340,102,60,549,327,560,698,643,292,568,236,266,885,679,652,122,141,108,856,514,418,412,884,278,237,848,909,955,392,300,176,373,540,368,723,674,4,406,113,312,179,772,689,70,215,137,346,833,765,325,551,847,265,279,569,671,913,441,535,207,376,662,357,632,9,710,427,543,55,815,37,934,14,136,245,71,409,43,24,82,538,375,230,536,84,144,504,677,887,390,957,793,977,522,400,966,992,153,297,997,879,458,65,354,449,512,858,718,666,771,249,313,372,259,301,588,486,53,545,578,1007,609,461,775,749,105,87,519,151,994,395,904,742,500,830,296,192,993,161,520,979,308,696,562,503,204,85,107,273,123,532,345,244,216,15,824,556,683,897,600,746,736,335,812,624,531,140,274,653,650,681,558,329,882,414,311,251,407,73,617,855,272,142,86,164,750,59,288,341,780,573,31,919,306,981,916,708,11,423,529,626,518,163,106,143,205,537,210,25,975,795,1000,592,973,27,616,111,408,214,246,690,432,635,353,187,459,611,49,548,287,103,751,622,814,221,544,172,487,576,547,62,612,819,22,45,23,212,410,420,937,987,933,219,816,492,864,706,918,98,574,489,615,75,974,81,211,44,46,820,861,853,619,715,823,135,217,935,422,92,709,225,633,434,844,405,253,675,506,1012}
True     1019      18      2      {1,0,3,736,255,204,170,728,637,453,102,278,85,392,364,68,828,60,340,590,51,922,139,576,552,856,196,151,182,246,34,263,414,772,30,757,368,661,295,810,535,174,461,237,579,702,288,477,276,104,428,20,98,423,585,667,91,876,123,190,17,284,641,647,207,486,386,654,15,192,888,244,184,684,840,625,657,622,405,129,777,390,87,221,740,12,628,82,799,229,351,56,144,767,748,118,138,998,52,597,214,565,10,742,49,592,721,200,802,402,843,560,555,505,438,319,571,270,95,882,518,859,142,58,830,375,833,337,613,79,243,949,193,521,327,234,517,900,96,22,444,159,122,962,92,253,342,714,420,807,822,27,838,686,311,664,712,344,574,141,898,519,195,994,553,562,620,659,370,814,6,292,314,483,41,559,909,403,624,945,685,867,28,774,72,336,893,376,374,895,59,1003,69,132,499,162,26,869,808,297,107,218,792,763,5,850,371,64,534,980,296,821,870,421,100,455,401,911,201,228,931,83,280,690,787,548,762,817,219,89,669,547,795,691,135,503,557,43,441,469,259,389,939,130,71,836,29,986,415,753,697,747,926,145,678,4,816,793,549,240,631,367,984,31,606,696,770,416,673,447,117,925,768,698,450,541,48,916,11,935,222,330,589,1001,61,379,481,316,46,543,636,1012,171,706,357,38,210,199,913,593,411,325,523,528,419,872,343,863,665,587,332,154,356,726,172,537,287,974,580,115,449,746,769,754,607,301,497,134,786,796,281,431,310,866,839,946,185,127,407,508,510,765,146,306,157,446,751,417,530,546,789,90,964,586,711,864,312,294,982,369,852,621,943,626,14,952,387,261,36,359,168,206,956,642,188,125,187,646,957,285,539,452,1011,729,544,532,66,366,759,241,81,933,13,656,944,841,404,942,658,853,563,216,109,177,396,78,891,338,512,583,425,300,695,755,32,248,267,347,490,304,148,213,920,53,435,410,720,914,50,1000,737,331,710,666,965,424,610,513,114,701,975,238,551,996,140,861,345,269,903,320,274,479,381,9,918,215,619,854,554,908,844,42,783,504,907,561,855,995,577,239,761,794,788,670,531,635,730,47,744,451,639,286,704,173,979,811,65,634,545,671,418,716,524,494,493,527,717,326,886,194,858,899,883,235,463,113,582,611,339,1017,2,680,408,437,906,556,784,136,120,161,825,133,693,302,492,526,525,495,303,601,348,474,385,954,208,40,846,315,733,380,568,275,972,289,384,488,349,231,225,258,780,442,24,164,458,112,515,236,977,175,111,465,165,400,804,101,1010,638,540,745,699,116,750,674,158,879,23,468,781,44,318,905,506,409,595,54,353,309,688,282,19,969,105,299,609,584,966,99,806,871,715,529,672,752,771,987,264,324,719,594,436,507,681,128,941,623,842,910,803,456,166,361,77,615,178,75,363,1006,86,938,778,260,653,953,487,475,290,8,567,480,734,62,373,832,894,831,377,63,813,851,660,983,758,632,67,1005,393,76,398,167,650,37,725,707,155,308,433,55,929,230,473,489,602,268,573,862,713,873,254,1016,511,612,892,834,73,180,153,709,588,738,223,233,885,522,718,412,265,250,273,570,904,439,45,732,482,847,293,663,865,687,432,354,156,676,147,600,491,496,694,608,426,106,820,809,981,662,313,848,7,383,476,973,703,538,640,958,18,430,689,797,84,1008,103,971,478,569,321,251,94,902,572,346,603,249,323,413,988,35,652,388,779,470,226,203,1015,341,874,93,272,322,266,604,33,990,183,948,889,80,630,760,550,578,976,462,516,884,328,224,472,350,930,800,202,257,471,232,329,739,936,88,791,818,108,618,564,919,598,149,198,723,39,485,955,648,169,1014,256,227,801,912,722,211,150,993,857,520,887,950,16,960,124,645,643,126,683,947,245,991,152,334,74,395,616,110,460,978,536,705,727,1013,205,649,360,399,457,466,25,824,500,121,878,445,675,307,355,708,333,181,992,197,212,599,305,677,766,927,57,897,860,575,997,923,119,502,785,692,498,826,70,776,940,406,682,186,644,189,961,877,160,501,137,924,749,448,700,581,514,464,459,176,617,217,819,298,427,970,277,1009,454,805,422,967,21,881,901,271,252,875,963,668,790,220,937,391,1007,279,798,932,629,242,890,614,397,362,394,179,335,835,775,131,827,1004,365,633,533,812,372,378,735,1002,829,896,143,928,352,434,596,921,999,591,915,743,542,731,317,440,782,558,845,484,209,724,358,651,262,989,247,605,756,985,773,837,868,823,163,467,443,880,97,968,429,283,959,191,951,655,627,934,741,917,566,382,291,849,815,764,679,509,1018}
True     1021      16      10      {1,0,511,702,766,817,851,146,383,227,3,557,936,864,73,953,681,961,624,215,970,389,789,222,468,776,432,416,547,845,987,527,351,526,991,846,312,138,618,288,485,772,705,95,905,658,111,630,234,896,388,1001,216,655,208,724,784,412,933,623,1004,703,774,470,686,377,263,701,1006,74,423,302,156,14,69,599,309,663,144,853,753,479,386,898,863,1009,558,622,963,413,329,561,566,516,315,43,117,200,448,856,194,556,1011,228,108,282,838,792,104,740,362,46,392,253,206,657,977,96,822,429,502,886,862,938,387,972,235,611,343,372,699,265,642,760,861,900,503,708,37,404,722,210,151,357,78,169,7,639,545,418,810,142,665,674,842,718,72,1008,937,899,887,761,750,451,193,922,449,752,942,145,1015,818,279,661,311,986,992,548,717,867,675,220,791,915,283,436,258,273,668,497,532,727,569,164,100,466,224,482,428,903,97,574,278,850,1016,767,114,365,54,298,141,871,419,441,396,19,52,367,370,345,181,231,23,554,196,540,637,9,103,914,839,221,999,390,48,126,411,965,725,534,251,394,443,500,431,996,469,959,704,980,486,240,628,113,816,1017,682,584,186,749,860,888,643,66,321,131,380,478,941,854,450,859,762,187,354,349,529,446,202,172,361,912,105,184,586,695,689,402,39,537,595,407,514,568,830,533,783,966,209,881,405,597,71,866,843,549,337,439,421,76,359,174,36,884,504,94,979,773,960,1005,954,264,891,373,375,688,736,587,607,90,461,401,735,696,376,957,471,306,583,765,1018,512,409,128,650,219,841,868,666,275,493,32,496,833,274,673,869,143,944,310,848,280,110,976,906,207,968,217,652,653,218,677,129,323,647,324,334,65,759,889,266,544,874,8,795,541,82,124,50,21,233,974,112,769,241,579,214,1003,962,934,559,331,287,983,139,300,425,291,508,342,894,236,57,89,693,588,27,475,149,212,581,308,946,70,720,406,731,538,198,119,520,244,26,606,694,737,185,764,683,307,601,213,626,242,522,491,277,820,98,166,270,163,829,728,515,929,562,458,457,565,930,330,621,935,1010,920,195,798,24,246,63,336,716,844,993,417,873,640,267,81,636,796,197,594,732,40,250,782,726,831,498,445,745,350,990,988,352,189,490,577,243,591,120,136,314,928,567,729,408,680,1019,2,341,613,292,454,93,707,885,901,430,778,444,531,832,669,33,31,671,276,576,523,190,295,239,771,981,289,427,824,225,385,940,754,381,148,604,28,177,305,685,958,775,997,223,826,101,11,86,400,691,91,456,564,563,459,92,506,293,192,858,751,855,923,201,744,530,499,779,395,808,420,714,338,257,836,284,327,415,995,777,501,902,823,483,290,615,301,951,75,713,440,809,872,546,994,433,328,932,964,785,127,679,513,730,596,721,882,38,734,690,462,87,59,18,807,442,780,252,909,47,788,1000,971,897,939,480,226,1013,147,477,755,132,262,956,687,697,374,698,892,344,803,368,369,804,53,814,115,45,911,741,173,711,77,878,152,348,747,188,525,989,528,746,355,153,180,802,371,893,612,509,919,256,438,715,550,64,645,325,286,620,560,931,414,434,285,333,646,648,130,757,67,16,61,248,42,927,517,137,985,847,662,945,600,582,684,472,178,155,950,424,616,140,812,55,238,488,191,453,507,614,426,484,982,619,332,326,435,837,916,109,660,849,819,575,492,672,667,834,259,162,571,167,80,543,641,890,700,955,378,133,161,272,835,437,339,4,205,908,393,781,535,41,317,62,552,25,590,521,578,627,770,487,296,56,610,895,973,631,22,800,182,107,918,1012,384,481,825,467,998,790,840,676,651,654,969,1002,625,580,602,150,880,723,967,656,907,254,5,171,743,447,924,118,593,539,797,555,921,857,452,294,489,524,353,748,763,585,738,106,230,801,346,154,304,473,29,35,710,360,742,203,6,876,79,269,572,99,828,570,271,260,134,122,84,13,949,303,179,347,356,879,211,603,476,382,1014,852,943,664,870,811,299,617,984,313,518,121,160,261,379,756,322,649,678,410,786,49,634,83,159,135,519,592,199,925,44,364,815,768,629,975,659,281,917,229,183,739,913,793,10,465,827,165,573,821,904,978,706,505,455,460,692,608,58,399,463,12,158,123,635,542,268,168,877,358,712,422,952,1007,865,719,598,947,15,320,758,644,335,551,247,318,17,398,88,609,237,297,813,366,805,20,633,125,787,391,910,363,116,926,316,249,536,733,403,883,709,175,30,495,670,494,34,176,474,605,589,245,553,799,232,632,51,806,397,60,319,68,948,157,85,464,102,794,638,875,170,204,255,340,510,1020}
True     1031      14      5      {1,0,516,221,258,3,172,442,129,802,928,375,86,238,344,275,580,182,401,814,464,491,703,269,43,165,119,611,626,320,653,898,290,125,91,707,716,418,407,423,232,855,761,24,867,779,650,351,537,505,598,748,575,214,821,75,313,615,160,699,842,862,449,851,145,460,578,277,561,777,869,334,358,113,209,55,719,790,727,770,116,891,943,795,896,655,12,794,949,892,905,34,325,643,691,369,784,659,768,729,299,245,374,1021,803,923,107,106,926,804,553,483,672,73,823,260,80,141,865,26,421,409,431,285,740,33,941,893,588,8,230,425,289,1000,654,947,796,587,904,942,950,117,167,584,179,64,572,512,620,602,543,833,875,593,395,592,879,834,385,415,58,333,961,778,987,25,913,142,448,970,843,205,6,590,397,760,990,233,446,144,968,450,17,631,678,496,837,204,861,971,700,529,392,203,845,497,384,874,880,544,665,436,638,193,187,171,1026,259,917,74,977,215,569,455,53,211,463,1012,402,725,792,14,757,356,336,362,552,922,927,1022,130,607,40,177,586,895,948,944,13,811,726,954,720,297,731,101,658,935,370,265,532,649,986,868,962,562,294,686,4,207,115,952,728,933,660,249,500,641,327,23,989,856,398,355,809,15,452,67,471,558,475,510,574,980,599,123,292,564,605,132,32,907,286,468,256,346,310,243,301,100,787,298,932,769,953,791,812,403,713,684,296,789,955,56,417,995,708,683,723,404,29,379,682,715,996,92,389,268,1009,492,528,841,972,161,71,674,224,670,485,368,937,644,618,514,825,774,295,722,714,709,380,47,495,847,632,273,223,696,72,919,484,694,225,480,524,435,831,545,339,95,248,767,934,785,102,11,946,897,1001,321,350,985,780,533,196,158,617,690,938,326,764,501,192,829,437,154,440,174,272,677,848,18,218,307,319,1003,612,38,609,121,601,883,513,689,645,159,974,314,37,625,1004,120,623,39,800,131,743,565,542,882,621,122,747,981,506,365,201,394,878,876,396,858,7,903,894,797,178,888,168,62,181,1015,276,965,461,213,979,749,511,885,65,454,819,216,20,541,604,744,293,776,963,278,474,752,472,280,522,482,921,805,363,508,477,111,360,338,664,832,881,603,566,21,329,504,983,352,185,195,648,781,266,391,840,701,493,49,434,667,481,555,281,458,147,412,343,1029,2,688,619,884,573,750,476,550,364,597,982,538,330,191,640,765,250,383,836,846,679,48,527,702,1010,465,428,150,199,367,693,671,920,554,523,668,226,110,549,509,751,559,279,557,753,68,255,738,287,427,490,1011,815,212,577,966,146,520,282,52,818,570,66,755,16,850,969,863,143,853,234,137,128,1024,173,635,155,153,637,830,666,525,50,284,909,410,149,489,466,288,900,231,992,408,911,27,406,994,717,57,872,386,342,518,148,430,910,422,993,419,28,712,724,813,1013,183,354,759,857,591,877,594,202,839,530,267,705,93,341,414,873,835,498,251,46,681,710,30,134,85,1020,929,246,97,264,783,936,692,486,200,596,507,551,806,337,547,112,959,335,808,758,399,184,536,984,651,322,317,309,736,257,1028,517,413,387,94,663,546,361,807,357,960,870,59,190,503,539,22,763,642,939,35,316,349,652,1002,627,308,348,323,36,614,975,76,242,735,347,318,628,219,240,78,262,99,733,244,931,730,788,721,685,775,563,745,124,999,899,426,467,739,908,432,51,457,521,556,473,560,964,579,1016,222,676,633,175,42,1008,704,390,531,782,371,98,303,79,916,824,1027,345,737,469,69,163,45,382,499,766,661,96,373,930,300,734,311,77,305,220,1018,87,83,136,445,854,991,424,901,9,104,109,479,669,695,675,274,1017,239,306,629,19,568,820,978,576,462,816,54,957,114,772,5,860,844,838,393,595,366,487,151,157,647,534,186,828,639,502,331,60,170,827,194,535,353,400,1014,581,63,887,585,798,41,271,634,441,1025,826,188,61,583,889,118,1006,44,253,70,698,973,616,646,197,152,439,636,438,156,198,488,429,411,519,459,967,852,447,864,914,81,89,127,444,235,84,377,31,742,606,801,1023,443,138,90,998,291,746,600,622,610,1005,166,890,951,771,208,958,359,548,478,227,105,925,924,108,228,10,657,786,732,302,263,372,247,662,340,388,706,997,126,139,82,237,1019,376,135,236,88,140,915,261,304,241,312,976,822,918,673,697,162,254,470,754,453,571,886,180,582,169,189,332,871,416,718,956,210,817,456,283,433,526,494,680,381,252,164,1007,270,176,799,608,624,613,315,324,940,906,741,133,378,711,405,420,912,866,988,762,328,540,567,217,630,849,451,756,810,793,945,656,103,229,902,589,859,206,773,687,515,1030}
True     1033      25      2      {1,0,3,124,775,620,861,738,904,574,310,94,947,159,369,551,452,790,287,435,155,246,47,539,990,689,596,880,701,285,792,100,226,720,395,974,660,698,734,53,594,126,123,1009,540,528,786,22,495,253,62,952,298,39,440,432,867,145,659,998,396,779,50,82,113,445,360,848,714,524,487,291,330,750,349,730,367,161,543,170,297,982,63,921,578,158,1021,95,270,325,264,613,393,722,11,87,764,213,643,240,31,808,476,341,149,669,536,782,220,417,216,577,950,64,589,521,846,362,499,408,198,572,906,42,25,438,41,911,573,1025,739,276,180,800,424,176,357,656,262,327,760,696,662,484,165,57,375,773,691,104,365,732,700,1006,597,20,788,454,85,13,665,77,491,507,548,144,977,433,289,489,79,737,1027,621,564,608,135,677,679,756,132,234,823,604,713,966,361,917,522,716,560,384,382,562,623,837,838,624,120,462,532,627,404,631,238,645,687,519,591,603,851,235,268,97,391,615,110,457,725,250,108,617,805,315,475,932,32,314,811,618,777,398,423,900,181,211,766,401,204,389,99,1003,286,1016,453,877,21,987,529,307,219,926,537,49,972,397,803,619,1029,690,886,376,138,707,90,421,400,797,212,937,88,709,695,893,328,293,131,854,680,585,380,386,348,960,331,29,242,18,599,168,545,71,704,275,903,1026,862,80,52,995,699,882,366,958,350,569,503,249,815,458,10,940,394,1000,227,223,559,844,523,965,849,605,555,694,762,89,770,139,274,741,72,284,1005,881,733,996,661,892,761,710,556,103,885,774,1030,518,827,646,282,74,304,465,584,755,855,678,856,136,378,587,66,186,117,535,928,150,302,76,873,14,483,891,697,997,975,146,261,896,358,447,280,648,192,472,191,652,281,686,828,239,935,214,419,92,312,34,60,255,231,611,266,237,830,405,202,403,832,533,119,836,839,563,860,1028,776,804,812,109,818,392,942,265,634,232,134,858,565,554,712,850,824,592,55,167,745,19,879,1007,125,993,54,602,825,520,919,65,674,379,754,681,466,481,16,244,157,949,922,217,309,1024,905,912,199,502,728,351,450,553,607,859,622,840,383,843,717,224,102,693,711,606,566,451,1018,370,143,869,508,70,743,169,955,162,527,989,1010,48,781,927,670,118,626,833,463,306,785,988,541,163,486,964,715,845,918,590,826,688,1031,2,345,207,443,115,188,318,69,547,870,492,45,248,727,570,200,407,915,363,106,252,985,23,44,506,871,78,864,290,963,525,164,890,663,15,582,467,427,322,340,931,809,316,190,650,193,411,174,426,480,583,682,305,531,834,121,128,9,724,816,111,84,876,789,1017,552,567,352,279,654,359,968,114,513,208,431,979,40,908,26,154,1014,288,866,978,441,209,183,321,479,468,175,899,801,399,768,91,641,215,924,221,229,257,5,173,470,194,197,914,500,201,630,831,628,203,796,767,422,802,778,973,999,721,941,614,819,98,794,205,347,752,381,842,561,841,385,753,586,675,137,772,887,58,36,336,142,550,1019,160,957,731,883,105,498,916,847,967,446,655,897,177,355,178,278,449,568,729,959,751,387,206,515,517,259,148,930,477,323,272,141,372,37,300,152,28,749,961,292,759,894,263,944,271,339,478,428,184,68,510,189,474,810,806,33,639,93,1023,575,218,784,530,464,683,75,667,151,334,38,981,953,171,7,130,758,329,962,488,865,434,1015,791,1004,702,73,685,647,653,448,353,179,902,740,705,140,338,324,945,96,821,236,633,612,943,326,895,657,147,343,4,414,230,636,61,984,496,107,814,726,504,46,1012,156,580,17,747,30,934,644,829,632,267,822,852,133,610,635,256,415,222,719,1001,101,558,718,228,416,925,783,308,576,923,418,642,936,765,798,182,430,442,514,346,388,795,402,629,406,501,571,913,409,195,196,410,471,651,649,473,317,511,116,672,67,320,429,210,799,901,277,354,356,898,425,469,412,6,296,954,544,744,600,56,889,485,526,542,956,368,1020,948,579,245,1013,436,27,333,301,668,929,342,260,658,976,868,549,371,337,273,706,771,377,676,857,609,233,853,757,294,8,460,122,992,595,1008,991,127,461,835,625,534,671,187,512,444,969,83,456,817,616,813,251,497,364,884,692,557,225,1002,793,390,820,269,946,1022,311,640,420,769,708,763,938,12,875,455,112,970,51,736,863,490,872,666,303,684,283,703,742,546,509,319,185,673,588,920,951,983,254,637,35,374,888,166,601,593,994,735,81,971,780,538,1011,247,505,493,24,910,907,439,980,299,335,373,59,638,313,807,933,241,748,332,153,437,909,43,494,986,787,878,598,746,243,581,482,664,874,86,939,723,459,129,295,172,413,258,344,516,1032}
True     1039      34      5      {1,0,520,764,260,3,866,297,130,231,104,189,433,80,668,762,65,489,635,875,52,99,614,768,736,665,40,77,334,215,381,972,552,63,693,475,837,337,957,373,26,963,569,145,307,254,384,619,368,933,852,163,20,941,558,869,167,638,627,317,710,511,486,33,276,16,551,1008,382,256,757,600,938,427,688,568,998,27,706,605,13,372,1001,338,804,929,592,418,673,502,127,902,192,324,829,175,184,557,986,21,426,967,601,807,10,851,990,369,279,591,954,805,603,708,319,777,833,817,678,812,355,395,775,321,243,133,536,90,138,741,8,809,795,125,504,431,191,948,128,299,898,899,300,574,469,43,733,311,344,781,284,289,499,747,533,610,353,814,822,660,526,555,186,51,1020,636,169,56,402,166,984,559,296,1033,209,95,856,452,251,772,583,597,451,863,96,483,162,989,934,11,607,136,92,716,798,698,493,327,530,543,213,336,1003,476,820,816,923,778,5,174,945,325,495,200,704,29,659,881,815,835,477,677,922,834,821,882,354,920,679,794,908,9,936,602,928,955,339,548,406,726,697,845,717,124,907,810,680,387,641,459,586,178,268,731,45,656,69,283,890,345,4,832,924,320,917,396,582,860,252,309,735,1016,615,647,474,1005,64,1024,669,108,449,599,969,257,150,751,287,286,754,151,541,532,886,500,675,479,172,7,910,139,142,466,664,1015,769,310,893,44,786,269,305,147,696,800,407,630,411,59,330,114,263,123,797,846,93,211,545,197,510,979,318,926,604,961,28,825,201,37,83,236,492,844,799,727,148,259,1036,521,624,390,567,965,428,156,226,120,645,617,386,793,811,921,818,478,745,501,951,419,48,107,761,1025,81,39,1014,737,467,576,525,880,823,30,68,784,46,421,358,247,399,414,349,473,766,616,683,121,265,458,791,388,626,982,168,874,1021,490,238,314,410,724,408,316,981,639,389,691,522,446,87,367,992,385,682,646,767,1017,100,73,352,884,534,135,849,12,960,707,927,806,937,968,758,450,858,584,461,516,417,953,930,280,441,182,177,789,460,596,859,773,397,249,454,444,524,662,468,896,301,376,464,144,997,964,689,391,274,35,203,220,363,295,868,985,942,185,878,527,62,1007,973,17,405,802,340,196,713,212,840,531,749,152,293,365,89,913,134,609,885,748,542,841,328,61,554,879,661,577,445,623,692,1037,2,347,416,594,462,378,160,485,978,711,198,497,291,154,430,905,126,950,674,746,887,290,508,199,827,326,843,699,237,634,1022,66,32,977,512,161,854,97,54,171,744,676,819,836,1004,765,648,350,75,42,895,575,663,738,143,571,377,515,595,585,790,642,266,180,443,579,250,862,857,598,759,109,86,622,523,578,455,181,589,281,71,102,233,112,332,79,1027,190,904,505,155,687,966,939,22,272,393,357,654,47,672,952,593,517,348,650,400,58,723,631,315,629,725,801,549,18,165,871,57,413,651,248,581,774,918,356,423,273,566,690,625,640,792,681,618,993,255,971,1009,216,159,514,463,572,302,25,1000,958,14,278,932,991,620,88,538,294,561,221,118,228,246,653,422,394,919,813,883,611,74,472,649,415,518,208,780,891,312,240,195,547,803,956,1002,838,214,1011,78,435,113,721,60,529,842,494,828,946,193,242,916,776,925,709,980,628,409,632,239,343,892,734,770,253,995,146,729,270,24,375,573,897,900,129,1032,867,560,364,539,153,507,498,888,285,753,752,288,889,782,70,440,590,931,370,15,975,34,565,392,424,23,304,730,787,179,457,643,122,719,115,207,1035,694,149,756,970,383,994,308,771,861,453,580,398,652,359,229,132,915,322,194,342,313,633,491,700,84,111,437,103,1030,131,245,360,119,685,157,218,205,117,362,562,204,224,158,380,1010,335,839,544,714,94,865,1034,261,116,223,219,563,36,703,826,496,509,712,546,341,241,323,947,903,432,1028,105,50,877,556,943,176,588,442,456,267,788,587,183,944,830,6,743,480,55,873,637,983,870,403,19,988,853,484,513,379,217,225,686,429,506,292,540,750,755,258,695,728,306,996,570,465,739,140,141,740,911,91,848,608,535,914,244,230,1031,298,901,949,503,906,796,718,264,644,684,227,361,222,206,262,720,331,436,234,85,448,760,670,49,188,1029,232,438,72,613,1018,53,482,855,864,210,715,847,137,912,537,366,621,447,110,235,701,38,667,1026,434,333,1012,41,471,351,612,101,439,282,783,657,31,488,1023,763,1006,553,528,329,722,412,401,872,170,481,98,1019,876,187,106,671,420,655,785,732,894,470,76,1013,666,82,702,202,564,275,976,487,67,658,824,705,962,999,374,303,271,425,940,987,164,404,550,974,277,371,959,606,850,935,808,909,742,173,831,779,346,519,1038}
True     1049      39      2      {1,0,3,269,787,210,175,150,918,816,105,763,612,807,75,70,459,432,408,773,577,50,906,821,306,42,928,272,562,832,35,846,754,604,216,30,204,482,911,350,813,742,25,122,453,373,935,558,153,471,21,144,464,574,136,782,281,957,416,889,542,86,423,716,377,581,302,548,108,973,15,591,102,388,241,14,980,109,659,810,931,790,371,455,537,506,61,627,751,884,711,415,992,282,279,784,601,292,760,551,535,457,72,662,232,10,287,500,68,77,391,860,665,557,1003,374,208,789,969,811,271,1023,43,597,736,428,358,413,713,740,815,1041,151,560,274,474,54,268,1011,483,532,186,820,1027,51,586,194,157,645,873,7,132,490,48,579,379,854,147,405,541,990,417,395,650,710,960,752,848,793,869,253,319,555,667,838,6,900,646,442,252,880,794,732,728,496,516,141,230,664,938,392,703,825,462,146,893,380,213,800,369,792,882,753,1018,36,568,331,674,116,261,5,875,668,197,250,444,34,1020,563,479,720,356,430,461,857,704,803,305,1026,907,187,386,104,1040,919,741,1009,270,930,970,660,74,1036,613,546,304,823,705,368,851,214,606,179,170,731,868,881,849,370,968,932,209,1045,351,600,954,280,994,137,39,237,120,27,488,134,576,1030,409,766,94,266,56,93,771,410,611,1038,106,550,951,293,447,97,290,603,1017,847,883,961,628,528,467,66,502,245,227,24,1008,814,920,714,425,427,925,598,353,727,867,795,171,495,866,733,354,722,326,325,725,355,829,480,206,376,986,424,739,921,414,959,885,651,363,684,367,802,824,858,393,419,523,525,263,450,315,323,328,221,620,126,637,440,648,397,341,366,707,364,343,248,199,258,82,595,45,115,842,332,64,469,155,196,837,876,556,937,861,231,946,73,809,971,110,190,347,631,162,400,362,709,886,396,688,441,872,901,158,509,616,18,277,284,439,690,127,337,91,58,161,655,348,527,750,962,62,334,311,623,312,125,692,222,589,17,642,510,545,806,1037,764,411,360,402,178,798,215,1016,755,291,953,785,352,735,926,44,677,83,513,101,978,16,618,223,193,904,52,476,520,301,984,378,895,49,1029,774,135,996,465,530,485,219,330,844,37,139,518,478,831,1021,273,916,152,1002,936,666,877,320,184,534,950,761,107,982,303,805,614,511,85,989,890,406,434,505,965,456,949,552,185,909,484,572,466,749,629,349,1047,2,700,420,300,583,477,565,140,864,497,100,593,84,544,615,643,159,60,964,538,435,244,746,67,942,288,99,515,865,729,172,383,113,47,897,133,776,28,218,571,531,910,1012,205,719,830,564,519,584,53,914,275,20,1000,154,671,65,748,529,573,997,145,856,826,431,1033,71,948,536,966,372,1005,123,314,697,264,96,758,294,33,834,251,871,647,689,638,285,12,243,504,539,407,1032,460,827,357,924,737,426,738,715,987,87,299,522,701,394,888,991,958,712,922,359,610,765,772,1031,433,540,891,148,177,608,361,653,163,340,687,649,887,418,702,859,939,78,240,976,103,818,188,112,493,173,212,853,894,580,985,717,207,934,1004,454,967,791,850,801,706,685,342,683,708,652,401,609,412,923,429,828,721,726,734,599,786,1046,526,630,656,191,225,247,682,365,686,398,164,90,635,128,310,625,63,673,843,569,220,694,324,724,723,327,695,316,183,554,878,254,182,322,696,451,124,622,624,335,129,235,41,1025,822,804,547,983,582,521,421,88,166,202,32,446,759,952,602,756,98,499,943,11,438,639,278,956,993,783,955,283,640,19,473,915,561,1022,929,812,1010,912,55,769,95,449,698,4,840,117,81,679,200,168,181,318,879,870,443,835,198,681,344,226,745,503,436,13,975,389,79,119,779,40,308,130,9,945,663,862,142,23,744,246,345,192,588,619,693,329,570,486,29,1015,605,799,852,381,174,1044,788,933,375,718,481,1013,31,296,167,257,680,249,836,669,156,903,587,224,346,657,111,385,819,908,533,553,321,317,255,169,797,607,403,149,1043,211,382,494,730,796,180,256,201,297,89,339,399,654,632,59,508,644,902,195,670,470,1001,559,917,1042,176,404,892,855,463,998,22,229,863,517,566,38,781,995,575,775,489,898,8,234,309,336,636,691,621,313,452,1006,26,778,238,80,260,841,675,46,492,384,189,658,972,981,549,762,1039,817,387,977,592,514,498,289,757,448,265,770,767,57,634,338,165,298,422,988,543,512,594,678,259,118,239,390,940,69,1035,808,661,947,458,1034,76,941,501,747,468,672,333,626,963,507,160,633,92,768,267,913,475,585,905,1028,578,896,491,114,676,596,927,1024,307,236,780,138,567,845,1019,833,445,295,203,1014,217,487,777,121,1007,743,228,143,999,472,276,641,617,590,979,974,242,437,286,944,233,131,899,874,839,262,699,524,1048}
True     1051      20      4      {1,0,526,473,3,841,876,901,657,584,946,860,438,566,976,981,854,371,292,166,701,1001,430,457,219,1009,283,545,488,145,1016,712,427,637,711,1021,146,909,83,539,762,282,1026,220,215,327,754,246,635,429,1030,474,667,119,798,172,244,756,598,766,508,224,356,684,739,954,844,251,881,853,1036,977,73,72,980,1037,567,273,795,306,381,532,141,38,513,915,110,749,633,248,689,231,377,938,123,874,843,986,740,913,515,333,237,500,859,1041,585,609,399,135,86,303,122,958,378,722,299,530,383,53,254,747,112,94,178,412,342,240,895,774,477,698,422,324,651,109,966,514,952,741,518,82,1014,147,562,29,36,143,490,656,1044,877,809,158,662,773,923,241,153,390,716,816,266,619,596,758,19,579,782,852,983,252,55,808,900,1045,842,956,124,640,870,871,641,425,714,392,469,607,587,228,437,1040,947,501,493,318,370,1035,982,882,783,434,692,321,644,687,250,985,955,875,1046,264,818,676,830,44,725,402,593,24,43,837,677,542,61,696,479,463,189,615,361,91,675,839,265,890,717,102,552,708,127,157,899,878,56,296,47,417,89,363,206,67,171,997,120,305,973,274,387,280,764,600,349,4,211,234,162,433,851,883,580,446,483,77,257,665,476,922,896,663,259,288,41,26,507,992,599,791,281,1011,540,679,18,886,597,994,245,1005,328,116,522,632,964,111,930,255,79,671,331,517,912,953,987,685,646,347,602,557,195,682,358,203,408,628,133,401,835,45,298,936,379,308,535,101,815,891,391,867,426,1020,1017,638,126,812,553,591,404,315,450,262,1048,527,421,920,478,826,62,368,320,849,435,230,961,249,846,645,738,988,357,732,196,17,760,541,829,838,819,92,114,330,744,80,520,118,999,475,776,258,772,897,159,336,185,583,1043,902,491,503,441,108,917,325,217,459,346,737,686,847,322,424,869,872,125,710,1018,428,1003,247,963,750,523,352,132,728,409,183,338,32,415,49,22,595,888,267,201,360,822,190,12,486,547,398,944,586,864,470,271,569,556,735,348,790,765,993,757,887,620,23,833,403,706,554,571,227,863,608,945,1042,658,186,445,781,884,20,51,385,276,130,354,226,589,555,604,272,975,1038,439,505,28,907,148,396,549,194,734,603,570,590,707,813,103,193,559,397,611,487,1024,284,60,828,678,761,1012,84,137,100,719,309,140,970,382,934,300,420,700,1049,2,351,631,751,117,669,81,911,742,332,951,914,967,39,290,373,223,991,767,27,564,440,654,492,858,948,238,344,461,481,448,317,857,502,655,903,144,1023,546,612,13,76,779,447,496,462,825,697,921,775,666,1000,1031,167,270,606,865,393,9,106,443,188,824,480,497,345,648,218,1028,431,164,294,58,286,261,703,316,495,482,780,581,187,465,107,653,504,565,1039,861,229,691,850,784,163,456,1029,1002,636,1019,713,868,642,323,919,699,528,301,88,804,48,623,33,341,926,179,182,627,729,204,365,314,705,592,834,726,134,943,610,548,560,149,8,468,866,715,892,154,279,793,275,576,52,933,531,971,307,721,937,959,232,213,222,510,291,1034,855,319,694,63,313,406,205,802,90,821,616,202,731,683,989,225,573,131,630,524,263,789,601,736,647,460,498,239,925,413,34,31,625,184,660,160,236,950,516,743,672,115,753,1006,216,650,918,423,643,848,693,369,856,494,449,704,405,366,64,98,139,534,720,380,972,796,121,940,87,419,529,935,723,46,806,57,454,165,1033,372,511,40,770,260,452,59,544,1025,1010,763,792,388,155,129,575,386,794,974,568,605,471,168,200,618,889,817,840,1047,702,451,287,771,664,777,78,746,931,54,880,984,845,688,962,634,1004,755,995,173,152,894,924,343,499,949,334,161,786,212,376,960,690,436,862,588,572,355,990,509,374,214,1008,1027,458,649,326,1007,221,375,233,787,5,176,96,66,801,364,407,730,359,617,268,169,69,16,681,733,558,550,104,11,614,823,464,444,582,659,337,626,410,180,181,411,927,95,209,6,151,243,996,799,68,199,269,472,1032,293,455,432,785,235,335,661,898,810,128,278,389,893,242,174,7,395,561,908,1015,1022,489,904,37,969,533,310,99,537,85,942,400,727,629,353,574,277,156,811,709,639,873,957,939,304,797,998,668,521,752,329,673,93,929,748,965,916,652,442,466,10,192,551,814,718,536,138,311,65,208,177,928,113,674,820,362,803,418,302,941,136,538,1013,910,519,670,745,256,778,484,14,71,979,978,74,15,198,170,800,207,97,312,367,695,827,543,285,453,295,807,879,253,932,384,577,21,622,416,805,297,724,836,831,25,769,289,512,968,142,905,30,340,414,624,339,35,906,563,506,768,42,832,594,621,50,578,885,759,680,197,70,75,485,613,191,105,467,394,150,175,210,788,350,525,1050}
True     1061      14      4      {1,0,531,379,3,849,177,758,398,118,955,193,619,653,354,283,199,749,59,726,1008,960,627,692,840,382,857,393,720,622,672,753,630,418,905,576,560,975,363,925,504,854,480,987,844,448,346,903,420,563,191,957,959,1041,727,463,360,242,311,18,336,574,907,320,315,555,209,966,983,938,288,269,280,843,1018,481,712,937,993,967,252,131,427,767,240,362,1024,561,422,608,224,548,173,251,982,994,210,886,812,493,626,1040,1009,958,1010,192,1051,119,894,915,762,325,180,892,121,775,686,662,9,107,168,114,287,992,984,713,160,660,688,329,808,81,635,710,483,503,1022,364,469,229,144,301,665,831,140,761,952,895,509,648,771,794,356,319,999,575,1027,419,1014,347,126,402,596,703,744,508,914,953,120,948,181,788,512,92,811,964,211,6,304,735,112,170,274,545,617,195,656,261,491,814,497,50,105,11,443,185,406,684,777,16,313,322,520,392,1035,383,479,1020,505,66,96,176,1056,797,590,834,447,1017,988,281,381,1037,693,452,90,514,446,846,591,139,918,666,343,806,331,605,535,676,584,293,84,700,57,751,674,537,496,872,492,963,887,93,80,931,330,828,344,450,695,594,404,187,571,589,848,1057,355,910,772,71,782,646,511,890,182,517,765,429,645,791,72,219,681,15,863,685,946,122,70,793,911,649,476,239,978,428,785,518,324,951,916,141,397,1054,178,327,690,629,1030,673,818,58,1044,200,740,64,507,897,704,153,63,747,201,542,298,111,882,305,372,129,254,234,457,462,1007,1042,60,488,474,651,621,1033,394,232,256,612,46,159,936,985,482,928,636,529,796,266,152,743,898,597,56,820,85,38,137,593,803,451,839,1038,628,755,328,933,661,945,776,864,407,14,779,220,25,205,583,824,536,817,752,1031,623,540,203,27,342,830,919,302,8,944,687,934,161,466,260,875,196,378,1048,620,722,475,770,912,510,790,783,430,33,157,48,499,88,454,528,709,929,82,295,277,417,1029,754,691,1039,961,494,539,671,1032,721,652,1049,194,877,546,226,216,45,716,257,367,223,972,423,534,826,332,600,460,459,603,333,55,702,899,403,802,696,138,833,847,798,572,338,411,292,823,677,206,42,75,350,134,559,1026,906,1000,337,588,799,188,248,99,436,523,246,190,1012,421,974,1025,577,135,40,208,996,316,165,148,414,272,172,970,225,616,878,275,297,738,202,670,624,495,816,675,825,606,424,353,1059,2,708,637,455,236,386,245,566,437,391,859,323,764,786,183,445,836,91,889,789,647,913,896,745,65,853,1021,926,484,36,87,640,49,871,815,538,625,962,813,873,262,473,724,61,155,35,502,927,711,986,1019,855,384,238,769,650,723,489,263,214,228,923,365,259,658,162,359,1006,728,458,602,601,461,729,235,527,638,89,838,694,804,345,1016,845,835,515,184,867,12,409,340,29,390,522,567,100,22,370,307,32,644,784,766,979,132,352,533,607,973,562,1013,904,1028,631,278,271,551,149,291,586,339,441,13,683,865,186,801,595,900,127,374,117,1053,759,142,231,719,1034,858,521,438,30,309,244,525,237,478,856,1036,841,282,1047,654,197,285,116,400,128,733,306,433,23,222,610,258,468,924,1023,976,241,1005,464,163,318,909,795,1058,532,425,133,579,76,125,902,1015,449,805,829,667,28,440,410,587,573,1001,19,54,599,604,827,807,932,689,756,179,950,763,519,860,314,998,908,357,164,554,997,321,861,17,1003,243,388,31,432,371,734,883,7,664,920,145,110,737,543,276,633,83,822,585,412,150,268,991,939,115,376,198,1046,380,842,989,270,416,632,296,544,879,171,550,415,279,990,289,151,706,4,213,472,490,874,657,467,366,611,717,233,731,130,981,968,174,98,569,189,565,524,387,310,1004,361,977,768,477,385,526,456,730,255,718,395,143,922,470,215,615,547,971,609,368,24,680,780,73,44,614,227,471,264,5,885,965,995,556,41,582,678,26,669,541,739,748,1045,284,377,655,876,618,1050,956,1011,564,247,570,800,405,866,444,516,787,891,949,326,757,1055,850,97,250,969,549,273,880,113,941,108,147,553,317,358,465,659,935,714,47,642,34,486,62,742,705,267,290,413,552,166,109,300,921,230,396,760,917,832,592,697,39,558,578,351,426,980,253,732,373,401,901,348,77,69,774,947,893,954,1052,399,375,286,940,169,881,736,299,146,167,942,10,869,51,103,52,21,435,568,249,175,851,67,79,810,888,513,837,453,639,500,37,699,821,294,634,930,809,94,68,124,349,580,43,218,781,792,773,123,78,95,852,506,746,741,154,487,725,1043,750,819,701,598,334,20,102,104,870,498,641,158,715,613,217,74,581,207,557,136,698,86,501,485,156,643,431,308,389,439,341,668,204,679,221,369,434,101,53,335,1002,312,862,778,682,408,442,868,106,943,663,303,884,212,265,707,530,1060}
True     1063      34      4      {1,0,532,469,3,638,886,152,133,945,319,290,443,736,76,567,598,938,1004,56,691,405,145,416,753,978,368,315,38,110,815,823,299,451,709,243,502,747,28,954,877,363,734,445,604,189,208,769,908,781,489,667,184,702,689,58,19,373,55,1045,939,122,943,135,681,785,757,238,766,493,653,539,251,233,905,326,14,497,477,915,970,105,713,333,367,1038,754,391,302,215,626,257,104,983,916,649,454,800,922,859,776,421,865,805,92,81,351,457,876,1024,29,249,541,254,718,721,559,318,1054,134,1001,123,61,121,1003,1046,599,226,872,857,924,779,910,8,119,63,383,419,778,933,858,965,801,840,657,22,648,969,984,478,163,176,7,931,780,1015,770,325,989,234,485,515,584,150,888,728,698,331,715,629,519,833,377,510,727,899,151,1057,639,677,313,370,660,395,52,362,1023,955,458,45,856,935,227,705,400,616,461,804,961,422,388,788,742,775,964,923,934,873,46,295,572,398,707,534,760,89,438,725,512,432,546,481,656,920,802,463,127,192,359,376,892,520,811,73,159,579,527,305,67,298,1032,816,593,35,562,794,592,822,1033,111,523,72,831,521,113,346,436,91,960,866,462,839,921,966,455,353,4,426,591,818,563,557,723,440,741,862,389,756,998,682,429,488,1014,909,932,925,420,963,860,743,11,621,324,907,1016,209,492,995,239,32,613,671,88,849,535,237,997,786,390,977,1039,417,385,180,694,27,1026,503,117,10,774,861,789,441,292,157,75,1050,444,1021,364,167,349,83,697,898,889,511,846,439,791,558,948,719,720,949,255,628,895,332,981,106,607,265,1060,533,851,399,870,228,688,1010,185,41,330,897,729,84,26,749,181,404,1043,57,1009,703,229,172,554,589,428,784,999,136,645,312,884,640,200,276,308,87,762,614,402,183,1012,490,211,357,194,448,394,881,371,21,919,841,482,538,993,494,467,453,968,917,23,311,679,137,286,101,199,676,885,1058,267,473,380,280,576,550,219,518,894,716,256,973,216,339,273,323,772,12,328,43,460,868,401,670,763,33,595,413,96,264,711,107,188,1019,446,196,260,225,937,1047,568,412,611,34,821,817,795,427,684,555,565,78,149,901,516,221,408,526,828,160,549,633,281,50,397,853,296,69,411,597,1048,77,587,556,793,819,36,317,947,722,792,564,588,685,173,337,218,632,577,161,480,843,433,170,231,253,951,250,992,654,483,236,759,850,708,1061,2,355,213,304,827,580,409,71,813,112,810,832,893,630,220,583,902,486,431,845,726,890,378,475,499,271,341,116,746,1027,244,270,507,476,986,15,466,652,994,767,210,666,1013,782,430,514,903,235,537,655,842,547,162,914,985,498,508,379,636,268,246,242,1029,452,651,495,16,126,838,803,867,617,44,875,956,352,799,967,650,468,1030,300,393,662,195,603,1020,735,1051,291,740,790,724,847,90,807,347,169,545,844,513,487,783,683,590,796,5,178,387,864,962,777,926,384,752,1040,146,95,610,596,569,70,525,581,222,144,1042,692,182,669,615,869,706,852,573,51,880,661,449,301,976,755,787,863,423,179,751,418,927,64,279,635,474,509,891,834,360,54,1006,20,659,882,314,1037,979,334,166,733,1022,878,53,375,835,193,664,212,530,266,798,456,957,82,731,168,435,808,114,343,344,115,505,272,624,217,552,174,165,366,980,714,896,699,42,619,13,988,906,771,622,274,202,289,1053,946,560,37,1036,369,883,678,646,24,86,673,277,66,826,528,214,975,392,450,1031,824,68,571,854,47,156,739,442,1052,320,203,100,643,138,131,154,49,575,634,381,65,307,674,201,322,623,340,506,500,245,472,637,1059,710,608,97,142,224,601,197,103,972,627,717,950,542,232,991,540,952,30,241,471,269,501,1028,470,247,31,765,996,758,536,484,904,990,252,543,171,687,704,871,936,600,261,143,407,582,517,631,551,338,625,974,303,529,356,665,491,768,1017,190,129,140,99,288,321,275,675,641,102,259,602,447,663,358,836,128,207,1018,605,108,40,701,1011,668,403,693,750,386,424,6,912,164,336,553,686,230,544,434,348,732,365,335,175,913,479,548,578,829,74,738,293,48,283,132,1056,887,900,585,79,94,415,1041,406,223,262,98,205,130,285,644,680,1000,944,1055,153,284,139,206,191,837,464,17,60,942,1002,940,62,929,9,745,504,342,345,809,522,814,1034,39,187,606,712,982,971,258,198,642,287,204,141,263,609,414,147,80,959,806,437,848,761,672,309,25,696,730,350,958,93,148,586,566,1049,737,158,830,812,524,410,570,297,825,306,278,382,928,120,941,124,18,1008,690,1044,1005,374,361,879,396,574,282,155,294,855,874,459,618,329,700,186,109,1035,316,561,820,594,612,764,240,248,953,1025,748,695,85,310,647,918,658,372,1007,59,125,465,496,987,327,620,773,744,118,930,911,177,425,797,354,531,1062}
True     1069      75      4      {1,0,535,1012,3,214,891,611,401,594,107,486,980,329,840,784,735,566,297,844,588,560,243,93,490,898,699,198,420,811,392,69,902,162,283,336,683,809,422,466,294,704,280,895,656,974,581,91,245,240,449,545,884,948,99,311,210,994,940,761,196,701,569,543,451,921,81,718,676,31,168,798,876,864,939,713,211,833,233,636,147,66,352,322,140,327,982,983,328,1057,487,47,825,23,580,1024,657,529,120,54,759,942,807,685,442,112,474,10,584,255,690,626,105,596,497,660,470,868,915,539,98,1016,885,591,819,821,806,968,760,1011,995,865,575,426,359,681,338,515,550,746,84,743,399,613,438,376,432,80,1004,452,506,623,640,538,951,869,651,606,318,316,608,166,33,787,176,460,161,1037,70,272,698,1044,491,655,1026,281,164,610,1063,215,778,189,558,590,947,1017,546,343,290,181,512,722,863,997,799,307,60,369,27,650,914,952,471,574,938,996,877,723,221,757,56,76,237,266,5,179,292,468,662,288,345,208,313,767,587,1050,298,405,783,1055,330,634,235,78,434,232,992,212,804,823,49,621,508,22,977,48,830,805,944,820,945,592,403,300,484,109,380,391,1040,421,1032,684,967,943,822,831,213,1065,714,306,875,998,169,372,792,276,275,795,373,364,42,175,906,34,734,1054,841,406,219,725,188,889,216,602,40,366,502,18,226,665,253,586,846,314,320,354,269,195,1010,941,969,55,860,222,303,750,159,462,158,754,304,716,83,930,551,398,928,85,88,13,230,436,615,565,1053,785,35,387,136,555,349,395,522,187,780,220,862,878,513,340,675,1002,82,748,305,801,1066,536,642,134,389,382,629,695,279,1028,295,568,1008,197,1043,899,273,278,706,630,145,638,625,959,256,679,361,441,966,808,1033,337,934,360,688,257,30,1001,719,341,548,517,325,142,457,8,476,252,770,227,287,851,469,954,498,528,973,1025,896,492,645,605,913,870,28,259,38,604,653,493,133,711,537,917,624,692,146,990,234,838,331,455,144,694,707,383,104,958,691,639,918,507,828,50,525,64,149,564,737,437,926,400,1062,892,165,909,317,912,652,646,39,776,217,408,116,202,496,956,106,1060,402,818,946,886,559,1049,845,768,254,961,11,90,1023,975,24,172,415,425,937,866,472,114,410,542,1007,702,296,1052,736,616,150,447,242,1048,589,887,190,348,730,137,520,397,745,931,516,673,342,883,1018,450,1006,570,411,97,950,916,641,712,1067,2,357,428,153,119,972,658,499,63,619,51,186,727,396,553,138,324,672,549,932,339,721,879,182,480,21,827,622,919,453,333,17,773,367,62,527,659,955,597,203,132,644,654,897,1045,94,46,979,1058,108,815,301,224,20,510,183,123,251,667,9,963,113,573,867,953,661,852,293,1030,423,417,157,752,160,904,177,7,669,143,632,332,505,920,1005,544,1019,241,562,151,430,378,111,965,686,362,375,925,614,738,231,835,79,923,377,445,152,532,358,936,576,416,465,1031,810,1041,199,156,464,424,577,173,44,96,541,571,115,600,218,782,842,299,817,593,1061,612,927,744,552,521,728,350,68,1039,812,381,709,135,732,36,261,103,628,708,390,813,110,444,431,924,439,363,791,796,170,26,872,61,501,774,41,790,374,440,687,680,935,427,533,802,268,764,321,987,67,394,729,556,191,207,849,289,882,547,674,720,514,933,682,1034,284,16,504,454,633,839,1056,981,984,141,671,518,139,986,353,765,315,911,607,910,319,766,847,209,1014,100,128,59,874,800,715,749,755,223,483,816,404,843,1051,567,703,1029,467,853,180,881,344,850,663,228,15,335,1035,163,894,1027,705,696,274,794,793,277,697,900,71,194,763,355,4,856,238,247,126,102,385,37,648,29,678,689,960,585,769,666,477,124,249,125,264,239,1021,92,1047,561,448,1020,246,265,857,77,837,635,991,834,435,739,14,286,664,771,19,482,302,756,861,724,781,407,601,777,890,1064,803,832,993,1013,312,848,346,192,73,131,495,598,117,155,419,1042,700,1009,762,270,72,206,347,557,888,779,726,523,52,122,479,511,880,291,854,6,459,905,788,43,414,578,25,371,797,999,32,908,609,893,282,1036,903,461,753,751,463,418,200,118,531,429,446,563,617,65,989,637,693,631,456,670,326,985,323,519,554,731,388,710,643,494,204,74,58,309,101,263,248,250,478,184,53,971,530,154,201,599,409,572,473,964,443,379,814,485,1059,595,957,627,384,262,127,310,1015,949,540,412,45,489,1046,244,1022,582,12,741,86,87,742,929,747,717,1003,922,433,836,236,858,57,130,205,193,271,901,1038,393,351,988,148,618,526,500,368,873,308,129,75,859,758,970,121,185,524,620,829,824,978,488,95,413,174,789,365,775,603,647,260,386,733,786,907,167,1000,677,258,649,871,370,171,579,976,826,509,481,225,772,503,334,285,229,740,89,583,962,475,668,458,178,855,267,356,534,1068}
True     1087      8      10      {1,0,544,136,272,435,906,466,725,604,3,593,453,669,233,145,68,64,302,801,924,880,840,898,770,87,878,926,660,75,616,526,34,560,32,528,151,852,944,223,462,1034,440,632,420,773,449,902,385,843,587,746,439,1046,463,336,330,267,581,608,308,891,263,1018,17,786,280,941,16,1024,264,444,619,953,426,29,472,240,655,344,231,671,517,406,220,665,316,25,210,171,930,872,768,900,451,595,736,706,965,549,837,861,373,591,763,176,523,447,775,728,168,284,165,885,677,397,834,799,304,475,154,548,989,707,675,887,509,796,552,573,393,390,140,425,1014,620,8,484,512,696,132,663,222,1049,853,15,1020,281,213,321,558,36,236,611,120,540,871,997,172,711,659,1060,879,1067,802,112,203,358,110,804,876,89,158,377,556,323,105,565,629,334,465,1081,436,297,384,1040,450,994,769,1064,841,387,368,490,353,262,1026,309,818,508,962,676,974,166,730,859,839,1066,925,1061,88,917,805,148,767,996,931,541,364,680,84,423,142,39,626,372,986,838,882,731,742,80,417,14,943,1050,152,477,781,614,77,433,274,586,1038,386,897,1065,881,860,987,550,798,971,398,584,276,829,830,277,740,733,195,62,70,644,756,57,507,889,310,361,4,653,242,502,256,259,348,300,66,147,875,918,111,923,1068,303,970,835,551,960,510,486,684,339,650,183,704,738,279,1022,18,287,118,613,849,478,60,197,270,727,979,448,1042,421,86,1063,899,995,873,149,530,175,983,592,1077,605,401,750,56,821,645,457,179,623,55,758,402,295,438,1036,588,431,79,857,732,827,278,788,705,991,596,194,826,741,858,883,167,978,776,271,1084,545,218,408,692,699,192,598,520,460,225,102,497,658,928,173,532,674,964,990,737,789,184,48,245,191,720,693,131,948,513,130,698,721,409,115,254,504,481,328,338,793,487,569,83,868,365,396,973,886,963,708,533,516,1006,232,1074,454,44,315,1002,221,946,133,74,1059,927,712,498,343,1009,241,814,5,182,791,340,52,42,456,755,822,71,469,563,107,313,46,186,94,493,12,419,1044,441,333,909,566,371,863,40,54,752,180,7,952,1015,445,525,1057,76,848,782,119,934,237,307,1028,582,400,760,1078,137,576,293,404,519,718,193,735,992,452,1076,762,984,374,430,745,1037,844,275,832,399,607,1029,268,199,126,292,602,138,392,958,553,415,82,682,488,370,628,910,106,641,470,31,1054,35,937,322,913,378,414,572,959,797,836,988,966,155,217,724,1085,2,363,870,932,121,99,251,290,128,515,673,709,174,765,150,1052,33,1056,617,446,981,177,459,717,599,405,1005,672,534,129,695,949,485,795,961,888,819,58,480,688,255,812,243,50,342,657,713,103,325,11,635,95,352,894,369,568,683,794,511,950,9,327,687,505,59,780,850,153,968,305,239,1011,30,562,642,72,135,1080,907,335,1033,1047,224,716,521,178,754,646,43,668,1075,594,993,901,1041,774,980,524,618,1016,265,332,631,1045,1035,747,296,905,1082,273,846,78,744,589,375,160,28,1013,954,141,866,85,772,1043,633,13,855,81,571,554,379,124,201,114,691,722,219,1004,518,600,294,749,759,606,583,833,972,678,366,389,957,574,139,956,394,367,896,842,1039,903,298,350,97,123,413,555,914,159,429,590,985,862,627,567,489,895,388,395,679,869,542,761,816,311,109,920,204,229,346,261,893,491,96,382,299,809,260,355,230,1008,656,499,51,649,792,685,329,1032,464,908,630,442,266,1031,337,686,482,10,495,104,912,557,938,214,92,188,24,1001,666,45,639,108,360,817,890,1027,609,238,474,969,800,1069,65,808,349,383,904,437,748,403,601,577,127,536,252,117,784,19,164,976,169,212,940,1021,787,739,828,831,585,845,434,1083,726,777,198,580,1030,331,443,1017,1025,892,354,347,810,257,258,811,503,689,116,289,537,100,227,206,22,190,701,49,501,813,654,1010,473,306,610,935,37,144,1073,670,1007,345,356,205,249,101,715,461,1048,945,664,1003,407,723,546,156,91,320,939,282,170,999,26,162,21,248,228,357,921,113,411,125,579,269,778,61,825,734,597,719,700,246,23,318,93,637,47,703,790,651,6,622,753,458,522,982,764,531,710,929,998,211,283,977,729,884,975,285,20,208,27,428,376,915,90,216,547,967,476,851,1051,529,766,874,806,67,1072,234,38,865,424,955,391,575,603,1079,467,73,662,947,697,694,514,535,291,578,200,412,380,98,539,933,612,783,288,253,690,410,202,922,803,919,359,312,640,564,911,324,496,714,226,250,538,122,381,351,492,636,187,319,215,157,916,877,1062,771,422,867,681,570,416,856,743,432,847,615,1058,661,134,468,643,823,63,1071,146,807,301,1070,69,824,196,779,479,506,820,757,751,624,41,648,341,500,244,702,185,638,314,667,455,647,53,625,864,143,235,936,559,1055,527,1053,561,471,1012,427,161,209,1000,317,189,247,207,163,286,785,1023,1019,942,854,418,634,494,326,483,951,621,181,652,815,362,543,1086}
True     1091      6      2      {1,0,3,182,273,873,364,156,682,485,982,496,91,84,78,291,341,706,788,402,491,52,248,759,591,611,42,889,39,301,691,176,716,529,353,904,394,59,201,28,791,479,26,203,124,97,925,325,841,334,851,599,21,844,990,972,565,134,696,37,891,626,88,381,358,235,810,114,722,253,452,461,197,822,575,931,646,1006,14,801,941,660,785,999,13,1014,647,464,62,711,594,12,1008,786,708,735,966,45,167,540,971,1037,845,286,556,665,422,571,495,1081,486,747,828,280,67,370,348,373,564,1036,991,541,313,887,44,995,736,189,179,795,663,558,405,525,57,396,361,438,672,416,226,472,776,206,644,933,411,475,833,659,1011,802,323,927,503,908,7,410,946,645,1016,576,330,502,938,324,1045,98,552,510,507,772,869,391,232,399,31,376,901,128,297,217,6,936,504,230,393,1056,354,127,913,377,483,684,568,442,629,72,270,625,1031,38,1064,43,968,314,143,448,278,830,878,212,211,881,831,477,793,181,1086,274,243,390,919,773,414,674,140,620,579,586,185,699,174,693,732,65,282,267,518,598,1041,335,816,220,702,285,989,1038,22,333,1043,326,368,69,640,338,635,658,943,476,877,882,279,979,748,387,808,237,574,1018,198,467,726,4,219,849,336,642,208,262,113,1025,236,825,388,245,103,536,322,940,1012,15,751,458,783,662,962,180,875,478,1051,29,401,1073,707,998,1009,661,797,459,454,435,549,122,205,949,473,413,868,920,508,554,288,152,165,47,251,724,469,514,162,590,1068,249,49,241,276,450,255,457,799,16,386,827,980,487,741,720,116,719,745,488,561,34,188,965,996,709,64,857,694,136,654,544,546,819,468,764,252,1023,115,744,742,117,528,1059,177,191,609,593,1002,63,734,997,787,1074,342,265,284,847,221,173,860,186,36,1033,135,731,858,175,1061,302,19,601,532,132,567,898,484,1083,157,146,617,317,224,418,139,866,415,953,439,425,106,521,651,421,986,557,961,796,784,1010,942,834,636,311,543,729,137,420,667,522,195,463,1005,1015,932,947,207,814,337,837,70,631,310,657,835,339,293,309,638,71,895,443,87,1030,892,271,366,328,578,864,141,316,679,147,259,215,299,41,1066,592,713,192,408,9,110,345,351,531,688,20,1040,852,519,108,11,1001,712,610,1067,760,163,154,184,862,580,170,320,538,169,585,863,621,329,930,1017,823,238,494,984,423,441,897,685,133,1035,973,374,33,739,489,404,960,664,987,287,770,509,923,99,121,779,436,363,1089,2,728,655,312,970,992,168,582,321,804,104,427,131,687,602,352,1058,717,118,56,958,406,194,650,668,107,597,853,268,74,161,762,470,228,506,922,553,771,921,511,229,907,937,928,331,24,481,379,90,1080,983,572,239,51,1071,403,560,740,746,981,1082,683,899,378,499,25,1050,792,876,832,944,412,775,950,227,513,763,725,820,199,61,1004,648,196,1020,453,782,798,752,256,434,781,460,1021,254,754,277,884,144,159,76,86,628,896,569,424,671,954,362,548,780,455,257,149,81,307,295,130,534,105,670,440,570,985,666,652,138,676,225,952,673,867,774,474,945,934,8,607,193,524,959,559,490,1072,789,30,916,233,360,956,58,1055,905,231,918,870,244,807,826,749,17,304,94,357,1028,89,498,482,900,914,32,563,974,349,347,976,68,839,327,623,272,1088,547,437,955,397,234,1027,382,95,126,903,1057,530,603,346,372,975,371,350,604,111,264,705,1075,292,634,836,641,815,850,1042,842,23,501,929,577,622,367,840,1044,926,939,803,537,583,171,223,678,618,142,886,969,542,656,637,632,294,430,82,93,384,18,690,1062,40,613,216,911,129,429,308,633,340,1076,79,151,769,555,988,846,703,266,855,66,978,829,883,449,755,242,872,1087,365,624,893,73,517,854,283,704,343,112,812,209,214,615,148,433,456,753,451,1022,723,765,48,758,1069,53,102,806,389,871,275,756,50,493,573,824,809,1026,359,398,917,392,906,505,512,471,951,417,677,318,172,701,848,817,5,910,298,614,260,210,880,879,213,261,813,643,948,777,123,1048,27,1053,60,466,821,1019,462,649,523,407,608,714,178,964,737,35,698,861,587,155,1085,874,794,963,190,715,1060,692,859,700,222,319,584,581,539,993,46,767,153,589,761,515,75,446,145,681,1084,183,588,164,768,289,80,432,258,616,680,158,447,885,315,619,865,675,419,653,730,695,1034,566,686,533,428,296,912,902,355,96,1047,204,778,550,100,55,527,718,743,721,1024,811,263,344,605,10,596,520,669,426,535,805,246,54,120,551,924,1046,125,356,383,305,83,1079,497,380,1029,627,444,77,1078,92,306,431,150,290,1077,85,445,160,516,269,894,630,639,838,369,977,281,856,733,710,1003,465,200,1054,395,957,526,119,101,247,1070,492,240,757,250,766,166,994,967,888,1065,612,300,1063,890,1032,697,187,738,562,375,915,400,790,1052,202,1049,480,500,332,843,1039,600,689,303,385,750,800,1013,1007,1000,595,109,606,409,935,909,218,818,727,545,1090}
True     1093      48      7      {1,0,547,797,820,656,911,3,410,243,328,795,1002,1009,1015,583,205,643,668,978,164,1041,944,998,501,787,1051,81,1054,490,838,952,649,265,868,406,334,709,489,1065,82,80,1067,788,472,923,499,1000,729,290,940,943,1072,165,587,159,527,326,245,352,419,878,476,347,871,639,679,832,434,697,203,585,167,554,901,991,791,582,1079,1010,41,27,40,1014,1080,1003,394,892,236,393,1008,1081,796,1046,500,1070,945,462,145,817,470,790,1018,902,536,864,629,950,840,361,626,965,810,532,163,1074,669,355,176,248,756,271,439,391,238,376,720,809,982,627,866,267,886,452,416,672,217,367,895,173,648,1062,839,986,630,98,277,461,997,1071,1042,941,942,1043,291,409,1086,912,505,55,567,611,560,114,20,53,507,72,540,498,1048,473,197,139,446,737,118,846,743,690,504,936,1087,657,398,579,523,754,250,480,535,990,1019,555,231,213,619,172,955,368,235,1006,395,70,509,16,451,961,268,387,432,834,861,195,475,1032,420,136,727,549,313,638,1029,348,405,1059,266,963,628,988,537,194,881,835,724,200,88,701,124,718,378,771,682,9,766,58,742,916,119,338,188,614,360,985,951,1063,491,723,860,882,433,1026,680,773,443,33,226,131,208,707,336,121,655,1089,730,469,994,146,633,713,324,529,531,981,966,721,493,636,315,295,49,154,685,761,777,289,1045,1001,1082,329,521,581,1017,992,471,1050,1068,502,692,665,751,485,543,220,456,288,799,762,574,442,830,681,852,379,280,565,57,849,10,299,573,776,800,686,36,385,270,973,249,906,524,484,783,666,645,358,616,63,223,689,915,847,59,675,423,117,918,447,345,478,252,109,468,819,1090,548,875,137,199,859,836,492,808,967,377,854,125,374,240,323,814,634,495,488,1056,335,824,209,662,517,653,123,856,89,86,202,1024,435,184,515,664,785,503,914,744,224,35,760,801,155,8,851,772,831,1027,640,134,422,740,60,216,958,417,354,977,1075,644,750,784,693,516,705,210,260,68,397,910,1088,821,122,703,518,319,264,1061,953,174,357,749,667,1076,206,133,678,1028,872,314,806,494,712,815,147,97,949,987,865,964,983,362,275,100,304,44,171,897,214,62,747,359,842,189,559,932,568,341,311,551,597,383,38,29,256,371,286,458,382,606,552,169,46,94,24,307,402,180,158,1039,166,1022,204,1078,1016,792,522,908,399,430,389,441,775,763,300,513,186,340,610,933,56,768,281,563,282,113,931,612,190,104,230,900,1020,168,596,607,312,874,728,1091,2,365,219,781,486,497,925,73,193,863,989,903,481,162,980,811,530,812,325,1037,160,483,753,907,580,793,330,318,652,704,663,694,185,571,301,77,15,889,71,927,54,935,913,691,786,1069,999,1047,924,541,487,711,635,807,722,837,1064,1055,710,496,542,782,752,525,161,534,904,251,734,346,1031,879,196,922,1049,789,993,818,731,110,129,228,106,144,996,946,278,381,599,287,779,221,65,415,960,887,17,426,344,736,919,140,32,829,774,575,390,971,272,5,183,696,1025,833,883,388,577,400,309,343,449,18,116,739,676,135,877,1033,353,671,959,453,66,262,321,242,1085,938,292,333,1058,869,349,179,590,308,429,578,909,658,69,891,1007,1004,237,970,440,576,431,884,269,758,37,605,598,459,279,770,853,719,968,239,716,126,285,601,257,234,894,956,218,545,937,274,625,984,841,615,748,646,175,976,670,418,1034,246,178,404,870,1030,477,735,448,427,310,609,569,187,844,120,823,708,1057,407,293,317,520,794,1083,244,1036,528,813,714,241,412,263,651,519,331,294,805,637,873,550,608,342,428,401,591,25,43,622,101,76,512,572,764,11,92,48,804,316,332,408,939,1044,798,778,457,600,372,127,112,562,564,769,380,460,947,99,624,363,4,438,972,757,386,885,962,867,1060,650,320,413,67,660,211,233,370,602,30,142,108,733,479,905,755,974,177,351,1035,327,1084,411,322,715,375,969,392,1005,893,369,258,212,899,556,105,465,130,827,34,688,745,64,455,780,544,366,957,673,61,618,898,232,259,661,706,825,132,642,1077,584,1023,698,87,858,725,138,921,474,880,862,538,74,103,558,613,843,339,570,514,695,436,6,157,589,403,350,247,975,356,647,954,896,620,45,595,553,1021,586,1040,1073,979,533,482,526,1038,588,181,7,684,802,50,151,152,51,22,96,632,816,995,463,107,254,31,445,920,198,726,876,421,677,641,207,826,227,466,111,284,373,717,855,702,654,822,337,845,917,738,424,19,930,561,283,128,467,732,253,143,464,229,557,191,75,303,623,276,948,631,148,23,593,47,297,12,85,700,857,201,699,90,13,79,1053,1066,1052,83,14,511,302,102,192,539,926,508,890,396,659,261,414,454,222,746,617,215,674,741,848,767,566,934,506,928,21,150,153,803,296,93,594,170,621,305,26,1013,1011,28,604,384,759,687,225,828,444,141,255,603,39,1012,42,306,592,95,149,52,929,115,425,450,888,510,78,84,91,298,765,850,683,156,182,437,273,364,546,1092}
True     1097      20      13      {1,0,549,384,823,439,183,627,960,122,768,399,640,3,862,512,480,968,61,231,366,209,748,477,320,746,211,772,431,227,256,637,240,133,484,1003,579,593,664,872,192,990,653,1046,374,902,787,1027,160,403,373,1054,654,207,386,738,764,77,662,595,128,18,867,801,120,962,615,131,242,159,1050,788,838,541,845,980,332,57,436,611,96,623,495,304,875,413,523,807,187,567,451,217,942,578,1062,485,80,475,750,410,735,706,527,884,327,700,652,1056,193,312,369,929,382,233,587,973,331,1022,846,295,64,136,9,330,982,588,949,501,60,1080,481,67,856,33,614,1032,121,1089,628,805,525,708,394,537,419,923,819,500,971,589,490,850,166,717,577,1005,218,552,854,69,48,695,860,424,796,246,152,381,986,370,755,757,810,818,952,420,642,564,832,429,774,897,657,6,471,338,289,88,531,267,791,224,40,108,786,1052,375,284,205,656,916,775,353,816,812,198,442,53,712,21,350,26,326,994,528,648,645,91,156,546,733,412,1013,305,191,1058,665,29,842,800,1035,19,714,113,511,1083,423,935,696,459,32,965,68,939,553,300,165,946,491,467,294,979,1023,542,799,869,30,461,540,1025,789,269,582,780,428,919,565,189,307,261,516,506,609,438,1093,367,314,499,951,924,811,894,354,721,197,893,817,925,758,186,1010,524,958,629,250,119,1034,868,843,543,245,933,425,601,83,223,907,268,837,1026,1051,903,109,729,276,599,427,834,583,619,24,352,896,917,430,1070,212,104,398,1087,123,116,76,1041,739,465,493,625,185,809,926,756,927,371,405,690,409,999,476,1075,210,1072,321,202,282,377,416,464,763,1042,387,705,997,411,877,547,422,275,784,110,169,343,693,50,44,196,814,355,682,576,944,167,112,865,20,889,54,360,393,956,526,996,736,388,142,561,651,992,328,11,458,859,936,49,725,344,408,752,406,346,99,363,221,85,575,719,356,634,559,144,175,456,13,236,163,302,497,316,264,179,324,28,871,1059,594,1039,78,487,273,5,915,898,206,1045,1055,991,701,562,644,882,529,90,881,649,563,921,421,1085,400,239,1066,257,558,680,357,335,605,249,804,959,1090,184,760,494,1016,97,348,23,778,584,16,130,1031,963,34,95,1018,437,825,507,150,248,631,336,473,82,794,426,782,277,147,127,1038,663,1060,580,271,489,948,972,983,234,15,618,779,835,270,592,1061,1004,943,718,683,86,291,140,390,102,214,450,1008,188,831,920,643,650,702,143,679,635,258,73,253,299,853,940,219,365,1095,2,732,878,157,244,798,844,1024,839,462,418,954,395,447,454,177,266,909,89,647,883,995,707,957,806,1011,414,379,154,93,36,505,827,262,318,479,1082,863,114,125,149,608,826,517,37,434,59,970,950,820,315,671,303,1015,624,761,466,849,947,590,272,660,79,1002,1063,134,66,967,1081,513,319,1074,749,1000,81,603,337,913,7,138,293,848,492,762,740,417,539,840,31,858,697,12,676,176,534,448,216,1007,568,215,453,535,396,106,42,52,891,199,182,1092,824,610,1019,58,503,38,226,1069,773,918,833,781,600,795,934,861,1084,641,922,953,538,463,741,378,522,1012,876,734,998,751,691,345,689,753,372,1048,161,238,639,1086,769,105,446,536,955,709,361,101,571,141,704,737,1043,208,1077,232,985,930,153,521,415,742,283,901,1053,1047,404,754,928,987,313,822,1094,550,220,686,100,392,710,55,334,633,681,720,815,895,776,25,887,22,621,98,688,407,692,726,170,341,171,288,912,472,604,632,358,56,1021,981,974,10,699,993,885,27,667,180,201,745,1073,478,514,263,670,498,821,368,988,194,46,71,260,829,190,874,1014,496,672,164,852,554,254,229,63,978,847,468,139,573,87,911,339,172,280,204,900,376,743,203,286,173,146,598,783,730,4,659,488,591,581,836,790,908,532,178,669,317,515,828,308,72,557,636,1067,228,298,555,74,118,803,630,606,151,932,797,544,158,1029,132,1065,638,401,162,674,14,586,984,383,1078,62,297,255,1068,432,39,906,792,84,685,364,551,941,1006,452,449,569,103,771,1071,747,1076,385,1044,655,899,285,281,744,322,181,441,892,813,722,45,311,989,1057,873,306,830,566,1009,808,759,626,1091,440,200,323,668,265,533,455,677,145,279,287,340,342,727,111,716,945,851,301,673,237,402,1049,1028,243,545,879,92,520,380,931,247,607,508,126,597,278,174,678,560,703,389,572,292,469,8,976,65,483,1064,241,1030,616,17,1037,596,148,509,115,767,1088,961,1033,802,251,75,766,124,510,864,715,168,728,785,904,41,445,397,770,213,570,391,362,687,347,622,1017,612,35,519,155,880,646,530,910,290,574,684,222,793,602,474,1001,486,661,1040,765,117,252,556,259,309,47,938,855,966,482,135,977,296,230,1079,969,502,435,1020,333,359,711,890,443,43,724,694,937,70,310,195,723,51,444,107,905,225,433,504,518,94,613,964,857,460,841,870,666,325,886,351,777,620,349,888,713,866,1036,129,617,585,235,675,457,698,329,975,137,470,914,658,274,731,548,1096}
True     1103      15      4      {1,0,552,956,3,662,184,788,138,858,331,702,92,594,394,368,69,584,429,1045,717,998,351,48,46,353,297,286,197,1065,478,427,586,234,292,1040,766,477,1074,198,910,834,499,590,727,1054,24,751,23,1058,728,930,700,333,143,361,650,716,1084,430,239,217,765,1068,293,560,117,889,146,16,520,435,383,136,790,853,537,573,99,740,455,463,417,505,801,558,295,355,915,756,527,400,12,510,927,209,563,398,529,78,364,415,465,846,350,1082,718,969,623,678,732,159,325,654,358,892,542,66,215,241,671,866,660,278,934,953,534,469,698,932,280,421,610,622,996,719,73,314,8,246,260,618,769,54,743,213,68,1088,395,533,978,935,820,310,838,306,601,274,370,111,779,322,783,900,760,488,804,819,952,979,279,974,699,1052,729,208,1009,511,378,228,815,908,200,440,6,316,255,755,1015,356,656,231,833,1063,199,922,816,28,39,194,182,664,759,940,784,608,423,373,175,95,541,988,359,145,1036,118,863,61,339,413,366,554,631,460,714,652,327,724,179,289,446,191,271,516,33,812,659,982,672,60,887,119,433,522,330,1094,139,844,467,536,1028,791,267,606,786,186,349,1000,466,856,140,486,762,692,305,949,311,252,498,1062,911,232,588,501,157,734,4,442,123,170,130,683,309,951,936,805,27,907,923,229,658,868,34,64,544,86,749,26,818,937,489,557,1019,506,410,264,155,503,419,282,153,266,852,1029,137,1096,185,849,607,899,941,323,161,321,943,112,450,226,380,580,244,10,402,53,961,619,476,1067,1041,218,691,841,487,939,901,665,526,1014,916,256,104,22,1056,25,807,87,189,448,114,212,959,55,454,1024,100,689,220,550,276,828,158,993,679,207,929,1053,1059,591,178,876,328,524,667,72,968,997,1083,1046,651,879,461,457,408,508,14,148,571,539,97,575,91,1092,332,1051,931,975,470,645,392,596,304,840,763,219,738,101,639,82,599,308,822,131,494,206,731,994,624,31,518,18,59,865,983,242,582,71,721,525,758,902,183,1098,277,981,867,813,230,913,357,990,326,878,715,1047,362,80,641,391,696,471,223,390,647,81,687,102,258,248,568,127,406,459,881,555,491,483,336,37,30,677,995,970,611,475,768,962,261,342,165,300,547,474,621,971,422,898,785,850,268,42,514,273,947,307,685,83,303,694,393,1090,93,177,726,1060,500,831,233,1071,428,1086,70,669,243,774,381,437,346,90,704,98,1026,538,707,149,126,635,249,76,531,397,1007,210,116,1038,294,1018,802,490,630,882,367,1101,2,736,221,473,613,301,85,809,65,987,893,96,706,572,1027,854,468,977,954,396,565,77,1005,399,1013,757,666,722,329,860,434,1033,17,675,32,870,272,603,43,377,926,1010,13,710,409,800,1020,418,796,156,830,589,1061,835,253,318,205,681,132,482,629,556,803,938,761,842,141,335,628,492,133,108,426,1073,1066,767,620,612,548,222,644,697,976,535,855,845,1001,416,1022,456,713,880,632,407,712,462,1023,741,56,388,225,777,113,746,190,873,290,236,122,826,5,920,201,345,578,382,1032,521,861,120,238,1044,1085,585,1072,479,109,372,897,609,972,281,795,504,1021,464,1002,365,884,340,263,799,507,711,458,633,128,172,52,771,11,1012,528,1006,564,532,955,1089,595,695,646,642,224,452,57,20,106,135,1031,436,579,775,227,925,512,44,50,174,896,424,110,945,275,1100,553,883,414,1003,79,649,1048,144,891,989,655,914,1016,296,1078,47,1081,999,847,187,89,577,438,202,164,616,262,412,885,62,36,627,484,142,1050,701,1093,859,523,723,877,653,991,160,782,942,780,162,204,496,254,918,7,966,74,251,837,950,821,684,600,948,839,693,597,84,546,614,166,285,1077,354,1017,559,1039,1069,235,445,874,180,196,1076,298,167,152,794,420,973,933,980,661,1099,369,946,602,515,871,192,41,605,851,792,154,798,411,341,617,963,247,637,103,754,917,317,497,836,312,75,567,636,259,964,9,773,581,670,984,216,1043,431,121,444,291,1070,587,832,912,657,814,924,379,776,451,389,643,472,549,737,690,764,1042,240,985,67,958,744,115,562,1008,928,730,680,495,319,163,344,439,921,909,1064,1075,287,181,904,40,270,872,447,747,88,348,848,787,1097,663,903,195,288,875,725,592,94,895,374,51,404,129,824,124,151,284,299,615,343,203,320,781,324,992,733,829,502,797,265,793,283,168,125,570,708,15,1035,890,360,1049,334,485,843,857,1095,789,1030,384,107,481,493,682,823,171,405,634,569,150,169,825,443,237,432,862,888,1037,561,211,745,449,778,944,371,425,480,134,385,21,753,257,638,688,739,1025,574,705,540,894,176,593,1091,703,576,347,188,748,808,545,302,598,686,640,648,363,1004,530,566,250,313,967,720,668,583,1087,957,214,986,543,810,35,338,886,864,673,19,387,453,742,960,770,403,173,375,45,1080,352,1079,49,376,513,604,269,193,905,29,626,337,63,811,869,517,676,625,38,906,817,806,750,1057,1055,752,105,386,58,674,519,1034,147,709,509,1011,401,772,245,965,315,919,441,827,735,551,1102}
True     1109      39      4      {1,0,555,455,3,222,185,317,416,493,111,605,647,256,713,74,208,261,801,467,610,845,857,434,878,488,128,534,911,153,37,322,104,941,685,507,955,30,788,370,305,541,977,619,983,764,217,118,439,679,244,87,64,837,267,121,1010,895,631,94,573,200,161,1021,52,273,1025,629,897,884,808,781,1032,395,15,902,394,1037,782,365,707,178,825,628,1043,274,864,51,1046,162,382,195,663,477,59,537,774,343,894,1053,122,560,598,786,32,169,973,995,688,875,615,10,505,687,1002,974,870,891,47,671,841,55,100,550,635,763,1065,620,26,576,691,618,1067,542,869,994,1003,170,442,742,404,409,945,729,516,696,752,596,562,588,451,661,197,29,1073,508,391,332,737,279,908,62,89,728,967,410,314,684,1076,105,137,668,432,859,580,545,523,401,81,285,191,723,652,806,886,6,793,427,584,710,823,180,387,747,726,91,447,152,1081,535,61,949,280,814,299,330,393,1034,16,849,639,883,1041,630,1052,1011,344,46,992,871,862,276,5,925,807,1040,898,640,501,339,487,1085,435,614,1000,689,578,861,890,993,975,543,582,429,50,1023,275,889,872,579,936,433,1087,846,310,461,13,397,288,638,900,17,309,856,1088,611,271,54,989,672,497,266,1056,65,85,246,221,1105,371,159,202,296,759,627,1027,179,919,711,258,472,348,484,376,757,298,906,281,351,294,204,780,1039,885,926,653,40,569,466,1091,262,254,649,750,698,166,426,923,7,694,518,454,1071,31,1006,599,720,364,1031,1038,809,205,717,157,373,342,1013,538,645,607,229,623,735,334,97,216,1064,984,636,290,626,827,297,816,377,755,378,595,963,697,797,650,725,916,388,326,79,403,970,443,553,832,278,951,333,768,624,292,353,355,515,966,946,90,915,748,651,928,192,363,784,600,156,778,206,76,73,1095,257,822,920,585,177,1029,366,140,701,407,406,704,141,165,796,751,964,517,791,8,617,979,577,874,1001,996,506,1075,942,315,187,526,243,1060,440,172,251,23,232,496,840,990,48,431,938,138,368,557,476,1017,196,958,452,520,150,449,590,320,39,805,927,724,749,798,255,1097,606,772,539,307,19,500,882,899,850,289,762,985,551,445,93,1051,896,1042,1026,826,760,291,734,769,230,25,982,1066,978,692,9,999,876,436,270,844,1089,468,228,771,646,1098,112,423,35,155,719,785,1007,561,962,753,379,144,414,319,656,450,960,563,176,709,921,428,867,544,935,860,873,690,980,27,199,1049,95,336,465,803,41,133,241,528,175,587,961,597,1008,123,475,665,369,1107,2,740,444,634,986,101,512,148,522,934,581,868,976,1068,306,644,773,1014,60,910,1082,129,419,236,249,174,565,242,681,188,400,933,546,149,659,453,790,695,965,730,356,147,548,102,324,390,954,1074,686,997,11,463,338,881,641,20,265,839,673,233,110,1100,417,131,43,127,1084,879,340,375,818,349,283,83,67,213,58,1016,664,558,124,347,820,259,210,227,609,1090,802,570,337,503,12,854,311,360,385,182,304,1070,789,519,660,959,589,657,151,913,92,633,552,741,971,171,678,1061,119,269,613,877,1086,858,937,669,49,866,583,922,794,167,34,603,113,108,235,532,130,492,1101,318,592,145,358,313,944,968,405,703,702,408,969,743,80,932,524,189,287,852,14,1036,1033,903,331,953,509,325,746,917,181,458,361,194,1019,163,143,594,754,756,817,485,341,776,158,831,1106,556,666,139,706,1030,783,721,193,384,459,312,412,146,514,731,354,732,293,812,282,483,819,473,125,45,893,1012,775,374,486,880,502,464,571,96,767,736,952,392,904,300,71,78,745,389,510,103,1078,38,655,591,415,1102,186,683,943,411,359,460,855,847,18,643,540,1069,456,183,224,70,329,905,815,758,828,203,811,352,733,625,761,637,851,398,190,930,82,482,350,813,907,950,738,4,888,863,1024,1044,53,843,612,437,120,1055,838,498,21,253,800,1092,209,471,821,712,1096,648,799,263,22,676,173,530,237,220,834,86,1059,680,527,566,134,116,219,248,531,420,109,495,674,24,622,770,608,469,211,69,302,184,1104,833,247,238,117,1063,765,98,57,479,68,226,470,260,1093,75,716,779,810,295,829,160,1048,574,28,957,662,1018,383,362,722,929,286,399,525,682,316,1103,223,303,457,386,918,824,1028,708,586,564,529,250,677,441,972,1004,33,425,795,699,142,381,1020,1047,201,830,372,777,718,601,36,1080,912,448,658,521,547,513,357,413,593,380,164,700,705,367,667,939,106,115,240,567,42,491,418,533,1083,489,44,346,474,559,1009,1054,268,438,1062,218,239,135,107,422,604,1099,494,234,421,114,136,940,1077,323,511,549,987,56,215,766,335,572,1050,632,446,914,727,947,63,1058,245,835,66,481,284,931,402,744,327,72,715,207,1094,714,77,328,301,225,212,480,84,836,1057,88,948,909,536,1015,478,214,99,988,842,272,1045,1022,865,430,670,991,892,345,126,490,132,568,804,654,321,1079,154,602,424,168,1005,787,1072,956,198,575,981,621,231,675,252,264,499,642,308,848,901,1035,396,853,462,504,998,616,693,792,924,887,277,739,554,1108}
True     1117      36      4      {1,0,559,1086,3,447,931,798,419,993,782,914,1024,86,399,149,768,460,1055,294,391,266,457,340,512,983,43,331,758,1040,633,1081,384,677,230,383,745,634,147,401,754,109,133,26,787,422,170,713,256,114,1050,898,580,274,724,853,379,98,520,284,875,293,1099,461,192,464,897,1067,115,858,750,236,543,964,317,700,632,1088,759,608,377,855,613,323,625,92,13,719,952,866,211,491,85,1105,915,729,128,737,57,598,525,929,449,629,290,500,137,689,362,41,985,956,748,860,49,68,260,506,142,704,996,997,705,781,1108,420,789,387,96,381,232,955,1007,42,1092,513,616,106,429,892,375,610,118,414,830,208,482,38,717,15,350,577,316,1044,544,663,938,434,304,836,747,1006,986,233,865,1029,720,709,871,694,46,405,565,820,918,300,476,467,433,961,664,216,804,470,601,797,1111,448,1016,526,923,655,64,654,927,527,587,550,299,943,821,728,1023,1106,783,692,873,286,145,636,250,90,627,451,903,452,181,314,579,1066,1051,465,478,556,374,978,430,807,583,439,34,735,130,163,253,366,71,575,352,444,498,292,1057,285,911,693,949,710,554,480,210,1028,953,234,752,403,48,1004,749,1048,116,612,1036,378,1062,725,21,661,546,681,815,643,308,536,53,394,773,496,446,1113,746,958,305,596,59,243,207,973,415,487,104,618,241,61,19,727,917,944,566,198,175,642,847,682,158,282,522,473,272,582,890,431,469,935,217,539,152,74,418,1110,932,602,503,83,493,763,675,386,991,421,1073,27,360,691,913,1107,994,706,347,659,23,606,761,495,841,395,410,338,459,1101,150,541,238,674,792,494,775,607,1039,1089,332,427,108,1077,402,863,235,1047,859,1005,957,837,1114,560,224,140,508,80,263,56,1020,129,886,35,32,441,327,127,1022,916,822,20,852,1063,275,345,708,951,1030,14,969,39,364,255,1070,171,553,870,950,721,346,780,995,998,143,288,631,1042,318,8,125,329,45,948,872,912,784,361,1010,138,226,311,649,178,157,814,848,547,533,229,1084,385,791,764,239,620,278,5,187,102,489,213,215,937,962,545,850,22,778,348,17,63,926,924,65,221,640,177,685,312,183,517,594,307,846,816,176,651,222,562,249,908,146,1080,1087,1041,701,289,1014,450,905,91,1033,324,355,343,277,672,240,826,105,981,514,322,1035,856,117,976,376,1038,760,776,24,135,502,796,933,471,524,1018,58,834,306,645,518,100,189,195,531,549,921,528,569,438,889,808,273,1065,899,315,966,351,880,72,154,455,268,437,585,529,197,819,945,406,248,638,223,744,1115,2,373,894,479,869,711,172,298,920,588,532,680,849,662,963,1045,237,766,151,802,218,52,844,309,228,679,548,589,196,568,586,922,928,1017,599,472,811,283,1059,99,593,646,184,321,615,982,1093,341,357,79,741,141,1000,261,82,795,603,136,1012,291,877,445,840,774,762,793,84,1026,212,667,103,828,416,76,30,37,971,209,868,555,895,466,941,301,271,810,523,600,934,805,432,940,477,896,1052,193,191,1054,1100,769,339,1095,267,572,155,180,902,904,628,1015,930,1112,839,497,878,353,326,732,33,888,584,570,269,303,960,939,468,806,891,979,107,756,333,205,245,169,1072,788,992,1109,799,75,486,829,974,119,122,337,771,396,167,247,564,946,47,862,753,1078,148,1103,87,166,409,772,842,54,265,1097,295,201,95,990,790,676,1085,1082,231,988,97,1061,854,1037,609,977,893,557,838,280,160,112,258,70,882,254,715,40,1009,690,785,28,78,510,342,623,325,443,879,576,967,16,658,779,707,722,276,622,356,511,1094,458,770,411,123,10,204,426,757,1090,44,696,126,731,442,354,624,1034,614,515,185,7,699,1043,965,578,900,182,648,686,227,535,845,644,595,835,959,435,270,475,942,919,551,173,200,390,1098,1056,876,499,1013,630,702,144,910,874,1058,521,812,159,371,4,671,621,344,723,1064,581,809,474,302,436,571,456,1096,392,55,739,81,505,1001,69,368,113,1069,714,365,883,164,89,907,637,563,407,168,424,206,832,60,825,619,673,765,542,1046,751,864,954,987,382,1083,678,534,310,687,139,743,561,639,652,66,51,538,803,936,665,214,666,490,1027,867,481,972,831,244,425,334,11,94,389,296,174,818,567,530,590,190,463,1053,462,194,591,101,669,6,320,516,647,313,901,453,156,684,650,641,817,199,297,552,712,1071,423,246,408,397,88,252,884,131,111,370,281,813,683,179,454,573,73,801,540,767,1102,400,1079,635,909,287,703,999,507,742,225,688,1011,501,604,25,1075,110,162,885,736,1021,730,328,697,9,336,412,120,121,413,975,611,857,1049,1068,257,369,161,132,1076,755,428,980,617,827,488,668,188,592,519,1060,380,989,388,202,12,1032,626,906,251,165,398,1104,1025,492,794,504,262,740,509,358,29,485,417,800,153,574,881,367,259,1002,50,220,653,925,656,18,824,242,833,597,1019,738,264,393,843,537,219,67,1003,861,404,947,695,330,1091,984,1008,363,716,970,483,31,734,887,440,733,36,484,77,359,786,1074,134,605,777,660,851,726,823,62,657,349,968,718,1031,93,203,335,124,698,319,186,670,279,372,558,1116}
True     1123      15      2      {1,0,3,599,281,674,936,321,702,624,337,1021,468,432,722,749,351,1057,312,532,730,107,1072,293,234,584,216,208,361,426,861,797,737,1089,1090,738,156,516,266,144,365,630,615,444,536,574,708,454,117,848,292,1101,108,784,104,878,742,926,213,552,992,718,960,410,930,311,1106,352,545,472,369,174,78,200,258,569,133,948,72,924,744,818,315,893,869,436,222,142,268,694,287,543,354,640,227,331,620,822,424,363,146,467,1112,338,54,246,392,21,52,340,439,172,371,964,463,957,668,48,276,151,496,297,359,210,480,566,205,955,465,148,717,1063,553,76,176,940,834,582,236,816,746,900,87,856,39,759,100,657,129,407,846,119,628,367,474,384,36,608,462,1010,372,844,409,1061,719,667,1008,464,996,206,218,683,111,753,71,1046,134,184,347,527,705,273,833,988,177,777,320,1117,675,511,727,635,310,1059,411,478,212,1066,743,1044,73,866,795,863,556,126,169,906,27,763,123,644,196,58,572,538,26,916,170,441,781,686,86,982,747,564,482,94,793,868,1040,316,334,829,24,540,138,308,637,390,248,452,710,647,741,1068,105,732,240,672,283,519,664,435,1039,894,794,922,74,555,920,796,1093,427,838,606,38,980,88,430,470,547,417,181,291,1074,118,973,408,962,373,4,450,250,605,859,428,90,581,987,941,274,50,23,890,335,626,121,765,800,423,1026,621,530,314,1042,745,984,237,487,192,65,18,592,304,82,231,790,505,345,186,7,422,824,766,736,1092,862,921,867,895,95,504,806,232,295,498,10,103,1070,109,685,903,442,617,319,938,178,597,724,523,16,67,579,92,484,735,799,825,122,914,28,698,99,978,40,494,153,650,70,950,112,160,280,1120,563,899,983,817,1043,925,1067,879,648,155,1088,1091,798,767,485,239,876,106,1103,533,634,933,512,522,774,598,1109,433,666,959,1062,993,149,278,162,63,194,646,881,453,1077,575,272,943,528,623,1115,322,300,98,761,29,263,286,1034,269,654,13,402,458,253,85,902,782,110,952,219,343,507,43,588,491,510,935,1118,282,874,241,414,47,1007,958,720,434,871,520,514,158,114,167,128,976,101,12,692,270,577,69,755,154,740,880,711,195,912,124,558,226,1030,355,389,885,309,932,728,534,446,614,1082,366,971,120,827,336,1114,703,529,821,1027,332,318,779,443,1081,631,447,189,397,602,461,966,37,858,839,251,460,610,398,350,1108,723,775,179,419,501,303,810,19,394,490,678,44,550,215,1098,235,986,835,91,770,68,652,271,707,1078,537,909,59,132,1048,259,204,998,481,898,748,1121,2,375,225,642,125,919,864,75,991,1064,214,586,45,416,852,471,1055,353,1032,288,137,888,25,908,573,1079,445,633,729,1104,313,820,622,704,944,348,400,15,773,725,513,663,872,284,265,1086,157,662,521,726,934,676,492,42,680,344,805,791,96,302,594,420,9,787,296,1003,152,757,41,509,677,589,395,191,814,238,734,768,93,897,565,999,211,928,412,243,383,969,368,1054,546,853,431,1111,1022,147,995,956,1009,965,609,603,252,689,403,165,116,1076,709,882,249,841,5,188,613,632,535,1080,616,780,904,171,1013,341,221,1038,870,665,721,1110,469,854,89,837,860,1094,362,1025,823,801,8,500,595,180,851,548,46,670,242,477,929,1060,961,845,974,130,61,164,457,690,14,525,349,601,611,190,489,590,20,1017,247,884,638,356,325,32,35,968,475,244,56,198,80,306,140,224,560,562,843,963,1011,173,1053,473,970,629,1083,145,1024,425,1095,209,1001,298,324,388,639,1031,544,1056,1107,600,399,526,945,185,804,506,681,220,438,1014,53,1020,1113,625,828,891,317,619,1028,228,256,202,261,31,387,357,299,701,1116,937,778,618,333,892,1041,819,531,1105,1058,931,636,886,139,378,81,809,593,502,97,700,323,358,1002,497,788,233,1100,1073,849,182,136,542,1033,695,264,518,873,673,1119,750,161,715,150,1005,49,832,942,706,576,653,693,1035,143,1085,517,285,696,30,327,203,568,1049,201,329,229,84,688,459,604,840,451,883,391,1018,55,382,476,413,671,875,733,486,815,985,583,1099,294,789,807,83,255,330,1029,641,559,376,141,1037,437,342,682,953,207,1097,585,551,1065,927,479,1000,360,1096,217,954,997,567,260,328,257,1050,79,380,57,911,645,712,64,813,488,396,612,448,6,803,346,946,135,290,850,418,596,776,939,989,77,1052,370,1012,440,905,917,127,659,115,456,404,62,714,279,751,113,661,515,1087,739,649,756,495,1004,277,716,994,466,1023,364,1084,267,1036,223,377,307,887,541,289,183,947,1047,570,60,406,975,658,168,918,557,643,913,764,826,627,972,847,1075,455,166,660,159,752,951,684,783,1071,1102,731,877,1069,785,11,656,977,760,699,301,503,792,896,483,769,580,836,429,855,981,901,687,254,230,808,305,379,199,1051,175,990,554,865,923,1045,949,754,651,578,771,17,812,193,713,163,405,131,571,910,197,381,245,1019,339,1015,22,831,275,1006,669,415,549,587,679,508,493,758,979,857,607,967,385,33,34,386,326,262,697,762,915,907,539,889,830,51,1016,393,591,811,66,772,524,401,691,655,102,786,499,421,802,187,449,842,374,561,1122}
True     1129      42      4      {1,0,565,457,3,226,941,484,988,251,113,308,1035,608,242,828,494,797,690,416,621,914,154,540,1082,271,304,460,121,584,414,692,247,479,963,1000,345,1068,208,579,875,358,753,1024,77,276,270,1105,541,553,700,642,152,916,230,739,625,515,292,421,207,1092,346,681,688,799,804,792,1046,180,500,970,737,232,534,843,104,44,854,343,1002,906,179,1061,793,611,512,571,603,444,138,732,135,607,1117,309,835,710,841,536,350,313,321,285,76,1086,458,306,115,984,934,356,877,10,822,108,146,193,775,759,668,28,546,872,173,280,905,1049,344,1094,964,655,402,382,396,92,523,684,90,398,250,1121,485,979,933,1020,116,937,267,932,986,486,52,214,22,590,427,489,736,1058,501,561,453,471,654,999,1095,480,961,481,870,548,256,124,850,200,866,893,222,82,69,630,366,364,632,891,868,483,1123,227,719,266,982,117,355,1019,985,980,268,278,175,264,721,406,725,749,707,60,38,551,543,717,229,1076,153,1108,622,744,492,830,467,235,178,1048,1003,281,5,189,411,212,54,391,73,596,661,221,952,867,944,633,334,520,14,302,273,788,436,32,651,730,140,9,1017,357,1089,580,172,1006,547,959,482,943,892,953,201,409,191,148,198,852,46,25,826,244,342,1051,45,860,199,955,125,225,1125,754,807,103,1054,535,1031,711,510,613,58,709,1033,310,698,555,466,910,493,1114,243,857,26,670,107,1015,11,95,295,432,778,101,809,362,368,463,529,361,815,102,845,755,791,1063,800,328,327,803,1064,689,1112,495,240,610,1045,1062,805,756,435,884,274,79,128,36,62,449,425,592,100,817,433,758,1011,194,111,253,41,673,599,319,315,762,183,498,182,766,316,667,1010,776,434,790,806,846,1126,566,678,706,924,726,133,734,491,912,623,741,742,624,1074,231,1057,971,490,746,134,1038,139,880,652,473,132,748,925,407,203,405,927,265,939,228,918,544,30,438,19,509,840,1032,836,59,923,750,679,348,538,156,641,1079,554,833,311,352,372,340,246,1098,415,1111,798,1065,682,525,89,992,524,687,1066,347,705,751,567,162,659,598,770,42,106,824,27,1009,760,317,601,573,298,220,895,597,675,163,476,401,998,965,472,729,881,33,167,169,260,187,7,142,151,1078,701,157,394,384,218,300,16,333,890,945,365,948,70,160,569,514,1073,740,743,913,1109,417,290,517,86,559,503,57,838,511,1044,794,241,1116,1036,136,446,443,1041,572,665,318,769,674,660,896,74,287,99,780,426,974,23,48,577,210,413,1100,122,258,171,874,1090,209,587,49,430,297,664,602,1042,513,627,161,677,752,1127,2,377,452,968,502,616,87,527,465,832,699,1080,542,920,39,255,958,871,1007,29,716,919,552,1081,1106,155,703,349,1030,842,1055,233,469,455,360,811,464,557,88,686,683,993,93,13,888,335,85,618,291,1072,626,570,1043,612,839,712,20,216,386,389,56,615,560,969,1059,181,764,184,239,796,1113,829,911,745,735,972,428,51,978,987,1122,942,869,960,962,1096,248,400,657,164,131,728,653,966,454,532,234,909,831,556,528,812,369,120,1102,305,1023,1087,359,531,470,967,562,378,424,782,63,442,605,137,1040,604,447,64,331,18,714,31,883,789,757,777,818,296,575,50,488,973,591,781,450,379,206,1070,293,97,289,620,1110,691,1099,585,211,901,190,864,202,724,926,722,204,381,997,656,477,249,990,91,995,383,639,158,72,898,55,505,387,388,506,217,638,395,996,403,205,423,451,563,847,283,323,339,695,353,119,462,813,363,947,631,946,367,814,810,530,456,1088,876,1018,935,118,371,696,312,1029,537,704,680,1067,1093,1001,1050,855,245,694,373,324,67,84,519,889,634,17,440,65,326,802,801,329,66,338,374,284,1027,314,768,600,666,761,767,320,1028,351,697,834,1034,1118,114,1022,459,1103,272,886,15,636,219,663,574,431,819,96,420,1071,516,619,418,98,594,75,1026,322,375,4,904,1004,174,930,269,1084,78,787,885,303,1104,1083,277,931,981,938,720,928,176,237,186,647,170,582,123,957,549,40,772,112,1120,989,399,478,1097,693,341,856,827,1115,609,795,496,185,262,177,908,468,533,1056,738,1075,917,718,940,1124,848,126,81,951,894,662,299,637,385,507,21,976,53,900,412,586,578,1091,1069,422,380,404,723,408,865,954,851,861,149,144,110,774,1012,147,863,410,902,6,646,261,238,497,765,763,499,1060,1047,907,236,263,929,279,1005,873,581,259,648,168,649,34,130,475,658,676,568,628,71,393,640,702,539,1107,915,1077,643,143,197,862,192,1013,109,196,150,644,8,879,731,1039,445,606,1037,733,747,727,474,165,35,785,80,224,849,956,257,583,1101,461,370,354,936,983,1021,307,1119,252,773,195,145,1014,823,671,43,1053,844,808,816,779,593,288,419,294,820,12,522,994,397,991,685,526,558,617,518,336,68,950,223,127,786,275,1085,1025,286,595,897,392,159,629,949,83,337,325,330,441,448,783,37,922,708,837,614,504,390,899,213,977,487,429,576,588,24,859,853,1052,105,672,771,254,550,921,61,784,129,166,650,882,437,715,545,1008,669,825,858,47,589,975,215,508,713,439,332,635,301,887,521,94,821,1016,878,141,645,188,903,282,376,564,1128}
True     1151      13      6      {1,0,576,974,288,921,3,329,144,128,1036,314,96,384,740,307,72,474,64,727,518,877,157,1101,48,1105,487,810,370,516,729,854,36,872,237,296,32,280,939,1092,259,758,1014,348,654,486,1126,49,24,47,1128,158,819,999,405,293,185,626,258,1112,940,434,427,676,18,425,436,670,694,367,148,843,16,678,140,752,1045,867,546,102,705,270,379,943,507,325,174,172,327,194,243,468,563,1052,600,836,12,178,599,1058,564,604,79,447,985,866,1075,753,778,264,722,477,668,438,313,1141,129,364,556,561,470,761,217,1020,789,221,338,1006,9,116,788,1028,218,926,335,162,347,1109,759,472,74,400,997,821,8,1024,339,783,70,309,376,404,1098,820,1009,401,273,22,51,333,928,815,135,805,765,865,1047,448,829,252,738,976,87,825,86,980,739,1138,97,553,697,903,234,912,857,56,526,357,300,609,418,229,6,823,89,909,875,520,529,937,282,607,302,567,615,612,799,506,1068,380,433,1091,1113,281,952,530,389,122,132,226,361,125,814,991,334,1018,219,791,732,191,1146,289,640,247,182,240,278,34,856,968,235,874,956,90,684,700,510,233,970,698,686,321,169,414,503,492,580,524,58,40,394,441,514,372,109,430,463,832,743,445,81,773,749,156,1130,519,955,910,236,1118,37,213,200,545,1074,1046,986,766,4,231,512,443,745,55,967,913,35,1120,730,793,188,543,202,585,549,317,410,15,1080,149,776,755,712,114,11,1056,601,305,742,884,464,251,983,449,643,85,978,88,958,7,1008,998,1099,159,224,134,990,929,126,146,369,1124,488,500,619,764,988,136,43,498,490,505,945,613,569,629,624,187,852,731,924,220,1027,1021,117,596,456,69,1004,340,28,636,263,1043,754,841,150,748,880,82,209,719,690,574,192,864,987,806,620,216,1030,471,1013,1110,260,711,840,777,1044,1076,141,155,879,774,151,54,859,444,883,833,306,1137,975,981,253,649,534,541,190,923,792,853,1121,517,1132,65,716,62,476,1041,265,689,770,210,61,725,66,482,113,839,756,261,638,291,407,269,1071,103,167,323,509,906,685,902,971,554,366,1083,671,657,573,769,720,266,320,901,699,907,91,589,120,391,139,1078,17,1088,428,111,484,656,693,1084,437,1039,478,496,45,26,342,652,350,647,255,572,692,672,485,1107,349,662,343,533,736,254,660,351,207,84,827,450,246,919,290,709,262,780,29,423,20,275,197,623,796,570,257,1094,186,795,630,198,215,763,807,501,416,611,947,568,798,946,616,417,962,301,950,283,78,1050,565,304,835,1057,1053,179,455,786,118,591,559,558,594,119,682,92,100,548,848,203,537,354,523,895,493,460,383,1149,2,768,691,658,256,628,797,614,948,303,603,1051,1059,469,1032,557,593,592,560,1033,365,696,972,98,94,316,847,586,101,1073,868,201,850,189,734,535,205,353,583,204,540,735,650,344,388,936,953,521,356,965,57,894,581,355,528,954,876,1131,728,1122,371,889,442,861,232,905,701,324,1067,944,800,491,897,415,618,808,489,802,44,666,479,459,579,896,504,801,499,809,1125,1106,655,673,112,714,67,458,495,667,1040,723,63,1134,73,1012,760,1031,562,1060,244,452,250,831,885,431,382,578,494,480,68,785,597,180,249,466,245,642,828,984,1048,80,882,744,860,513,890,395,312,1038,669,1085,426,1090,941,381,462,886,110,675,1089,435,1086,19,634,30,298,359,228,961,610,617,502,898,170,176,14,845,318,268,707,292,1097,1000,377,272,996,1010,75,107,374,311,440,891,41,138,680,121,935,531,345,164,287,1148,577,461,432,942,1069,271,403,1001,310,397,108,888,515,1123,811,147,1082,695,555,1034,130,124,931,227,420,299,964,527,522,582,538,206,646,661,653,1108,1015,163,387,532,651,663,27,782,1005,1025,222,161,1017,927,992,52,153,143,1144,193,1063,173,1066,508,702,168,900,687,267,409,846,550,95,1140,1037,439,396,375,1002,71,1136,741,834,602,566,949,608,963,358,421,31,1116,238,184,1096,406,708,639,920,1147,385,165,105,77,606,951,938,1114,33,915,241,196,632,21,995,402,378,1070,706,408,319,688,721,1042,779,637,710,757,1111,1093,627,571,659,648,737,982,830,465,453,181,918,641,451,467,1061,195,277,916,183,295,1117,873,911,969,904,511,862,5,960,419,360,932,133,817,160,337,1026,790,925,1019,1029,762,621,199,870,38,60,718,771,83,645,352,539,536,584,849,544,869,214,622,631,276,242,1062,328,1145,922,733,542,851,794,625,1095,294,239,917,248,454,598,1054,13,412,171,1065,326,1064,175,413,899,322,703,104,286,386,346,1016,336,223,818,1100,1129,878,750,142,331,53,747,775,842,1081,368,812,127,1143,330,154,751,1077,679,392,42,804,989,816,225,933,123,363,1035,1142,145,813,930,362,131,934,390,681,590,595,787,1022,10,838,713,483,674,429,887,373,398,76,285,166,704,1072,547,587,93,552,973,1139,315,551,99,588,683,908,957,824,979,977,826,644,208,772,881,446,1049,605,284,106,399,1011,473,1135,308,1003,784,457,481,715,726,1133,475,724,717,211,39,893,525,966,858,746,152,332,993,23,1104,1127,1102,25,665,497,803,137,393,892,59,212,871,1119,855,914,279,1115,297,422,635,781,341,664,46,1103,50,994,274,633,424,1087,677,1079,844,411,177,1055,837,115,1023,1007,822,959,230,863,767,575,1150}
True     1153      18      2      {1,0,3,1089,865,692,961,659,1009,1025,346,629,1057,887,906,615,1081,407,769,971,173,604,891,752,1105,369,1020,726,453,994,884,186,1117,594,780,593,1121,187,1062,680,663,225,302,724,1022,205,376,368,1129,753,761,520,510,1066,363,587,803,708,497,684,442,964,93,970,1135,408,297,740,390,635,873,406,1137,616,670,123,531,584,340,613,908,242,689,514,151,312,362,1100,511,868,679,1115,188,62,184,886,1141,630,953,198,957,137,260,403,255,582,533,625,758,677,870,831,978,551,354,381,825,611,342,717,221,162,482,75,623,535,485,345,1144,1010,204,1109,725,1127,370,837,195,101,894,506,1013,507,203,1024,1145,660,308,251,335,828,638,84,842,942,292,729,170,918,883,1124,454,931,121,672,921,580,257,649,652,423,156,236,181,20,550,1041,832,228,434,934,916,172,1134,1090,94,268,31,37,92,1092,443,658,1147,693,315,136,1053,199,99,197,1055,631,645,142,130,45,778,596,704,822,291,1000,843,904,889,606,379,356,915,974,435,120,992,455,489,41,852,320,177,720,767,579,989,673,882,996,171,973,935,357,687,244,81,465,241,1073,614,1139,888,940,844,147,819,278,749,104,572,166,505,1015,102,751,1131,605,939,905,1140,1058,185,1123,995,919,674,756,627,348,447,333,253,405,1083,636,830,1043,678,1064,512,691,1149,770,330,210,154,425,702,598,744,66,414,590,319,927,42,430,421,654,471,492,146,903,941,1001,85,792,459,194,1018,371,562,300,227,977,1042,871,637,1004,336,610,1037,382,290,944,705,277,901,148,326,544,788,568,78,541,118,437,667,127,10,525,275,707,1097,588,416,601,114,773,217,239,467,713,458,840,86,54,567,815,545,776,47,25,134,317,592,1119,595,947,46,786,546,216,798,115,329,864,1150,578,923,721,734,412,68,519,1103,754,676,1045,626,880,675,760,1104,1130,892,103,899,279,71,17,65,857,599,418,389,1086,298,564,352,553,411,765,722,304,500,169,998,293,452,1126,1021,1110,303,733,766,924,178,220,1034,343,487,457,794,468,60,190,496,1096,804,276,821,945,597,859,426,28,160,223,665,439,360,314,960,1148,866,513,1071,243,913,358,441,1094,498,306,662,1114,1063,869,1044,759,755,881,920,990,122,1079,617,126,809,438,697,224,1113,681,307,1008,1146,962,444,58,470,848,422,985,650,651,986,258,139,141,951,632,52,88,286,463,83,1003,829,872,1084,391,51,644,952,1056,1142,347,879,757,1046,534,1029,76,570,106,529,125,669,1080,1138,907,1074,341,1036,826,337,366,378,938,890,1132,174,113,800,417,743,858,703,946,779,1120,1118,781,318,854,415,802,1098,364,339,1076,532,1048,256,988,922,768,1151,2,385,231,165,897,105,621,77,814,789,55,351,738,299,835,372,35,33,374,207,450,295,410,736,353,1040,979,21,263,215,775,787,816,327,117,812,79,246,15,73,484,1028,624,1047,583,1077,124,619,107,396,274,806,11,97,201,509,1102,762,69,281,324,150,1070,690,867,1065,1101,521,202,1012,1014,895,167,502,503,168,731,305,683,1095,709,191,7,145,846,472,40,929,456,715,344,1027,536,74,1031,163,233,272,398,394,109,284,90,39,491,847,655,59,712,795,240,910,82,640,287,5,193,839,793,714,488,930,993,1125,727,294,556,208,332,877,349,57,657,963,1093,685,359,696,666,810,119,933,975,229,387,420,850,43,132,27,701,860,155,984,653,849,431,388,742,600,801,589,855,67,764,735,554,296,1088,1136,1082,874,254,1050,261,23,49,393,478,273,527,108,477,399,50,634,1085,741,419,432,230,575,577,289,824,1038,355,937,607,367,1107,206,558,34,561,836,1019,1128,1106,377,608,338,586,1099,1067,313,695,440,686,914,936,380,1039,552,737,565,56,446,878,628,1143,1026,486,716,1035,612,1075,585,365,609,827,1005,252,876,448,209,863,771,116,543,817,149,516,282,111,176,926,853,591,782,135,959,694,361,1068,152,212,250,1007,661,682,499,732,723,1111,226,834,563,739,1087,409,555,451,728,999,943,823,383,4,462,641,89,475,110,323,517,70,748,900,820,706,805,526,397,479,234,158,30,968,95,13,248,214,548,22,402,1051,138,648,987,581,1049,404,875,334,1006,309,213,265,14,539,80,912,688,1072,909,466,796,218,180,982,157,271,480,164,574,386,433,976,833,301,1112,664,698,161,1033,718,179,238,797,774,547,264,249,310,153,862,331,449,557,375,1108,1023,1011,508,522,98,956,1054,954,100,1017,838,460,6,495,710,61,1061,1116,1122,885,1059,63,19,981,237,219,719,925,321,112,603,1133,972,917,997,730,501,504,896,573,232,481,1032,222,699,29,270,235,983,424,861,211,311,1069,515,325,818,902,845,493,8,129,950,646,140,647,259,1052,958,316,783,26,428,44,949,143,9,808,668,618,530,1078,671,991,932,436,811,542,328,772,799,602,175,322,283,476,395,528,620,571,898,750,893,1016,196,955,200,523,12,267,969,1091,965,38,474,285,642,53,791,841,1002,639,464,911,245,540,813,569,622,1030,483,537,16,747,280,518,763,413,856,745,18,183,1060,189,711,469,656,445,350,566,790,87,643,633,392,400,24,785,777,948,131,429,851,928,490,473,91,966,32,560,373,559,36,967,269,159,700,427,133,784,48,401,262,549,980,182,64,746,72,538,247,266,96,524,807,128,144,494,192,461,288,384,576,1152}
True     1163      17      5      {1,0,582,821,291,3,194,997,727,517,349,423,97,179,1080,1008,945,388,840,857,756,720,793,354,630,1070,671,560,540,762,504,1088,1054,141,992,432,420,943,1010,835,378,851,360,568,978,336,177,99,315,807,535,1049,917,395,280,1015,270,1061,381,138,252,286,544,240,527,501,652,920,496,118,216,344,210,701,1053,1132,505,725,999,265,189,962,1007,1149,180,862,284,254,489,967,168,524,670,1138,631,404,739,12,985,47,849,380,1106,271,1040,144,779,250,140,1131,1089,702,135,916,1112,536,772,666,69,948,126,990,143,1059,272,214,120,174,845,577,832,364,326,787,460,112,248,781,59,912,108,33,172,122,105,385,932,269,1108,281,566,362,834,1125,944,1148,1081,963,714,907,676,549,481,264,1085,726,1156,195,90,640,431,1129,142,1042,127,319,826,46,1065,13,84,302,262,483,335,1119,569,709,897,80,202,889,951,464,6,167,1074,490,605,713,1006,1082,190,275,553,868,717,427,520,818,72,463,971,890,125,1044,70,820,1147,1009,1126,421,351,751,649,765,458,789,556,452,268,1017,386,584,333,485,616,476,474,618,63,637,495,1096,653,394,1111,1050,136,383,107,1024,60,878,87,675,1004,715,870,467,416,860,182,681,163,79,975,710,230,147,56,103,124,950,972,203,611,592,456,767,54,149,598,300,86,910,61,620,634,664,774,4,466,905,716,958,554,791,722,564,283,1078,181,902,417,755,1144,841,472,478,574,359,1122,379,1063,48,357,576,1035,175,338,471,856,1145,822,798,132,377,1124,1011,363,1033,578,234,679,184,45,987,320,693,797,839,1146,946,71,954,521,734,645,10,741,222,413,369,23,534,1114,316,588,311,42,596,151,330,131,838,823,694,749,353,1141,721,866,555,936,459,1030,327,40,313,101,58,1026,249,1057,145,232,580,698,873,665,1047,537,509,245,53,884,457,938,650,503,1134,541,531,95,425,719,1143,858,418,434,648,940,352,795,695,260,304,409,730,36,221,813,11,1067,405,445,207,644,816,522,170,35,744,410,516,1155,998,1086,506,563,865,792,1142,757,426,957,869,906,1005,964,606,229,896,976,570,278,397,226,375,134,1052,1090,211,193,1158,292,259,748,796,824,321,308,686,238,546,237,690,309,590,613,162,900,183,829,235,548,1003,908,88,197,559,1137,1071,525,242,68,1046,773,874,635,65,512,400,30,76,439,601,625,393,919,1097,502,764,939,752,435,9,815,735,208,346,430,994,91,494,922,64,663,875,621,403,1069,1139,355,50,115,392,655,602,28,402,633,876,62,924,475,927,486,161,683,591,887,204,296,373,228,712,965,491,27,624,656,440,299,881,150,802,43,186,455,886,612,684,310,805,317,129,332,930,387,1161,2,776,233,831,1034,846,358,853,479,551,277,708,977,1120,361,1013,282,864,723,507,539,1136,672,198,451,935,790,867,959,276,572,480,1002,677,236,688,239,1101,287,530,761,1135,561,508,771,1048,1113,808,24,94,760,542,288,500,1099,241,669,1072,169,733,817,955,428,348,1154,728,411,224,399,661,66,244,770,538,562,724,1087,1133,763,651,1098,528,289,390,117,1095,921,638,92,26,604,966,1075,255,160,615,928,334,980,263,1001,550,573,854,473,926,617,925,477,855,842,339,367,415,904,871,5,970,952,73,111,1029,788,937,766,885,593,187,267,934,557,199,158,257,294,206,737,406,21,371,298,600,657,77,165,8,647,753,419,1128,993,641,347,519,956,718,758,96,1152,350,942,1127,433,754,859,903,468,368,811,223,515,729,745,305,20,444,738,1068,632,622,29,660,513,225,706,279,1110,918,654,626,116,498,290,1160,583,931,1018,106,914,137,1105,1062,850,1123,836,133,704,227,608,297,442,22,810,414,469,340,325,1032,833,1012,567,1121,852,575,847,49,629,1140,794,750,941,422,1153,518,429,642,209,1092,217,17,324,366,470,843,176,1118,979,484,929,585,130,800,152,39,786,1031,365,341,18,307,692,825,988,128,587,806,1115,100,784,41,804,589,685,691,322,19,408,746,261,982,85,880,599,441,372,609,205,447,258,697,1159,389,499,529,543,1102,253,1077,863,565,1014,1109,396,707,571,552,960,191,213,1039,1060,1107,1016,933,453,188,1084,1000,482,981,303,747,696,293,448,159,488,1076,285,1103,139,1056,780,1027,113,52,769,510,67,668,526,1100,545,689,687,547,678,830,579,777,146,895,711,607,374,705,398,514,412,812,742,37,154,16,343,1093,119,1038,273,192,700,1091,345,643,736,446,295,610,888,973,81,157,450,558,673,89,996,1157,699,212,274,961,1083,266,454,594,44,828,680,901,861,1079,1150,98,1117,337,844,1036,121,1021,34,732,523,1073,968,7,437,78,899,682,614,487,256,449,200,82,15,219,38,329,801,597,882,55,894,231,778,1058,1041,991,1130,1055,251,1104,382,915,1051,703,376,837,799,331,586,318,989,1043,949,891,104,1020,173,1037,215,1094,497,391,627,51,247,1028,461,74,32,1023,913,384,1019,123,892,57,783,314,1116,178,1151,424,759,532,25,493,639,995,196,674,909,879,301,983,14,156,201,974,898,164,438,658,31,110,462,953,819,947,1045,667,243,511,662,636,923,619,877,911,1025,782,102,893,148,883,768,246,114,628,356,848,1064,986,827,185,595,803,312,785,328,153,220,743,731,171,1022,109,75,659,401,623,603,492,93,533,809,370,443,407,306,323,342,218,155,83,984,1066,740,814,646,436,166,969,465,872,775,581,1162}
True     1171      41      10      {1,0,586,457,293,937,976,502,732,1041,3,213,488,1081,251,1093,366,620,1106,678,527,948,692,611,244,890,1126,347,711,848,1132,340,183,71,310,803,553,633,339,1141,849,781,474,817,346,1145,891,299,122,239,445,597,563,464,759,511,941,226,424,913,566,96,170,316,677,1153,621,402,155,594,987,33,862,385,902,687,755,365,1156,252,1010,506,814,649,237,124,994,673,173,250,1158,489,1031,894,735,604,61,1002,705,414,808,800,884,955,867,658,232,197,965,795,841,211,1056,114,113,1059,212,1161,1042,925,283,871,48,933,85,178,158,627,924,1053,1162,733,896,766,201,772,663,359,297,893,1079,490,602,737,431,638,778,470,451,558,929,380,963,199,768,68,578,992,126,545,505,1091,253,273,407,951,910,582,704,1074,62,856,497,88,922,629,672,1085,125,1014,579,427,830,32,1101,595,447,908,953,886,302,515,616,540,501,1165,938,107,207,153,404,134,400,623,442,794,1063,198,1019,381,329,111,116,11,684,866,1068,885,983,909,1006,408,691,1150,528,229,57,748,642,225,1115,512,106,975,1166,294,521,84,1048,49,727,379,1021,559,24,282,1052,1043,628,997,89,14,79,162,899,822,462,565,1112,425,581,1005,952,984,448,327,383,864,686,1097,386,821,917,163,765,1039,734,1078,1032,298,1125,1146,245,120,301,982,954,1069,801,312,319,334,389,4,235,651,811,138,279,47,1050,284,190,657,1067,956,685,904,384,1099,34,369,289,853,496,1000,63,495,858,290,838,456,1131,1142,712,699,722,265,789,210,1061,796,455,851,291,783,352,827,537,38,31,989,428,536,834,353,44,27,461,916,900,387,336,345,1128,475,648,1089,507,137,875,652,799,1071,415,77,16,552,1136,311,883,1070,809,653,454,840,1062,966,443,241,151,209,843,266,308,73,270,351,836,292,1168,587,469,1025,639,753,689,410,662,1036,202,549,67,1017,200,1038,897,164,221,481,397,510,1117,465,99,364,1095,688,776,640,750,751,641,944,58,259,591,181,342,636,433,144,534,430,1028,603,1077,895,1040,1163,503,547,204,378,931,50,575,186,264,845,700,148,614,517,374,332,321,41,698,847,1143,348,256,607,53,413,1073,1003,583,392,147,721,846,713,42,355,524,572,610,1149,949,409,775,754,1096,903,865,957,12,91,141,570,526,1152,1107,317,314,172,1084,995,630,194,7,440,625,160,81,358,1035,773,411,55,231,1066,868,191,556,453,798,810,876,236,1088,815,476,600,492,20,224,943,749,752,777,1026,432,742,343,338,1134,554,193,671,996,923,1044,159,667,441,968,401,1105,1154,367,36,539,979,516,719,149,243,1148,693,573,52,708,257,60,1076,736,1029,491,646,477,562,1120,446,986,1102,156,180,745,260,167,468,780,1169,2,391,703,1004,911,426,991,1015,69,185,725,51,609,694,525,680,142,435,95,1111,914,463,1119,598,478,23,928,1022,452,655,192,632,1135,804,17,66,770,203,730,504,1012,127,248,175,500,978,617,37,833,828,429,739,145,394,419,422,228,947,1151,679,571,695,356,83,935,295,361,373,718,615,980,303,105,940,1116,760,398,136,813,1090,1011,546,731,1164,977,541,176,87,999,857,854,64,19,645,601,1030,1080,1159,214,306,268,75,417,396,762,222,22,561,599,647,816,1129,458,325,450,1024,779,588,168,98,758,1118,564,915,823,28,324,473,1130,850,839,797,654,557,1023,471,326,907,985,596,1121,240,793,967,624,668,8,131,276,94,568,143,741,637,1027,738,535,829,990,580,912,1113,227,530,420,421,531,395,483,76,807,1072,706,54,661,774,690,950,1007,274,133,971,154,1104,622,969,135,509,761,482,418,532,146,702,584,1054,879,335,820,901,1098,863,905,328,962,1020,930,728,205,109,331,717,518,362,101,288,860,35,619,1155,1094,756,100,372,519,296,1034,664,82,523,696,43,826,835,784,271,255,710,1144,1127,818,337,635,743,182,1140,1133,634,344,819,388,880,320,716,375,110,961,382,906,449,472,459,29,40,715,333,881,313,676,1108,171,675,318,882,802,1137,72,787,267,486,215,104,514,981,887,121,1124,892,1033,360,520,936,1167,782,837,852,859,370,102,217,189,870,1051,926,25,46,873,139,93,437,132,406,1008,254,350,785,74,485,307,788,844,723,187,219,166,590,746,59,606,709,349,272,1009,1092,1157,1082,174,543,128,119,889,1147,612,150,792,444,1122,123,1087,650,877,5,196,1065,659,56,946,529,423,1114,942,643,21,480,763,165,262,188,286,103,305,487,1160,1055,1060,842,790,152,973,108,377,729,548,771,1037,767,1018,964,1064,233,6,670,631,555,656,869,285,218,263,724,576,70,1139,341,744,592,157,1046,86,499,542,249,1083,674,315,1109,97,467,589,261,220,764,898,918,80,666,626,1045,179,593,1103,403,972,208,791,242,613,720,701,393,533,740,434,569,681,92,278,874,812,508,399,970,405,275,438,9,118,247,544,1013,993,1086,238,1123,300,888,246,129,10,959,112,1058,1057,115,960,330,376,206,974,939,513,304,216,287,371,363,757,466,169,1110,567,436,277,140,682,13,921,998,498,177,1047,934,522,357,665,161,919,15,806,416,484,269,786,309,1138,184,577,1016,769,550,18,494,855,1001,1075,605,258,747,945,230,660,412,707,608,574,726,932,1049,872,280,26,825,354,697,714,322,30,832,538,618,368,861,1100,988,831,39,323,460,824,45,281,927,560,479,223,644,493,65,551,805,78,920,90,683,958,117,130,439,669,195,234,878,390,585,1170}
True     1181      8      4      {1,0,591,443,3,945,197,675,394,525,1063,859,689,636,928,315,812,139,853,373,1122,225,1020,1027,935,189,318,175,464,448,748,381,406,680,660,135,1017,798,777,212,561,1037,703,412,510,105,1104,980,1058,940,685,440,159,156,678,408,232,518,224,1161,374,697,781,75,203,1072,340,1040,330,736,658,682,1099,453,399,63,979,1135,106,299,871,452,1109,683,942,264,206,543,255,836,643,597,552,127,490,547,529,694,470,1014,933,1029,220,172,670,45,78,883,339,1116,204,266,116,324,259,914,112,858,1171,526,187,937,939,1133,981,274,628,93,692,531,536,586,170,222,520,35,165,250,368,17,329,1114,341,702,1140,562,817,707,790,967,622,219,1080,934,1158,1021,53,504,740,52,1026,1159,226,797,1145,136,932,1082,471,594,132,960,103,512,862,27,718,387,418,607,912,261,889,626,276,632,654,120,245,25,864,371,855,924,347,751,235,6,507,273,1057,1134,1105,64,110,916,86,639,335,356,613,403,39,621,1032,791,760,898,558,151,102,1010,133,662,58,21,162,385,720,820,457,772,56,664,429,196,1176,887,263,1097,684,1132,1059,938,1060,188,1157,1028,1081,1015,137,814,314,1167,637,88,346,988,856,114,268,181,293,238,85,976,111,1066,260,1001,608,767,673,199,125,554,184,550,599,436,755,290,557,964,761,576,351,823,570,425,281,625,999,262,944,1177,395,338,1074,79,311,565,700,343,540,848,467,377,579,451,1101,300,617,366,252,15,370,991,26,1007,513,688,1170,1064,113,923,989,372,1163,140,68,446,466,876,541,208,826,785,297,108,66,142,480,303,642,1092,256,194,431,802,604,286,359,726,784,845,209,569,894,352,456,952,721,706,1035,563,313,930,138,1165,316,191,327,19,60,485,713,307,603,832,432,31,776,1144,1018,227,462,177,764,759,966,1033,708,589,886,296,844,827,727,74,1119,698,567,211,1143,799,32,502,55,950,458,477,43,672,910,609,758,793,178,575,897,965,792,765,610,289,901,437,516,234,986,348,380,1151,449,581,279,427,666,495,51,1023,505,8,657,1112,331,716,29,434,601,309,81,73,783,828,360,230,410,705,819,953,386,1005,28,734,332,306,805,486,98,168,588,789,1034,818,722,411,1139,1038,342,879,566,780,1120,375,469,1084,530,1053,94,635,1169,860,514,439,1131,941,1098,1110,659,1148,407,1127,157,442,1174,198,909,768,44,1077,173,320,494,743,428,948,57,958,134,1147,681,1111,737,9,119,995,633,96,488,129,646,534,533,649,130,596,1091,837,304,334,974,87,927,1168,690,95,653,996,277,583,92,1055,275,998,890,282,218,1031,968,40,145,365,869,301,482,402,971,357,288,757,766,911,1002,419,285,831,803,308,731,435,903,551,1090,644,131,1012,472,393,1179,2,788,709,169,1050,537,91,630,278,746,450,873,378,350,896,762,179,270,415,424,893,824,210,779,699,880,312,816,1036,1141,213,150,963,899,291,183,906,126,1089,598,904,185,528,1086,491,13,254,1094,207,847,877,344,90,585,1051,532,648,647,535,1052,693,1085,548,186,1062,1172,444,70,500,34,1047,223,1124,233,753,438,687,861,1008,104,1137,413,272,983,7,739,1024,54,774,33,522,71,83,240,50,742,667,321,12,546,1087,128,651,97,712,806,61,401,615,302,839,143,42,770,459,363,147,392,593,1013,1083,695,376,875,849,447,1153,176,795,228,362,476,771,951,821,353,398,1108,1100,872,580,747,1152,465,850,69,524,1173,676,158,1130,686,515,754,902,600,732,30,801,833,195,947,665,744,280,892,571,416,389,216,284,606,1003,388,423,572,271,509,1138,704,723,231,1126,679,1149,382,38,970,614,483,62,1107,454,354,337,885,1178,592,473,148,215,422,417,1004,719,954,163,37,405,1150,749,349,578,874,468,696,1121,1162,854,990,865,16,1043,251,868,618,146,475,460,229,725,829,287,612,972,336,397,455,822,895,577,379,750,987,925,89,539,878,701,1039,1115,1073,884,396,355,973,640,305,715,735,1113,1041,18,809,192,258,1068,117,11,493,668,174,1155,190,811,1166,929,815,564,881,80,730,602,804,714,333,641,838,481,616,870,1102,107,843,786,4,237,919,182,556,900,756,611,358,830,605,420,217,624,891,426,745,582,631,997,627,1056,982,508,414,573,180,921,115,1070,205,1096,943,888,1000,913,1067,325,193,835,1093,544,14,867,367,1044,166,100,153,24,993,121,243,122,49,497,84,918,294,5,985,752,517,1125,409,724,361,461,796,1019,1160,1123,519,1048,171,1079,1030,623,283,421,390,149,560,1142,778,568,825,846,542,1095,265,1071,1117,76,47,124,908,674,1175,946,430,834,257,326,810,317,1156,936,1061,527,549,905,555,292,920,269,574,763,794,463,1154,319,669,1078,221,1049,587,710,99,249,1045,36,384,955,22,155,1129,441,677,1128,160,23,247,101,962,559,214,391,474,364,619,41,479,840,67,852,1164,813,931,1016,1146,661,959,1011,595,645,650,489,1088,553,907,200,48,242,244,994,655,10,323,1069,267,922,857,1065,915,977,65,842,298,1103,1136,511,1009,961,152,248,167,711,487,652,634,691,1054,629,584,538,345,926,638,975,917,239,498,72,729,310,882,1075,46,202,1118,782,728,82,499,523,445,851,141,841,109,978,1106,400,484,807,20,957,663,949,773,503,1025,1022,741,496,241,123,201,77,1076,671,769,478,144,620,969,404,383,164,1046,521,501,775,800,433,733,717,1006,863,992,246,154,161,956,59,808,328,1042,369,866,253,545,492,322,118,656,738,506,984,236,295,787,590,1180}
True     1187      17      5      {1,0,594,419,297,3,198,848,742,132,831,108,99,274,424,554,371,396,66,125,1009,1074,54,929,643,95,137,44,212,614,277,919,779,36,803,407,33,385,656,487,1098,608,537,1049,27,976,1058,1086,915,969,641,931,662,112,22,259,106,833,307,845,732,720,1053,358,983,767,18,1063,995,1101,797,535,610,374,786,823,328,185,837,586,549,806,304,1044,862,796,1118,996,607,1147,488,887,529,702,543,25,1051,722,1078,12,914,1140,1059,945,331,927,56,355,11,1089,723,524,53,1166,1010,898,747,558,1016,399,366,981,360,994,1120,19,179,944,1085,1141,977,444,9,357,1125,721,1091,26,1144,538,992,362,861,1104,305,835,187,323,393,239,1005,283,164,706,686,896,1012,499,293,433,868,811,403,903,152,482,522,725,431,295,398,1069,559,940,498,1031,897,1073,1167,126,244,282,1037,240,858,77,351,146,865,515,606,1100,1119,1064,361,1047,539,711,6,340,457,750,570,766,1123,359,1066,367,759,443,1057,1142,28,574,771,922,599,640,1138,916,955,854,262,511,620,670,583,251,505,876,449,853,967,917,279,692,508,591,793,149,183,330,1084,1060,180,906,497,1014,560,348,603,227,683,624,472,661,1136,642,1164,55,1082,332,222,677,598,972,772,778,1156,278,954,968,1139,1087,13,764,572,30,269,234,496,942,181,151,1024,404,552,426,746,1072,1011,1032,687,158,755,169,790,4,713,528,1096,489,735,380,82,144,353,58,343,315,448,958,506,694,843,309,740,850,810,1027,434,514,999,147,795,1103,1045,363,76,1003,241,104,261,966,956,450,809,870,741,1180,199,731,1128,308,873,695,470,626,249,585,1109,186,1042,306,1130,107,1177,133,63,205,122,194,141,327,1112,787,120,207,429,727,632,16,769,576,73,402,1026,869,851,451,303,1106,550,406,1153,37,532,776,774,534,1117,1102,863,148,949,592,475,891,170,119,822,1113,375,162,285,636,383,35,1155,920,773,800,533,799,777,921,973,575,815,17,1122,984,571,912,14,634,287,442,979,368,461,168,893,159,320,674,569,986,458,557,1071,899,427,209,131,1179,849,871,310,230,335,379,885,490,719,1127,846,200,438,631,818,430,1020,523,1077,1090,1052,1126,733,491,346,562,254,527,889,5,990,540,668,622,685,1034,165,666,542,1094,530,39,90,301,453,469,842,874,507,952,280,246,174,157,895,1033,707,623,935,228,312,494,236,597,924,223,568,752,321,189,582,962,621,709,541,704,166,463,111,1135,932,473,299,92,486,1149,386,412,389,71,578,42,139,196,477,520,484,94,1163,930,1137,970,600,80,382,782,286,762,15,817,728,439,117,172,248,840,471,934,684,708,669,963,512,436,202,422,276,1158,213,417,373,1115,536,1146,1099,997,516,226,937,349,79,639,971,923,678,237,395,1185,2,792,950,509,264,216,548,1108,838,250,961,671,190,88,41,651,72,814,770,974,29,911,765,985,751,675,224,518,479,503,253,716,347,939,1015,1070,748,459,370,1172,425,901,405,805,1107,587,217,50,257,24,1093,703,667,710,991,1048,1145,609,1116,798,775,801,38,701,1095,888,714,255,52,1076,724,1021,483,646,478,566,225,605,998,866,435,619,964,263,590,951,693,875,959,252,564,480,154,292,1030,1013,941,907,235,680,313,345,718,734,886,1097,1148,657,93,645,521,1022,153,502,565,519,647,197,1182,298,660,933,625,841,696,454,61,135,97,110,664,167,757,369,556,749,987,341,60,468,697,302,808,852,957,877,316,338,8,1056,978,760,288,116,630,729,201,618,513,867,1028,294,1019,726,819,208,745,900,553,1173,275,616,203,65,1170,372,612,214,266,410,388,654,387,414,267,32,1152,804,551,902,1025,812,74,365,1068,1017,296,1184,595,238,1039,324,85,70,653,413,411,655,1150,34,781,637,81,884,736,336,318,161,785,1114,611,418,1171,555,460,758,980,1067,400,75,860,1046,993,1065,982,1124,1054,10,1080,57,881,145,1001,78,602,938,561,717,492,314,879,59,456,988,7,446,317,378,737,231,221,926,1083,946,184,1111,824,142,84,392,1040,188,673,753,160,377,337,447,878,344,493,681,229,739,872,844,1129,834,1043,1105,807,452,698,91,659,474,1183,397,1018,432,1029,500,155,176,115,441,761,635,783,163,1036,1006,245,691,953,918,1157,615,423,1174,100,48,219,233,909,31,409,415,215,589,510,965,855,105,1132,23,545,51,526,715,563,504,960,584,839,627,173,690,281,1007,127,103,857,1004,1038,394,596,679,495,908,270,220,334,738,311,682,936,604,517,567,676,925,333,232,271,49,547,588,265,416,613,1159,45,130,744,428,820,121,828,64,421,617,437,730,847,1181,476,648,140,826,123,68,87,581,672,322,1041,836,1110,329,947,150,905,943,1061,20,114,290,156,689,247,628,118,789,892,756,462,665,705,1035,284,784,376,319,754,894,688,175,291,501,481,1023,904,182,948,794,864,1000,352,882,83,326,825,195,649,43,1161,96,466,62,830,1178,743,210,46,102,243,1008,1168,67,193,827,206,821,788,171,629,440,289,177,21,1134,663,464,98,1176,832,1131,260,856,242,128,47,273,1175,109,465,136,1162,644,485,658,300,699,40,580,191,69,391,325,143,883,381,638,601,350,1002,859,364,401,813,577,652,390,86,192,124,1169,420,204,829,134,467,455,342,880,354,1081,928,1165,1075,525,256,546,218,272,101,129,211,1160,138,650,579,89,700,531,802,1154,780,384,1151,408,268,910,573,975,1143,1050,1092,544,258,1133,113,178,1062,1121,768,816,633,763,913,1088,1079,356,1055,445,339,989,712,890,791,593,1186}
True     1193      24      4      {1,0,597,348,3,716,199,341,1044,928,358,217,696,826,767,1034,522,772,464,314,179,909,705,415,398,859,413,707,980,288,517,77,261,470,386,784,232,129,157,673,686,291,1051,111,949,1140,804,330,174,560,1026,655,803,1148,950,282,490,900,144,182,855,1017,635,303,727,881,235,552,193,536,392,1109,116,572,661,684,675,31,933,1042,343,1031,742,115,1122,393,652,96,1071,563,570,118,402,821,165,540,87,123,280,952,513,189,924,139,998,659,574,223,475,996,141,43,245,549,450,83,72,622,91,792,1024,562,1105,97,914,649,748,310,960,37,1037,255,714,897,276,380,693,209,268,103,196,110,1151,292,58,1012,286,982,927,1185,342,1114,934,616,612,254,1063,38,521,1178,768,741,1112,344,371,94,654,1143,561,1073,793,300,326,862,48,634,1132,856,878,20,285,1048,59,339,201,503,1007,504,679,101,270,406,640,68,658,1089,140,1084,476,6,853,184,691,382,462,774,666,974,499,137,926,1046,287,1165,708,738,834,11,498,986,667,610,618,107,719,228,871,473,225,323,638,408,36,1065,311,66,642,745,396,599,512,1094,281,1139,1149,112,645,483,457,436,921,789,374,580,155,131,480,817,615,1041,1115,32,724,753,357,1184,1045,983,138,1091,190,788,943,437,701,295,134,814,648,1069,98,242,55,704,1172,180,146,212,29,677,506,41,143,1136,491,275,1060,715,1189,399,171,868,557,63,467,442,308,750,306,444,127,234,1128,728,19,1015,857,350,589,460,384,472,967,229,556,892,172,332,782,388,47,1020,327,412,1168,349,877,1016,1133,183,993,7,150,80,163,823,431,777,24,335,317,605,566,365,428,699,439,264,10,977,739,770,524,585,626,353,766,1180,697,430,848,164,1100,403,252,614,936,481,647,916,135,501,203,732,320,722,34,410,329,1147,1141,656,70,85,542,447,238,595,895,299,1023,1074,92,373,942,922,191,554,231,1158,387,865,333,26,487,23,846,432,665,988,463,1176,523,832,740,1033,1179,827,354,495,369,346,417,529,602,735,249,273,493,356,930,725,305,886,309,1067,650,395,956,643,114,1111,1032,769,833,978,709,248,758,603,319,810,204,420,18,880,1129,304,752,931,33,808,321,227,969,108,198,1188,896,1061,256,377,547,247,737,979,1166,414,1171,910,56,294,919,438,838,429,825,1181,218,208,1057,381,991,185,187,515,290,1153,674,1118,662,593,240,100,1005,505,904,30,1117,685,1154,158,16,422,362,609,973,987,775,433,592,683,1119,573,1088,999,69,802,1142,1027,95,1107,394,747,1068,915,815,482,947,113,744,957,67,1001,407,963,324,302,1131,1018,49,168,121,89,624,587,352,829,586,629,90,1076,73,533,106,971,611,1040,935,818,253,1039,617,972,668,363,568,565,842,318,734,759,530,511,954,397,1191,2,796,239,682,663,434,459,875,351,628,625,830,525,221,576,154,940,375,258,153,582,222,1087,660,1120,117,1103,564,607,364,841,606,569,1104,1072,1025,1144,175,62,891,869,230,786,192,1126,236,449,1080,246,711,378,278,125,446,799,86,1098,166,51,391,1124,194,105,620,74,510,601,760,418,206,220,584,831,771,1177,1035,39,508,76,1163,289,688,188,1093,953,600,531,75,519,40,903,678,1006,1008,202,812,136,985,975,12,368,764,355,755,274,899,1137,283,22,779,27,214,456,946,646,816,937,132,297,5,995,1085,224,966,872,385,1160,262,441,889,64,313,1175,773,989,383,874,590,435,945,484,215,360,424,161,82,1079,550,237,798,543,126,884,307,888,468,263,837,700,920,944,458,591,664,776,847,824,698,839,366,14,160,453,361,670,17,730,205,528,761,347,1170,706,1167,860,328,806,35,962,639,1002,271,251,820,1101,119,170,894,1190,598,955,746,651,1108,1123,537,52,46,864,783,1159,471,873,461,990,692,1058,277,546,712,257,579,941,790,93,1029,345,763,496,13,427,840,567,608,669,423,454,216,1183,929,754,494,765,828,627,588,876,858,1169,416,762,370,1030,1113,1043,1186,200,1010,60,177,316,844,25,781,866,173,1146,805,411,861,1021,301,637,964,226,721,809,733,604,843,336,178,1174,465,65,959,1066,749,887,443,885,751,726,1130,636,325,1022,794,4,478,133,918,702,57,1050,1152,687,516,1164,981,1047,1013,21,489,1138,951,1095,124,545,379,1059,898,492,756,250,405,1003,102,1055,210,148,9,836,440,469,1161,78,152,578,376,713,1062,1038,613,819,404,272,757,736,710,548,1081,44,54,912,99,681,594,797,448,551,1127,882,128,1157,785,555,870,968,720,322,965,474,1086,575,583,526,207,695,1182,359,455,485,28,906,147,267,1056,694,219,527,419,731,811,502,1009,340,1187,717,109,1053,104,535,1125,553,787,923,1092,514,689,186,690,992,854,1134,145,908,1173,315,337,61,559,1145,331,867,893,400,120,632,50,539,1099,822,849,81,452,425,15,672,1155,130,939,581,577,259,79,851,8,266,211,907,181,1135,901,42,1083,997,1090,925,984,500,813,917,296,479,938,156,1156,233,883,445,544,279,1096,88,631,169,401,1102,571,1121,1110,743,644,948,1150,1052,197,718,970,619,534,195,1054,269,1004,680,241,913,1070,1106,653,1028,372,791,1075,623,630,122,1097,541,800,71,1078,451,162,850,151,260,1162,518,509,532,621,1077,84,801,657,1000,641,958,312,466,890,558,176,338,1011,1049,293,703,911,243,45,390,538,167,633,1019,863,389,53,244,1082,142,902,507,520,1036,1064,961,409,807,723,932,1116,676,905,213,486,780,334,845,778,488,284,1014,879,729,421,671,159,426,367,497,976,835,265,149,852,994,477,298,795,596,1192}
True     1201      20      4      {1,0,601,1141,3,961,1001,858,1051,267,1081,546,1101,462,429,1121,1126,212,734,885,801,286,273,470,1151,1153,231,89,815,497,1161,155,563,182,106,652,367,422,1043,154,1171,498,143,810,737,774,235,230,1176,1152,1177,471,716,68,645,1070,1008,295,849,285,1181,886,678,896,882,813,91,484,53,557,326,203,784,691,211,1185,1122,78,77,1125,1186,430,249,246,672,763,405,566,969,27,387,66,718,452,115,177,588,941,576,461,1189,547,836,618,358,1018,34,550,923,595,535,541,504,372,748,94,1025,852,743,545,1191,268,443,166,339,711,448,766,441,270,1007,1146,646,298,242,258,627,263,879,985,163,477,702,42,392,820,946,384,706,266,1193,859,561,157,39,31,639,153,1163,423,593,925,215,140,725,757,123,863,336,867,982,899,803,361,283,851,1085,95,614,208,794,637,33,1096,359,805,226,456,658,699,689,786,294,1145,1071,271,288,695,831,857,1195,962,874,71,418,580,309,586,179,408,509,74,17,468,275,162,1062,880,898,1031,868,663,871,377,252,395,186,746,374,965,47,26,1113,567,426,46,972,375,873,1000,1196,902,134,944,822,951,83,530,770,82,956,823,224,807,383,1055,821,958,135,575,1104,589,573,137,323,494,149,9,121,759,129,195,914,22,732,214,1040,594,1093,551,682,889,839,174,351,59,21,929,196,507,410,714,473,414,192,57,353,554,133,960,1197,802,1030,983,881,1138,679,356,620,206,616,838,920,683,677,1140,1182,735,812,1137,897,984,1063,264,708,643,70,999,963,376,979,664,662,981,1032,337,168,335,1034,124,491,560,1050,1194,1002,832,781,623,742,1084,1026,284,1143,296,648,521,307,582,104,184,397,173,919,890,617,1099,548,36,780,856,1003,696,113,454,228,237,329,223,950,957,945,1056,393,254,147,496,1173,90,1136,883,736,1158,144,382,948,225,1016,360,1029,900,1198,602,481,751,437,86,636,1021,209,693,290,488,755,727,293,1010,690,1129,204,622,855,833,37,159,609,633,234,1156,738,14,81,953,531,527,440,1074,449,404,1116,673,434,128,932,122,1036,726,789,489,126,436,798,482,93,1087,373,974,187,544,1083,853,624,99,13,773,1157,811,884,1183,213,927,23,51,486,292,788,756,1037,141,500,514,598,402,451,1109,67,1149,472,910,411,447,1076,340,642,877,265,1053,385,29,41,1059,478,688,1012,659,112,830,1004,289,792,210,1128,785,1011,700,479,604,668,676,888,921,552,355,895,1139,887,684,669,433,762,1117,247,432,675,685,605,110,661,870,980,869,665,111,698,1013,457,119,11,101,366,1166,107,279,520,847,297,1069,1147,69,876,709,341,152,1045,32,1020,795,87,233,776,610,630,631,611,262,1065,259,98,741,854,782,205,893,357,1098,837,891,207,1023,96,261,629,632,777,160,277,109,667,686,480,800,1199,2,401,721,515,534,1092,924,1041,424,569,572,940,1105,178,994,310,364,103,844,308,996,419,347,460,1103,942,136,939,590,570,571,591,425,968,1114,406,181,1169,156,1049,860,492,325,1132,54,132,904,354,681,922,1094,35,835,1100,1190,1082,744,188,503,1090,536,332,221,331,540,1091,596,516,526,769,954,84,439,768,532,517,314,62,306,846,649,280,313,525,533,597,722,501,190,416,73,991,409,912,197,371,1089,542,189,513,723,142,1160,1172,816,148,936,324,559,861,125,754,790,291,729,52,1134,92,750,799,603,687,701,1060,164,445,413,909,715,1150,1178,274,988,18,317,390,44,428,1188,1102,577,348,118,657,1014,227,828,114,1108,719,403,765,1075,712,412,475,165,1079,269,1073,767,528,85,797,752,127,761,674,670,248,1120,1187,463,45,967,568,592,1042,1164,368,346,579,997,72,511,191,908,474,446,713,911,508,992,180,565,1115,764,450,720,599,901,301,172,841,185,976,253,819,1057,43,465,318,65,1111,28,705,1054,947,808,145,256,244,251,978,872,964,973,747,1088,505,198,345,421,1165,653,102,584,311,282,1028,804,1017,1097,619,894,680,553,905,58,917,175,117,459,578,420,369,199,7,151,641,710,1077,167,866,1033,864,169,220,539,537,222,825,238,202,1131,558,493,937,138,217,304,64,389,466,19,61,524,518,281,363,585,995,581,845,522,63,320,218,171,399,4,241,1068,647,848,1144,1009,787,728,487,791,694,1005,272,1180,1142,850,1027,362,312,519,650,108,607,161,987,469,1179,287,1006,1072,442,1080,1192,1052,707,878,1064,628,612,97,626,1066,243,380,146,818,394,977,378,245,1119,431,671,1118,250,379,257,1067,299,5,201,328,826,229,1155,775,634,88,1175,1154,236,827,455,1015,806,949,824,330,538,333,170,303,321,139,1039,926,733,1184,1127,692,793,1022,615,892,621,783,1130,327,239,6,344,370,506,913,930,130,56,907,415,512,502,543,745,975,396,842,105,1168,564,407,993,587,1106,116,350,918,840,398,302,219,334,865,338,1078,444,476,1061,986,276,608,778,38,1048,562,1170,1162,1044,640,342,8,935,495,817,255,381,809,1159,499,724,1038,216,322,938,574,943,959,903,555,55,194,931,760,435,753,490,862,1035,758,933,10,656,458,349,176,1107,453,829,697,660,666,606,278,651,1167,183,843,583,365,654,12,740,625,260,613,1024,1086,749,483,1135,814,1174,232,635,796,438,529,955,952,771,15,76,1124,1123,79,16,990,510,417,998,875,644,1148,717,1110,388,319,305,523,315,20,916,352,906,193,131,556,1133,485,730,24,49,25,971,966,427,464,391,1058,703,30,1047,158,779,834,549,1095,1019,638,1046,40,704,386,1112,970,48,50,731,928,915,60,316,467,989,75,80,772,739,100,655,120,934,150,343,200,240,300,400,600,1200}
True     1213      48      7      {1,0,607,278,910,728,1011,3,455,674,364,772,1112,280,260,647,834,999,337,830,182,982,386,211,556,1116,140,629,130,251,930,900,417,1066,1106,104,775,459,415,902,91,858,491,536,193,620,712,542,809,1114,558,333,70,206,921,397,65,681,732,514,465,696,450,1136,815,56,533,344,553,879,52,1008,994,997,836,372,814,1150,451,476,652,614,429,190,852,685,268,488,703,368,310,40,356,300,271,166,139,1188,557,1164,279,1201,773,106,35,439,103,1179,1067,779,805,153,639,526,947,770,366,705,257,316,839,401,348,286,225,951,568,745,1014,583,28,963,873,985,172,611,883,425,1046,96,26,585,504,246,497,778,1105,1180,418,635,186,241,407,111,575,180,832,649,238,473,326,550,307,320,821,941,95,1075,426,768,949,227,134,603,244,506,958,980,184,637,155,382,20,232,178,577,150,973,742,783,83,362,676,44,594,423,885,665,582,1085,746,519,1207,729,993,1142,53,293,624,296,826,23,658,336,1196,835,1140,995,996,1141,1009,730,683,854,926,124,263,171,1080,874,385,1192,183,1036,959,351,735,563,158,741,1026,151,807,609,174,708,143,717,719,872,1082,29,284,350,979,1037,507,118,898,932,14,567,1088,226,1043,769,1099,527,86,726,912,94,1048,822,819,322,523,670,48,100,13,954,899,1183,252,864,123,989,855,915,389,396,1159,207,590,588,209,388,924,856,93,943,727,1209,810,867,662,162,894,844,90,1174,416,1182,931,955,119,375,843,905,163,393,275,691,760,739,160,664,1017,424,1077,612,654,51,1144,554,213,18,384,984,1081,964,720,679,67,661,908,811,122,928,253,235,479,701,490,1172,92,914,925,990,684,1129,191,538,10,442,116,509,89,904,895,376,75,400,1093,317,371,1139,998,1197,648,1057,181,1194,338,230,22,1003,297,290,818,940,1049,321,939,823,291,55,1149,1137,373,121,866,909,1210,608,971,152,1103,780,571,546,633,420,753,38,312,32,148,579,413,461,618,195,329,137,168,446,598,82,1024,743,570,804,1104,1068,498,458,1177,105,1111,1202,365,1098,948,1044,427,616,463,516,62,78,738,889,692,8,540,714,437,37,799,421,596,448,698,60,518,1013,1086,569,782,1025,974,159,888,761,79,562,977,352,513,1155,682,992,1010,1208,911,944,87,511,354,42,678,871,965,718,966,144,436,756,541,1167,621,627,142,968,175,256,1096,367,1125,489,860,480,59,749,449,1152,466,201,7,759,890,276,544,573,113,267,1128,853,991,731,1156,66,870,721,43,1021,363,1204,456,500,47,936,524,641,411,581,1016,886,161,907,868,68,335,1001,24,98,50,881,613,1133,477,237,1056,833,1198,261,126,469,432,410,668,525,1101,154,1034,185,1064,419,801,547,198,129,1186,141,710,622,295,1005,294,626,711,1168,194,791,462,766,428,1132,653,882,1078,173,970,808,1211,2,405,243,1040,135,331,560,81,785,447,751,422,1019,45,502,587,919,208,918,591,503,1072,27,1084,1015,666,412,794,149,1028,179,1059,112,688,545,803,781,744,1087,952,15,380,157,976,736,80,600,332,1163,1115,1189,212,878,1145,345,306,1052,327,197,632,802,572,689,277,1166,713,757,9,850,192,1170,492,343,1147,57,482,222,360,85,946,1100,640,669,937,323,454,1206,1012,747,61,764,464,1154,733,353,724,88,846,117,957,1038,245,1071,586,592,46,672,457,777,1069,247,495,248,342,535,1171,859,702,1126,269,302,5,203,221,531,58,700,861,236,651,1134,452,325,1054,239,188,431,644,127,200,695,1153,515,765,617,792,414,1176,776,499,673,1205,521,324,475,1135,1151,697,750,597,786,169,265,115,848,11,102,1108,36,755,715,145,109,409,643,470,189,1131,615,767,1045,1076,884,1018,595,752,800,634,1065,1181,901,1175,460,793,580,667,642,433,110,1061,242,605,520,304,347,1092,840,76,64,1158,922,390,274,892,164,273,395,923,916,210,1191,983,875,19,1032,156,565,16,215,74,842,896,120,813,1138,837,318,309,1124,704,1097,771,1203,675,1022,84,529,223,288,299,1121,41,723,512,734,978,960,285,1091,402,305,552,1146,534,493,249,132,229,829,1195,1000,659,69,1162,559,601,136,789,196,549,1053,474,453,522,938,820,1050,308,370,838,1094,258,282,31,797,39,1123,369,319,1051,551,346,403,4,486,270,1120,357,289,825,1004,625,623,1006,54,817,824,298,358,224,1090,349,961,30,314,259,1200,1113,1165,543,690,891,394,391,165,1119,301,487,1127,686,114,444,170,987,125,646,1199,281,315,1095,706,176,234,863,929,1184,131,341,494,496,1070,505,1039,604,406,1062,187,472,1055,650,478,862,254,177,1030,21,828,339,133,1042,950,1089,287,359,530,483,204,72,217,218,73,378,17,877,555,1190,387,917,589,920,1160,71,220,484,6,694,467,128,631,548,328,790,619,1169,537,851,1130,430,471,240,1063,636,1035,981,1193,831,1058,576,1029,233,255,707,969,610,1079,986,264,445,787,138,1118,272,392,893,906,663,887,740,975,564,381,1033,638,1102,806,972,1027,578,795,33,108,435,716,967,709,628,1187,1117,167,788,330,602,1041,228,340,250,1185,630,199,468,645,262,988,927,865,812,374,897,956,508,847,443,266,687,574,1060,408,434,146,34,1110,774,1178,1107,440,12,934,49,656,25,1074,1047,942,913,857,1173,903,845,510,725,945,528,361,1023,784,599,561,737,762,63,399,841,377,216,219,205,1161,334,660,869,680,1157,398,77,763,517,748,699,481,532,1148,816,292,1007,1143,880,655,99,935,671,501,593,1020,677,722,355,1122,311,798,754,438,1109,107,147,796,313,283,962,1083,584,1073,97,657,1002,827,231,1031,383,876,214,379,566,953,933,101,441,849,539,758,693,202,485,303,404,606,1212}
True     1217      22      6      {1,0,609,166,913,487,3,174,1065,541,852,332,710,749,87,568,1141,358,879,1153,426,58,406,635,355,1071,983,586,652,42,284,1060,1179,922,179,765,1048,921,1185,1061,213,564,29,934,83,595,926,492,786,1068,1144,525,1100,620,293,1040,326,790,21,1052,142,818,530,425,1198,880,461,109,698,1023,991,120,524,1167,1069,357,1201,569,1139,570,715,601,282,44,623,315,467,14,650,588,906,107,463,759,246,474,393,1079,534,713,572,241,871,449,550,255,310,91,755,67,520,307,163,1077,395,127,619,1165,526,225,71,694,409,188,265,701,821,115,599,717,440,288,839,1034,663,604,349,533,1120,394,1104,164,60,400,262,982,1192,356,1143,1168,787,540,1209,175,893,212,1178,1186,285,1018,966,960,909,112,141,1158,22,583,920,1181,766,669,842,1013,7,153,325,1162,294,34,453,706,662,1084,840,671,988,807,123,953,237,497,805,990,1148,699,267,278,965,1058,286,442,729,6,1044,843,833,341,275,658,736,323,155,40,654,917,986,673,642,389,260,402,762,513,690,119,1147,1024,806,1031,672,1001,918,585,1191,1072,263,190,721,387,644,101,347,606,813,457,94,744,741,826,959,1057,1019,279,666,105,908,1056,967,827,220,816,144,236,1028,124,517,196,940,561,302,732,783,847,875,208,560,949,197,253,552,615,82,1174,30,158,200,776,131,379,491,1171,596,54,178,1184,1180,1049,584,985,1002,655,270,486,1213,407,696,111,1055,961,106,1127,589,626,593,85,751,883,509,557,483,436,480,211,1063,176,56,428,679,418,579,364,11,508,900,752,460,1152,1199,359,383,207,943,848,421,448,1115,242,612,136,685,794,771,362,581,24,147,75,17,339,835,445,353,637,331,1207,542,577,420,874,944,784,494,832,1012,1045,670,1033,1085,289,727,444,857,340,1011,844,495,239,574,219,958,968,742,96,139,114,1091,702,529,1156,143,956,221,456,973,607,203,305,522,122,1030,989,1025,498,779,739,746,537,329,639,368,344,770,866,686,63,20,1160,327,539,1067,1169,493,846,945,733,321,738,803,499,130,930,201,489,381,361,865,795,345,103,668,1047,1182,180,512,995,403,245,1124,464,336,66,1109,92,459,882,901,86,1204,711,536,801,740,970,95,825,969,745,802,780,322,1007,659,320,782,946,303,5,1015,443,837,290,47,432,372,386,979,191,413,439,1088,600,1137,571,1118,535,748,1205,333,318,661,1036,454,223,528,820,1092,266,1022,1149,110,911,408,1096,72,51,118,993,514,398,62,793,867,137,98,505,470,417,889,429,151,9,366,641,1000,987,1032,841,1046,767,104,963,280,603,1083,1035,707,319,735,1008,276,269,916,1003,41,1189,587,1129,15,77,79,503,100,977,388,999,674,367,798,330,854,354,1194,167,298,233,27,566,89,312,592,904,590,314,1133,45,292,1164,1101,128,501,81,936,553,135,869,243,405,1215,2,812,974,348,1082,664,281,1136,716,1089,116,53,925,1172,84,903,627,313,625,905,1128,651,1190,984,919,1050,23,863,363,887,419,850,543,218,829,240,1117,714,1138,1140,1202,88,630,28,1176,214,301,948,941,209,482,898,510,182,134,614,937,254,1113,450,171,376,185,230,217,576,851,1208,1066,788,328,800,747,712,1119,1080,350,424,1155,819,703,224,1099,1166,1145,121,809,306,1107,68,195,951,125,397,689,994,763,181,556,899,884,12,469,682,99,646,80,617,129,778,804,1026,238,831,845,785,1170,927,380,774,202,1212,914,271,435,897,558,210,895,437,415,472,248,392,1122,247,477,416,681,506,13,1131,316,335,758,1125,108,1151,881,753,93,972,814,222,705,1037,35,170,549,1114,872,422,352,856,836,728,1016,287,1087,718,414,479,896,484,272,371,724,48,150,678,890,57,1197,1154,531,351,447,873,849,578,888,680,471,478,438,719,192,228,187,1095,695,912,1214,610,244,761,996,261,1074,61,688,515,126,1103,1078,1121,475,249,259,998,643,978,722,373,206,877,360,773,490,928,132,184,547,172,205,385,723,433,273,343,797,640,675,10,886,580,864,772,382,878,1200,1142,1070,1193,636,855,446,423,532,1081,605,975,102,769,796,369,274,1010,834,858,18,65,757,465,317,709,1206,853,638,799,538,789,1161,1041,154,1006,737,781,734,660,708,334,466,1132,624,591,628,90,1111,256,162,1106,521,810,4,731,947,562,215,232,633,168,37,33,1039,1163,621,46,726,838,1086,441,1017,1059,1187,43,1135,602,665,964,1020,268,657,1009,342,370,434,485,915,656,277,1021,700,1093,189,981,1073,401,997,390,250,161,309,1112,551,938,198,160,258,391,476,473,1123,760,404,611,870,1116,573,830,496,1027,954,145,26,632,299,216,545,186,411,193,70,1098,527,704,455,815,957,828,575,544,231,300,563,1177,1062,894,481,559,942,876,384,374,173,1211,488,775,931,159,252,939,950,518,69,227,412,720,980,264,1094,410,229,546,377,133,555,511,764,1183,923,55,892,1064,1210,204,375,548,451,36,297,634,1195,59,1076,1105,308,257,251,199,932,31,39,1005,324,1042,8,677,430,49,74,861,25,235,955,817,1157,1053,113,823,97,684,868,613,554,183,378,929,777,500,618,1102,396,516,952,1029,808,523,1146,992,691,52,598,1090,822,140,1054,910,697,1150,462,1126,907,962,667,768,346,976,645,504,683,138,824,743,971,458,754,1110,311,629,567,1203,750,902,594,1173,935,616,502,647,78,648,16,860,148,50,693,1097,226,194,519,1108,756,337,19,792,687,399,1075,165,1196,427,891,177,924,597,117,692,73,149,431,725,291,622,1134,283,1188,653,1004,156,32,296,169,452,1038,295,38,157,933,1175,565,631,234,146,862,582,1051,1159,791,64,338,859,76,649,1130,468,507,885,365,676,152,1043,1014,730,304,811,608,1216}
True     1223      37      7      {1,0,612,595,306,734,204,3,153,136,367,556,102,1129,961,1060,688,72,68,515,795,233,278,904,51,636,1176,453,1092,970,530,434,344,593,36,629,34,408,869,784,1009,179,728,256,139,761,452,1197,637,624,318,24,588,300,838,845,546,987,485,995,265,401,217,893,172,715,908,1150,18,709,926,534,17,1156,909,212,1046,953,392,418,1116,151,701,501,364,259,128,731,681,426,992,336,226,960,1210,103,930,290,312,1013,159,666,12,95,294,1025,150,1143,419,662,1034,606,273,184,1105,670,854,669,1109,185,744,940,812,875,720,861,1058,963,86,493,969,1195,454,423,575,1069,9,857,966,44,463,399,267,325,620,194,578,208,1066,197,106,81,523,8,1088,576,196,1075,209,100,558,828,687,1208,962,1097,862,249,182,275,741,329,64,509,977,615,952,1147,213,41,496,973,168,949,113,119,480,896,605,1113,663,397,465,602,145,646,156,149,1118,295,691,791,333,488,6,525,659,644,147,158,1124,313,75,178,1183,785,821,62,331,793,517,570,303,351,748,886,92,264,1164,486,335,1133,427,21,946,484,1166,547,704,655,372,883,470,458,406,614,1049,510,360,167,1042,497,529,1194,1093,494,43,1085,858,85,1096,1059,1209,1130,227,60,823,142,899,391,1146,1047,616,112,1040,169,483,989,22,320,843,840,811,1102,745,442,774,375,310,292,97,912,289,1127,104,199,533,1153,710,634,53,386,652,222,873,814,4,490,544,847,288,932,98,211,1149,1157,716,598,50,1200,279,381,414,390,955,143,604,1036,481,171,1160,218,431,202,736,230,91,998,749,469,982,373,776,788,32,631,866,719,1100,813,919,223,476,783,1185,596,718,877,632,712,248,1057,1098,721,84,965,1086,10,668,1107,671,567,240,341,448,287,914,545,1168,839,943,321,810,942,844,1169,301,572,684,808,323,269,78,806,686,1062,559,191,759,141,957,61,1007,786,778,764,244,610,699,918,874,1101,941,841,322,834,685,830,79,108,562,581,768,133,649,541,89,232,1203,516,1004,332,1022,692,31,880,777,820,1008,1184,870,477,285,450,763,819,787,881,374,937,443,461,46,27,132,801,582,752,243,818,779,451,1178,140,825,192,622,639,473,339,242,766,583,468,885,999,352,441,939,1103,186,328,1053,276,235,58,229,889,203,1218,307,680,1136,129,255,1181,180,251,695,674,521,83,860,1099,876,867,597,907,1158,173,247,864,633,925,1154,19,429,220,654,985,548,500,1141,152,1216,205,565,673,725,252,30,790,1023,296,71,1207,1061,829,807,835,573,425,1135,732,308,377,56,237,520,724,696,566,853,1108,1106,855,11,1122,160,396,1033,1114,420,643,1017,526,551,371,984,705,221,921,387,540,799,134,155,1028,146,1016,660,421,456,472,756,623,1175,1198,52,924,711,865,878,33,1188,37,355,506,317,1174,638,757,193,1079,326,188,111,951,1048,978,407,1221,2,816,245,175,272,1112,1035,897,144,1030,466,585,49,906,717,868,1186,35,1190,345,358,512,299,1171,25,48,600,467,751,767,802,563,207,1077,195,1068,1089,424,683,836,302,1002,518,239,852,672,697,206,580,803,109,190,827,1063,101,1212,368,117,115,370,657,527,499,703,986,1167,846,915,491,88,798,650,388,416,394,162,16,1152,927,200,433,1193,971,498,550,658,1018,7,1071,82,723,675,238,569,1003,794,1204,69,298,590,359,976,1050,65,316,626,356,347,124,363,1140,702,549,528,972,1043,42,968,1094,87,543,916,5,1020,334,994,1165,988,947,170,895,1037,120,284,782,871,224,338,755,640,457,981,884,750,584,601,1031,398,1083,45,772,444,405,980,471,641,422,1091,1196,1177,762,780,286,849,342,436,404,460,773,938,746,353,39,215,403,446,343,1192,531,201,891,219,707,20,991,1134,682,574,1090,455,642,661,1115,1144,393,538,389,901,382,282,122,349,305,1220,613,979,459,445,437,216,1162,266,1082,464,1032,664,161,537,417,1145,954,900,415,539,651,922,54,379,281,413,902,280,384,55,678,309,936,775,882,983,656,552,116,555,1213,137,258,1139,502,125,166,975,511,591,346,505,627,38,440,747,1000,304,410,123,504,357,592,1191,435,447,850,241,754,474,225,1132,993,487,1021,792,1005,63,1052,742,187,619,1080,268,833,809,842,944,23,1173,625,507,66,74,1012,1125,291,935,376,679,733,1219,409,350,1001,571,837,1170,589,513,70,690,1024,1119,96,934,311,1126,931,913,848,449,781,478,121,412,383,380,903,1201,234,740,1054,183,1111,607,176,77,832,324,1081,400,1163,996,93,14,164,127,1138,365,138,1180,729,130,29,694,726,181,1056,863,713,174,609,817,765,753,340,851,568,519,676,57,739,277,1202,796,90,888,737,59,959,1131,337,475,872,920,653,706,430,892,1161,402,438,40,1045,1148,910,99,1065,1076,579,564,698,1217,735,890,432,532,928,105,1074,1067,577,1078,621,758,826,560,110,618,327,743,1104,1110,274,1055,250,727,1182,1010,76,271,608,246,714,1159,894,482,948,1041,974,361,126,261,15,536,395,665,1123,1014,148,1027,647,135,1215,700,1142,1117,1026,157,1015,645,1029,603,898,956,824,760,1179,257,366,1214,154,648,800,769,28,254,730,1137,260,165,362,503,348,411,283,479,1038,114,554,369,553,118,1039,950,617,189,561,804,80,1073,198,929,1128,1211,557,1064,210,911,933,293,1120,13,263,997,887,231,797,542,492,1095,964,859,722,522,1072,107,805,831,270,177,1011,314,67,1206,689,297,514,1205,73,315,508,1051,330,1006,822,958,228,738,236,677,378,385,923,635,1199,905,599,586,26,771,462,1084,967,495,1044,214,439,354,628,1189,594,1187,630,879,789,693,253,131,770,47,587,1172,319,945,990,428,708,1155,1151,535,163,262,94,1121,667,856,1087,1070,524,1019,489,917,815,611,1222}
True     1229      37      7      {1,0,615,764,922,246,205,3,461,956,123,447,717,1040,439,82,845,723,478,1035,676,1112,838,855,973,295,520,1138,834,890,41,674,1037,149,976,913,239,410,1132,1166,338,30,556,343,419,437,1042,523,1101,301,762,241,260,858,569,581,417,345,445,125,635,544,337,1190,1133,208,689,587,488,285,1071,502,734,1128,382,508,566,415,583,1089,169,789,15,385,278,882,786,1116,824,290,833,1202,521,1044,876,207,1165,1191,765,869,381,1156,735,704,130,714,429,827,899,778,905,1074,823,1142,787,171,837,1208,677,630,932,711,272,10,783,59,595,300,1181,524,104,516,959,499,908,965,244,924,757,168,1150,584,251,318,367,178,564,510,191,33,254,936,283,490,822,1118,906,501,1159,286,699,1000,1009,377,622,1013,807,471,139,80,441,115,393,341,558,920,412,861,145,666,1031,550,601,591,875,1136,522,1183,438,1216,718,148,1197,675,1210,479,997,549,1049,667,805,1015,578,1005,982,6,352,95,65,541,357,897,829,577,1028,806,1064,623,389,376,1067,1001,537,981,1026,579,571,536,1008,1068,700,548,1033,480,604,842,953,363,315,36,466,51,970,263,136,306,5,1025,1006,538,644,142,912,1195,150,294,1205,856,262,987,52,372,258,243,1094,909,864,916,454,498,1097,517,122,1220,462,362,993,843,84,348,575,831,292,152,740,69,159,531,798,404,89,397,282,1078,255,25,710,1109,631,633,127,49,468,795,756,1092,245,1225,411,1054,559,328,453,962,865,238,1194,977,143,863,964,1095,500,1073,1119,779,803,669,311,777,1121,828,1018,358,850,609,684,62,40,1200,835,173,672,43,811,57,785,1144,279,655,460,1222,206,1135,1045,592,687,210,333,380,1130,766,275,237,915,963,910,144,1052,413,568,1176,261,972,1206,839,219,163,608,895,359,100,74,722,1213,83,952,994,605,218,854,1207,1113,172,889,1201,1139,291,948,576,1017,898,1122,430,289,1141,1117,1075,491,613,878,308,176,369,662,77,647,56,885,44,793,470,1063,1014,1029,668,903,780,514,106,403,941,532,755,926,469,809,45,188,14,1148,170,1115,1143,883,58,1105,11,513,802,904,1120,900,312,268,732,504,753,534,573,350,8,274,868,1131,1192,240,1179,302,435,421,167,1091,925,796,533,772,505,18,195,233,626,640,743,485,484,746,641,68,945,153,408,617,703,1127,1157,503,774,269,133,322,157,71,496,456,477,1212,846,75,664,147,1039,1217,448,428,1124,131,271,1108,933,26,92,186,47,129,1126,736,618,547,999,1069,287,432,475,458,657,227,222,249,586,1163,209,873,593,61,893,610,528,231,197,181,629,1111,1209,1036,1198,42,887,174,310,902,804,1030,1050,146,720,76,815,370,54,649,226,694,459,880,280,399,213,202,225,659,55,813,78,141,979,539,67,742,747,627,183,355,543,1169,126,930,632,931,1110,678,182,639,748,234,388,1012,1065,378,335,546,702,737,409,1227,2,820,492,527,683,894,851,164,217,841,995,481,590,1047,551,119,298,597,299,1103,60,686,874,1046,602,482,487,1162,690,250,1088,1151,416,1174,570,1004,1027,1016,830,949,349,770,535,1003,580,1175,859,414,1153,509,1083,179,199,425,327,919,1055,342,1187,31,193,20,118,600,1048,1032,998,701,619,336,1168,636,356,1020,66,643,980,1007,1002,572,771,754,797,942,160,230,682,611,493,103,1100,1182,1043,1137,1203,296,121,958,1098,105,801,781,12,190,1082,565,1154,383,17,752,773,733,1158,1072,907,1096,960,455,726,72,102,526,612,821,1076,284,1161,588,483,745,744,486,589,603,996,1034,1211,724,457,696,433,304,138,1062,808,794,927,50,989,37,98,361,955,1221,879,656,695,476,725,497,961,917,329,109,325,427,716,1218,124,1171,346,86,114,1059,81,1215,1041,1184,420,760,303,474,697,288,826,1123,715,449,326,561,200,215,166,759,436,1185,344,1173,582,1152,567,860,1053,921,1226,616,738,154,112,88,940,799,107,331,212,653,281,938,90,28,340,1057,116,22,375,1011,624,235,277,1146,16,507,1155,1129,870,334,621,1066,1010,390,23,257,968,53,661,816,177,1085,319,266,314,992,954,463,99,849,896,1019,542,637,184,94,1023,7,769,574,950,85,444,1172,418,1186,557,1056,394,29,1189,1167,545,620,379,871,211,401,108,452,918,560,426,450,110,156,729,134,265,366,1086,252,35,991,364,267,776,901,670,175,818,4,984,137,473,434,761,1180,1102,596,598,120,519,1204,974,151,947,832,1140,825,431,698,1070,1160,489,1077,937,398,654,881,1145,386,236,867,767,9,1107,712,132,731,775,313,365,320,135,986,971,857,1177,242,967,373,24,935,1079,34,317,1087,585,691,223,204,1224,923,1093,966,259,1178,763,1193,914,866,276,387,625,749,196,681,529,161,221,693,658,650,203,248,692,228,162,853,840,606,165,423,201,652,400,332,872,688,1164,1134,877,1223,247,224,651,214,424,562,180,680,232,750,19,554,32,1081,511,13,791,46,707,93,354,638,628,679,198,563,1084,368,817,309,671,888,836,1114,788,1149,1090,758,422,216,607,852,220,229,530,943,70,728,323,111,407,739,946,293,975,1196,1038,719,665,1051,862,911,978,645,79,1061,472,305,985,264,321,730,270,713,1125,705,48,929,634,1170,446,1219,957,518,297,599,552,21,392,1058,442,87,406,155,324,451,330,402,800,515,1099,525,494,73,848,360,464,38,64,1022,353,185,708,27,396,939,405,113,443,347,951,844,1214,440,1060,140,646,814,663,721,847,101,495,727,158,944,741,642,540,1021,96,39,892,685,594,1104,784,884,812,648,660,371,969,988,467,928,128,706,187,792,810,886,673,1199,891,63,97,465,990,316,253,1080,192,555,1188,339,395,91,709,934,256,374,391,117,553,194,751,506,384,1147,790,189,512,782,1106,273,768,351,1024,983,307,819,614,1228}
True     1231      45      4      {1,0,616,383,3,985,1026,176,154,684,1108,112,513,947,88,1149,77,869,342,324,554,469,56,1124,872,197,1089,228,44,849,1190,278,654,858,1050,1020,171,366,162,726,277,1201,850,1002,28,821,562,681,436,201,714,700,1160,511,114,761,22,108,1040,772,595,222,139,977,327,928,429,147,525,785,510,1179,701,371,183,476,81,16,363,187,754,76,1216,89,425,420,501,283,14,83,807,487,281,503,956,311,218,698,716,286,357,1036,350,741,580,340,871,1208,57,192,996,122,11,719,54,471,520,242,386,300,913,234,111,1221,685,778,1104,1105,779,334,464,639,830,398,689,538,878,620,1008,62,255,227,1205,198,966,416,801,67,707,347,238,856,656,1054,8,548,797,345,709,991,377,864,38,506,608,664,660,258,828,641,210,36,866,1046,757,204,7,1078,657,392,1019,1197,859,74,756,1058,867,79,478,736,771,1173,109,236,349,1130,358,25,143,266,794,49,518,473,175,1225,986,672,290,589,170,1196,1051,393,604,939,644,919,96,534,498,635,61,1093,621,569,975,141,27,1188,851,826,260,317,121,1121,193,883,150,376,1072,710,117,846,671,1025,1226,309,958,440,389,667,552,326,1168,140,1005,570,167,404,232,915,935,894,415,1087,199,438,960,270,269,963,439,983,310,1137,504,40,31,578,743,92,729,87,1218,514,99,875,483,558,208,643,1016,605,649,893,969,916,789,844,119,319,428,1166,328,783,527,409,4,247,274,95,1014,645,788,934,970,233,1111,301,804,813,432,888,19,678,253,64,304,449,332,781,330,451,129,768,414,968,936,650,105,361,18,908,433,157,523,149,994,194,102,491,619,1095,539,482,944,100,196,1207,1125,341,1214,78,1045,1059,37,1070,378,407,529,73,1049,1198,655,1080,239,160,368,825,1001,1189,1202,45,670,988,118,932,790,250,565,573,179,213,628,776,687,400,133,543,397,1099,640,1063,259,1000,852,369,703,307,1228,617,493,462,336,264,145,431,910,805,85,731,598,486,1141,84,812,911,302,66,1085,417,322,344,1075,549,48,1031,267,272,249,843,933,917,646,509,1162,526,926,329,900,333,1103,1106,686,836,629,765,594,1172,1041,737,413,896,130,593,774,630,676,21,1176,115,712,203,1057,1047,75,1151,188,496,536,691,355,288,674,632,423,91,951,579,1128,351,613,412,770,1042,479,696,220,597,810,86,949,93,276,1192,163,624,584,445,70,53,1118,12,285,1133,699,1181,202,759,116,990,1073,346,1083,68,447,306,823,370,1159,1180,715,1134,219,734,480,541,135,354,750,537,1097,399,835,777,1107,1222,155,435,1184,563,252,906,20,763,631,747,289,1024,987,847,46,551,980,390,659,1066,609,225,257,1065,665,391,1053,1079,857,1199,279,489,104,892,937,606,508,787,918,1015,940,209,1062,829,1100,465,458,60,1010,499,422,746,675,764,775,837,214,293,583,724,164,568,1007,1094,879,492,820,1229,2,411,739,352,137,224,663,1067,507,648,938,1017,394,456,467,556,485,809,732,221,1171,773,766,131,402,169,1022,291,216,313,444,723,625,294,339,1127,742,952,32,374,152,178,840,566,166,974,1006,622,165,572,841,251,680,1185,384,244,207,942,484,600,468,1211,325,979,668,47,796,1076,9,124,454,396,832,134,694,481,877,1096,690,751,497,1012,97,516,51,72,861,408,925,784,1163,148,885,158,241,1115,472,1029,50,532,98,946,1219,113,1178,1161,786,647,607,1068,39,955,1138,282,1145,421,634,1011,535,752,189,461,819,618,880,103,652,280,1140,808,599,557,943,876,540,695,735,1043,80,1156,184,174,1028,519,1116,55,1210,555,601,457,638,1101,335,818,494,190,59,637,466,602,395,545,125,128,898,331,902,305,705,69,722,585,314,298,388,982,959,964,200,1183,682,156,887,909,814,146,1165,929,320,419,1147,90,745,633,500,1146,426,321,800,1086,967,895,769,738,614,308,924,528,862,379,231,972,168,591,132,834,688,1098,831,544,455,603,1018,1052,658,666,981,441,299,1113,243,561,1186,29,42,230,406,863,1071,992,151,576,33,182,1158,702,824,853,161,1194,172,186,1153,17,890,106,24,1035,1131,287,749,692,136,612,740,1129,1037,237,1082,708,1074,798,323,1213,870,1126,581,295,263,817,463,1102,780,901,450,899,782,927,1167,978,553,1212,343,799,418,427,930,120,998,261,297,443,586,217,1136,957,984,1227,822,704,448,903,65,803,912,1112,387,442,315,262,338,582,626,215,588,1023,673,748,356,1132,717,13,1144,502,1139,488,653,1200,1191,727,94,921,248,792,268,962,961,271,793,1032,144,816,337,296,316,999,827,1064,661,226,1091,63,905,679,564,842,791,273,922,5,206,560,385,1114,521,159,855,1081,348,1038,110,1110,914,971,405,380,43,1204,1090,256,662,610,138,1170,596,733,697,1135,312,587,292,627,838,180,35,1061,642,941,559,245,6,1056,758,713,1182,437,965,1088,1206,873,101,882,995,1122,58,460,495,753,1152,364,173,475,1157,372,34,212,839,574,153,1224,1027,474,185,365,1195,1021,590,403,973,571,567,623,725,1193,367,854,240,522,886,434,683,1223,177,575,375,993,884,524,1164,430,815,265,1033,26,1004,976,1169,223,611,353,693,542,833,401,592,767,897,452,126,127,453,546,10,1120,997,318,931,845,989,711,760,1177,512,1220,1109,235,1039,1174,23,360,891,651,490,881,195,874,945,515,533,1013,920,275,728,950,744,424,1148,1217,948,730,811,806,1142,15,1155,477,1044,868,1215,1150,755,1048,860,530,52,721,446,706,1084,802,303,904,254,1092,1009,636,459,191,1123,1209,470,1117,720,71,531,517,1030,795,550,669,848,1203,229,381,30,954,505,1069,865,1060,211,181,373,577,953,41,382,1187,1003,142,1034,359,107,1175,762,677,907,889,362,1154,82,1143,284,718,1119,123,547,1077,1055,205,246,923,410,615,1230}
True     1237      23      5      {1,0,619,753,928,3,1031,707,464,275,866,225,1134,571,972,165,232,946,756,586,433,648,731,825,567,99,904,504,486,128,701,838,116,75,473,1131,378,1003,293,1015,835,1056,324,374,984,55,995,658,902,101,668,1140,452,1167,252,45,243,1020,64,629,969,872,419,216,58,609,656,997,855,251,1184,453,189,932,1120,33,765,739,1126,642,1036,168,528,775,162,684,187,455,492,139,646,435,1116,1104,329,612,451,1186,669,25,334,49,570,1225,226,377,1202,474,126,488,641,1159,740,208,510,398,32,1163,933,842,1103,1145,436,352,828,762,108,750,29,537,923,661,328,1144,1117,843,1046,307,744,89,592,1044,845,1064,713,273,466,446,560,797,635,213,1001,380,988,415,563,977,321,389,518,461,84,554,264,15,1006,200,81,710,342,340,712,1094,846,721,246,622,688,387,323,1196,836,703,558,448,552,86,783,72,306,1101,844,1096,593,203,953,967,631,230,167,1157,643,195,285,706,1231,496,113,728,807,768,601,151,237,817,63,1180,244,723,939,834,1198,294,370,11,104,861,255,605,199,1071,16,292,1200,379,1085,214,421,854,1170,657,1191,56,218,515,176,616,414,1083,381,69,54,1193,375,228,633,799,887,320,1080,564,949,682,164,1223,572,871,1177,630,1040,954,523,145,772,9,372,326,663,368,296,405,522,966,1041,204,532,681,975,565,755,1220,233,38,223,868,280,833,1017,724,936,937,725,841,1119,1164,190,137,494,1233,826,354,900,660,1107,538,779,878,813,349,259,158,849,180,42,864,277,575,132,94,626,583,503,1211,100,1189,659,925,355,894,171,526,170,898,356,545,547,852,423,319,979,800,123,410,311,338,344,693,812,920,780,747,598,794,418,1176,970,573,279,942,224,1227,276,912,43,254,1010,105,36,235,153,250,1169,998,422,890,548,179,915,159,720,1063,1095,1045,1102,1118,934,726,115,1206,702,1055,1197,1016,940,281,716,541,761,1113,353,927,1234,620,248,155,675,442,364,62,1022,238,384,348,919,879,694,478,737,767,1027,729,650,20,590,91,122,886,980,634,1088,561,417,874,599,770,147,678,185,686,624,96,52,71,1049,87,746,877,921,539,718,161,1154,529,8,963,146,792,600,1026,808,738,1161,34,107,1112,829,542,427,501,585,1219,947,566,1214,732,28,1110,109,597,876,781,88,1099,308,5,207,1125,1160,766,809,479,653,332,27,752,1215,649,806,1028,114,840,935,938,1018,245,1062,847,160,777,540,831,282,272,1093,1065,341,1068,82,463,1230,1032,286,557,1054,837,1207,129,315,459,520,407,477,811,880,345,691,346,386,1059,623,788,186,1152,163,974,950,533,184,790,148,441,821,156,261,289,483,24,1139,1187,102,13,266,367,959,327,1106,924,901,1190,996,1171,610,331,735,480,19,805,730,1216,434,1147,140,194,1035,1158,1127,489,362,444,468,212,1087,798,981,229,1039,968,1178,65,582,907,95,787,687,1060,247,824,1235,2,413,990,177,550,450,1142,330,655,1172,59,269,198,1008,256,439,150,1025,769,793,875,748,110,79,202,1043,1097,90,803,21,507,432,1218,757,502,906,627,66,241,47,336,313,131,910,278,870,971,1224,1135,50,98,1213,754,948,976,1081,416,796,1089,447,1053,704,287,263,1074,85,1051,449,614,178,851,891,546,892,357,426,760,830,717,778,922,1108,30,400,183,680,951,205,7,774,1155,169,896,172,144,965,955,406,697,460,1077,390,175,992,219,299,302,397,1123,209,431,588,22,485,1210,905,584,758,428,471,77,112,1030,1232,929,138,1149,456,361,640,1128,127,1209,505,23,671,290,18,652,736,810,695,408,125,1130,1203,76,499,429,211,637,445,1091,274,1229,708,83,1076,519,698,316,360,491,1150,188,1166,1185,1141,613,551,1052,559,1090,467,638,363,820,676,149,603,257,351,1115,1146,647,1217,587,508,210,470,500,759,543,358,318,889,853,999,215,1175,873,795,562,1082,989,617,495,310,884,124,476,696,521,956,297,221,40,182,535,31,1122,511,303,119,135,192,142,174,517,1078,322,1058,689,347,815,239,68,987,1084,1002,1201,1132,227,983,1194,325,961,10,1013,295,958,664,267,61,819,443,639,490,457,317,425,544,893,899,926,827,1114,437,258,918,814,385,690,692,881,339,1067,711,1066,343,882,312,578,48,1137,26,734,654,611,1143,1105,662,960,373,1195,1057,388,1079,978,888,424,359,458,699,130,577,337,883,411,4,743,1100,1047,73,118,396,512,300,301,513,220,404,957,369,1014,1199,1004,17,482,672,262,556,705,1033,196,271,715,832,941,869,574,911,865,1228,465,1092,714,283,197,607,60,366,665,14,1073,555,288,673,157,917,350,438,604,1009,862,44,1183,1168,856,154,823,621,1061,722,1019,1181,46,580,67,383,816,1023,152,858,37,945,1221,166,1038,632,982,376,1133,1226,867,943,39,403,298,514,993,57,1174,420,1000,1086,636,469,430,509,1124,741,6,531,952,1042,594,80,1070,1007,606,270,284,1034,644,141,393,136,931,1165,454,1151,685,789,679,534,401,41,914,850,549,615,991,516,391,143,525,897,895,527,1156,1037,231,1222,973,683,1153,776,719,848,916,260,674,822,249,857,236,1024,602,440,677,791,771,964,524,173,392,193,645,1148,493,930,191,394,120,93,909,576,314,700,1208,487,1129,475,409,885,801,92,134,395,304,74,1205,839,727,1029,497,78,596,749,1111,763,35,860,1011,12,667,1188,903,1212,568,51,786,625,908,133,121,802,591,1098,745,782,1050,553,1075,462,709,1069,201,595,111,498,472,1204,117,305,1048,784,53,986,382,240,581,628,1179,1021,818,365,268,608,1173,217,994,1192,985,70,785,97,569,1136,335,579,242,1182,253,863,913,181,402,222,944,234,859,106,764,1162,1121,399,536,1109,751,733,333,1138,670,484,506,589,804,651,481,291,1005,1072,265,666,103,1012,371,962,773,530,206,742,309,412,618,1236}
True     1249      17      4      {1,0,625,147,3,250,1041,357,1093,694,125,1022,1145,1153,803,916,1171,833,347,263,687,119,511,706,1197,50,1201,1064,1026,603,458,967,1210,757,698,571,798,1114,756,1217,968,853,684,610,880,1138,353,1063,1223,51,25,49,1225,707,532,704,513,504,926,1122,229,430,1108,456,605,980,1003,261,349,1068,910,862,399,154,557,433,378,146,1233,917,484,771,1051,933,342,529,305,201,440,828,569,700,801,1155,1156,802,1236,1146,650,1085,637,371,649,1152,1237,1023,978,607,266,974,352,1204,881,1039,252,391,463,822,561,21,739,320,215,1117,554,10,228,1190,927,1036,490,553,1126,216,755,1212,799,702,534,629,455,1187,431,559,824,870,77,17,903,964,841,670,189,849,73,693,1241,358,1083,652,242,993,1010,636,1150,651,1091,359,171,473,889,168,777,953,725,364,220,374,414,314,909,1180,350,976,1025,1222,1202,354,578,152,401,582,618,796,573,743,325,932,1167,772,943,87,810,443,949,920,576,356,1243,251,1136,882,489,1120,928,122,133,495,487,884,176,876,602,1221,1065,977,1144,1238,126,60,820,465,856,788,411,962,905,722,635,1087,994,596,160,257,732,260,1183,981,277,311,5,209,114,859,595,1009,1088,243,518,516,245,67,901,19,563,641,108,276,1002,1184,606,1143,1024,1066,351,1140,267,248,939,385,852,1209,1218,459,840,1100,904,1014,412,376,435,382,663,665,633,724,1076,778,482,919,1045,444,335,540,719,86,1049,773,661,384,971,249,1245,834,179,341,1166,1052,326,509,121,1035,1121,1191,505,196,318,741,575,1044,950,483,1170,1234,804,302,710,593,861,1179,1069,315,84,721,1013,963,1101,18,987,68,182,274,110,46,187,672,207,7,157,167,1079,474,590,523,175,1030,488,1038,1137,1205,611,101,601,1028,177,836,289,815,76,1104,825,813,291,587,309,279,398,1178,911,594,996,115,787,1017,466,683,1208,969,386,72,1096,190,668,843,405,404,846,669,1099,965,460,234,288,874,178,936,1246,626,750,781,568,1160,441,812,869,1105,560,1132,464,1019,61,142,691,75,872,290,868,826,442,1047,88,422,438,203,301,915,1235,1154,1157,701,1113,1213,572,1056,619,140,63,645,30,283,410,1016,857,116,428,231,394,567,830,751,481,952,1077,169,361,660,942,1050,1168,485,497,470,298,331,80,479,753,218,366,212,130,697,1216,1211,1115,217,763,480,780,831,627,536,729,735,57,324,1054,574,922,319,1129,22,544,56,746,730,259,1005,258,734,747,537,658,363,1075,954,634,1012,906,85,945,541,54,546,138,621,501,521,592,913,303,531,1196,1226,512,1194,533,1112,800,1158,570,1215,758,131,124,1240,1094,74,817,143,426,118,1229,264,609,1207,854,467,420,90,550,35,452,194,507,328,206,894,188,1098,842,847,191,632,956,664,957,383,941,774,362,727,538,337,389,254,241,1090,1084,1151,1147,372,222,29,792,64,270,107,984,564,43,370,1149,1086,1011,723,955,666,192,454,1110,535,749,832,1247,2,417,500,714,139,795,1057,583,294,526,238,163,100,879,1206,685,265,1142,979,1185,457,1220,1027,877,102,98,165,159,1008,995,860,912,711,522,887,475,308,866,292,585,293,617,1058,402,407,151,1061,355,1043,921,742,1055,797,1214,699,1159,829,782,395,42,640,985,20,1131,823,1106,432,1175,155,9,1125,1118,491,34,679,91,449,137,716,55,737,23,53,718,946,336,657,728,748,628,1111,703,1195,708,304,1164,343,237,615,295,174,886,591,712,502,515,991,244,990,519,503,1193,705,1227,120,930,327,675,195,925,1192,514,520,713,622,418,469,769,486,1032,134,38,33,552,1119,1037,883,1031,496,770,1169,918,951,779,752,764,81,199,307,589,888,1080,172,297,768,498,419,682,855,1018,821,1133,392,233,839,966,1219,604,1186,1109,630,193,677,36,136,548,92,95,14,334,948,1046,811,827,1161,202,807,423,381,959,377,1174,558,1107,1188,230,785,117,689,144,380,437,808,89,681,468,499,623,937,313,1071,375,961,1015,789,284,150,580,403,845,844,406,581,1059,153,1177,863,280,41,566,783,232,462,1134,253,655,338,71,851,970,940,662,958,436,424,145,1173,434,960,413,1072,221,648,1148,638,44,112,211,761,219,1074,726,659,775,170,1082,1092,1242,1042,577,1062,1203,1139,975,1067,1181,262,1231,148,286,236,528,1165,934,180,70,388,656,539,947,445,15,79,766,299,205,674,508,931,1053,744,58,128,214,1128,740,923,197,83,908,1070,415,4,1000,278,865,588,476,200,1163,530,709,914,805,204,330,767,471,173,525,616,584,586,867,814,873,837,235,345,149,409,790,31,40,397,864,310,1001,982,109,898,183,225,106,643,65,247,973,1141,608,686,1230,348,1182,1004,733,731,1006,161,240,654,390,1135,1040,1244,938,972,268,66,989,517,992,1089,653,255,162,614,527,344,287,838,461,393,784,429,1189,1123,11,105,272,184,28,647,373,1073,365,762,754,1116,1127,321,129,760,367,113,998,6,893,673,329,300,806,439,1162,306,477,82,317,924,506,676,453,631,667,848,1097,671,895,47,27,224,273,899,69,340,935,835,875,1029,885,524,296,472,1081,360,776,1078,890,158,598,99,613,239,256,1007,597,166,891,8,556,1176,400,1060,579,408,285,346,1232,1172,379,425,690,818,62,794,620,715,547,450,37,494,1033,123,696,759,213,322,59,1021,1239,695,132,1034,929,510,1228,688,427,786,858,997,210,368,45,897,275,983,642,271,226,12,97,600,878,612,164,599,103,13,447,93,94,448,549,680,421,809,1048,944,720,907,316,198,478,765,332,16,1103,871,816,692,1095,850,387,339,181,900,988,246,269,644,793,141,819,1020,127,323,745,736,545,717,542,24,1200,1224,1198,26,186,896,111,369,639,565,396,281,32,493,135,451,678,551,492,39,282,791,646,223,185,48,1199,52,543,738,1130,562,986,902,1102,78,333,446,96,104,227,1124,555,156,892,208,999,312,416,624,1248}
True     1259      29      2      {1,0,3,521,315,252,210,180,787,140,126,229,105,678,90,84,1023,1185,70,994,63,60,744,219,682,554,339,886,45,420,42,528,1141,496,1222,36,35,1225,497,226,661,737,30,732,372,28,739,884,341,925,277,395,799,1164,443,1053,652,751,890,1195,21,516,264,20,1200,891,248,451,611,73,18,266,647,69,1242,1024,878,932,113,255,960,715,998,1168,15,237,366,1013,186,580,14,1176,999,176,442,1206,800,636,1092,585,768,723,827,1149,1029,12,582,353,851,1028,1156,828,326,78,1005,1051,445,495,1227,529,640,822,258,1085,132,1118,10,1031,600,244,1075,173,124,142,855,429,935,726,666,471,9,1134,133,405,953,356,664,728,621,169,512,617,439,971,466,861,686,417,757,388,480,391,987,224,499,351,584,1161,637,149,748,670,183,131,1136,259,93,818,290,1048,7,473,588,172,1129,245,88,680,221,846,603,791,400,698,318,297,546,703,922,949,384,570,991,614,1043,651,1204,444,1144,1006,6,1080,291,928,806,650,1055,615,514,23,578,188,414,271,163,761,39,599,1132,11,1155,1150,852,308,877,1184,1243,85,894,295,320,303,411,658,129,185,1172,367,66,809,559,943,5,1050,1145,79,300,436,122,175,1167,1177,716,742,62,1240,71,613,1057,571,844,223,1097,392,363,966,333,50,865,898,634,802,567,912,696,402,832,465,1106,440,178,212,332,984,364,239,940,195,714,1179,256,824,938,241,849,355,1115,406,233,383,1060,923,343,539,838,4,1008,560,194,963,240,957,825,725,1123,430,112,1182,879,486,805,1046,292,276,1210,342,948,1061,704,26,374,48,335,312,721,770,695,976,568,386,759,165,676,107,409,305,145,596,524,754,633,980,866,274,294,1021,86,247,1194,1201,752,526,44,1232,340,1212,740,718,423,485,931,1183,1025,309,200,690,349,501,159,780,778,161,273,897,981,51,461,685,1104,467,192,562,285,428,1125,143,307,1027,1151,354,955,242,602,1070,222,989,572,157,503,628,630,945,540,378,775,551,464,973,403,135,325,1148,1157,724,937,958,257,1138,641,152,289,1082,94,54,207,116,765,476,711,558,1010,67,649,1045,929,487,566,978,635,1163,1207,396,575,707,426,287,154,399,1068,604,592,139,1251,181,672,493,447,549,777,870,160,869,781,550,835,379,329,455,694,914,722,1159,586,475,813,117,33,38,1034,164,909,387,1101,418,632,900,525,889,1202,653,669,1089,150,643,218,1237,61,996,717,883,1213,29,1218,662,358,506,371,1216,31,119,620,1112,665,1122,936,826,1158,769,915,313,422,882,741,997,1178,961,196,557,811,477,483,425,796,576,25,921,1062,547,449,250,317,1066,401,975,913,771,456,282,348,874,201,269,416,1103,862,462,553,1235,220,1072,89,1246,106,907,166,99,492,785,182,1088,749,654,470,1121,727,1113,357,736,1219,227,128,1016,412,190,469,668,750,1203,1054,1044,807,68,1187,267,203,217,746,151,821,1139,530,148,1091,1162,801,979,899,755,419,1257,2,840,504,360,280,458,97,168,1111,729,120,438,1108,513,1042,1056,992,72,1191,452,215,205,56,509,591,790,1069,847,243,1131,1032,40,523,902,146,532,138,789,605,510,171,1077,474,767,1160,1093,352,1153,13,1170,187,1039,24,706,797,397,156,843,990,1058,385,911,977,803,488,346,284,858,193,942,1009,810,712,197,338,1234,683,463,834,776,782,448,702,1063,298,81,262,518,377,837,946,344,490,101,433,323,137,594,147,639,1140,1228,43,888,753,901,597,41,1230,46,376,542,263,1198,22,1041,616,1109,170,590,606,57,370,734,359,627,841,158,872,350,1095,225,1221,1226,1142,446,784,673,100,537,345,565,804,930,880,424,709,478,390,1099,389,482,710,812,766,587,1078,8,1120,667,655,191,860,1105,972,833,552,684,863,52,96,624,281,693,772,330,214,610,1192,249,701,548,783,494,1143,1052,1205,1165,177,970,1107,618,121,1002,301,322,535,102,111,934,1124,856,286,795,708,484,881,719,314,1256,631,756,1102,687,270,1037,189,657,1017,304,905,108,232,952,1116,134,831,974,697,1067,792,155,574,798,1208,278,362,986,1098,481,479,1100,758,910,569,1059,950,234,76,328,774,836,541,519,47,919,27,1215,733,507,58,65,1012,1173,238,965,985,393,279,626,505,735,663,1114,954,850,1152,583,1094,500,873,691,283,564,489,538,947,924,1211,885,1233,555,198,311,917,49,983,967,213,454,773,380,77,1147,829,136,534,434,302,1019,296,1065,699,251,1255,421,720,916,336,199,876,1026,853,144,904,410,1018,321,435,1003,80,545,1064,319,1020,895,275,927,1047,1081,819,153,794,427,857,563,347,692,457,625,361,394,1209,926,293,896,867,162,1036,415,688,202,646,1188,19,1197,517,543,82,92,1084,1137,823,959,1180,114,209,1254,316,700,450,1193,892,87,1074,1130,601,848,956,939,964,365,1174,16,75,382,951,407,109,104,1248,127,660,1220,498,1096,988,845,1071,681,1236,745,644,204,609,453,331,968,179,1253,253,115,815,55,608,216,645,268,689,875,310,337,556,713,962,941,561,859,468,656,413,1038,579,1171,1014,130,1087,671,786,1252,211,969,441,1166,1000,123,1128,1076,589,511,1110,622,98,675,908,760,1035,272,868,779,871,502,842,573,398,793,288,820,642,747,1090,638,531,595,903,306,854,1126,125,1250,788,593,533,324,830,404,1117,1135,1086,184,1015,659,228,1249,141,1127,174,1001,437,619,730,32,764,814,208,254,1181,933,431,103,231,408,906,677,1247,230,110,432,536,491,674,167,623,459,53,817,1083,260,83,1245,679,1073,246,893,1022,1244,91,261,544,299,1004,1146,327,381,235,17,1190,612,993,1241,1186,648,808,1011,368,59,1239,995,743,1238,64,369,508,607,206,816,95,460,864,982,334,918,375,520,1231,887,527,1229,522,598,1033,762,34,1224,1223,37,763,118,731,1217,738,1214,373,920,705,577,1040,515,1199,1196,265,1189,74,236,1175,1169,581,1154,1030,1133,1119,472,1079,1049,1007,944,839,629,1258}
True     1277      39      4      {1,0,639,131,3,511,213,365,479,142,894,1161,745,393,821,596,878,601,71,941,447,973,1219,1166,1011,613,835,473,1049,1233,298,206,439,387,939,73,674,1208,1109,426,862,1059,1125,297,1248,1050,583,1114,1144,417,945,626,1056,506,875,743,1163,1165,1255,974,149,963,103,750,858,334,832,953,1108,1240,675,18,337,35,604,630,1193,1078,704,97,431,1009,1168,1077,1201,631,787,411,624,947,525,421,930,920,557,699,572,79,847,129,1111,1100,313,62,528,450,253,549,1076,1195,1010,1254,1220,1164,1221,744,1266,895,487,998,713,686,1120,353,690,378,375,181,429,99,167,39,416,1229,1115,350,554,261,620,147,976,797,9,384,807,502,656,139,302,60,315,296,1235,1060,539,552,352,1155,687,1020,854,349,1143,1230,584,1099,1177,130,1239,1209,954,814,1032,561,844,270,312,1176,1112,585,901,127,849,321,465,497,460,519,917,250,988,1043,286,397,678,537,1062,914,703,1200,1194,1169,550,541,795,978,31,839,264,666,225,696,765,6,913,1081,538,1124,1236,863,505,1225,627,670,610,210,582,1232,1249,474,372,785,633,285,1086,989,882,458,499,545,995,869,343,762,560,1105,815,760,345,359,189,290,826,106,729,636,853,1118,688,355,722,137,658,437,208,612,1253,1167,1196,432,175,966,277,566,769,404,310,272,712,1158,488,868,1037,546,643,233,192,881,1042,1087,251,452,328,754,708,961,151,43,30,1072,796,1137,148,1218,1256,448,530,886,908,872,276,1006,176,102,1216,150,982,709,510,1273,427,183,813,1107,1210,833,615,824,292,524,1188,625,1227,418,65,446,1258,72,1243,388,477,367,407,242,516,248,919,1185,422,161,135,724,156,123,588,259,556,1184,931,249,1089,520,702,1080,1063,7,799,341,871,969,887,802,230,493,898,126,1097,586,125,903,494,486,1160,1267,143,471,837,33,339,801,907,970,531,13,457,1041,990,193,600,1261,597,742,1223,507,275,968,909,342,1036,996,489,87,654,504,1058,1237,132,49,333,1213,751,91,348,1117,1021,637,958,320,1095,128,1179,80,269,1103,562,593,618,263,1070,32,891,472,1251,614,952,1211,335,20,305,748,105,1025,291,950,616,595,1263,394,237,779,186,759,1031,1106,955,184,781,793,543,501,1133,385,441,27,229,906,888,340,911,8,1136,977,1073,542,810,782,381,118,280,410,1191,632,1046,373,380,792,811,185,818,238,733,469,145,622,413,220,53,403,1003,567,318,5,1065,697,559,1034,344,1030,816,187,361,576,707,984,329,90,857,1214,104,828,306,392,1265,1162,1222,876,598,195,216,154,726,203,483,468,777,239,283,635,1023,107,202,737,155,926,136,1017,356,94,579,514,244,173,434,685,1157,999,273,509,960,983,755,577,96,1199,1079,915,521,571,1182,558,764,1066,226,46,164,179,377,1153,354,1019,1119,1156,714,435,660,455,15,400,536,1083,398,17,1207,1241,74,648,609,1054,628,606,224,1068,265,25,443,326,454,683,436,1015,138,1131,503,865,88,331,51,222,608,672,75,85,491,232,993,547,255,425,1275,2,852,1022,730,284,1045,786,1192,1202,605,669,1055,1226,946,1189,412,774,146,1139,262,841,594,823,951,834,1252,1012,209,1053,671,649,223,668,629,1203,36,70,1260,879,194,741,877,1262,822,617,842,563,121,158,258,923,124,900,1098,1113,1231,1051,211,513,719,95,706,756,362,198,78,1181,700,522,294,317,768,1004,278,120,592,843,1104,1033,763,698,1183,921,260,1141,351,1122,540,1075,1170,254,642,994,1038,500,809,794,1074,551,1123,1061,1082,679,401,55,115,12,885,971,449,1173,63,420,1187,948,293,570,701,916,1090,461,247,933,243,718,580,212,1272,959,710,274,874,1224,1057,864,655,1132,808,544,1039,459,1092,466,485,897,904,231,645,86,867,997,1159,896,495,467,735,204,300,141,1269,366,937,389,371,1048,1250,836,892,144,776,734,484,496,1093,322,171,246,518,1091,498,1040,883,14,682,661,327,986,252,1172,529,972,1257,942,66,325,663,26,805,386,1245,207,1014,659,684,715,174,1008,1197,98,1149,182,957,1274,640,256,160,929,1186,526,64,944,1228,1145,40,219,773,623,1190,788,281,241,935,368,309,1002,770,54,535,680,16,677,1084,287,236,820,1264,746,307,370,476,938,1244,440,806,1134,10,117,791,783,374,1152,691,180,1151,379,784,1047,475,390,308,406,936,478,1270,214,197,575,757,188,1028,346,93,721,1018,689,1154,1121,553,1142,1116,855,92,358,1029,761,1035,870,910,800,889,34,1205,19,831,1212,859,50,652,89,753,985,453,662,444,67,170,464,1094,850,4,767,568,295,1127,61,1175,1101,271,1001,405,369,391,747,829,21,59,1129,140,481,205,1247,1234,1126,316,569,523,949,825,1026,190,235,396,1085,1044,634,731,240,409,789,119,565,1005,967,873,508,711,1000,311,1102,845,81,110,24,665,1069,840,619,1140,555,922,589,159,424,641,548,1171,451,987,1088,918,932,517,462,172,717,515,934,408,282,732,778,819,395,288,191,992,644,492,905,803,28,45,695,1067,667,607,650,52,772,414,41,153,739,196,364,1271,512,581,1052,611,1013,438,1246,299,482,736,727,108,83,77,574,363,215,740,599,880,991,234,289,1027,360,758,817,780,812,956,428,1150,376,692,165,101,965,1007,433,716,245,463,323,68,38,1147,100,178,693,47,134,928,423,257,590,122,925,725,738,217,42,981,962,1217,975,1138,621,775,470,893,1268,480,301,1130,657,1016,723,927,162,48,861,1238,1110,1178,848,1096,902,899,587,924,157,591,564,279,790,382,11,533,56,113,57,23,267,82,201,728,1024,827,749,1215,964,177,166,1148,430,1198,705,578,720,357,347,856,752,330,653,866,490,646,76,200,109,268,846,1180,573,199,84,647,673,1242,940,1259,602,37,169,324,445,943,419,527,1174,314,1128,303,22,112,114,534,402,771,221,651,332,860,133,163,694,227,29,980,152,218,415,1146,168,69,603,1204,338,890,838,1071,979,44,228,804,442,664,266,111,58,304,830,336,1206,676,399,681,456,884,532,116,383,1135,798,912,1064,766,319,851,638,1276}
True     1279      32      5      {1,0,640,40,320,3,1066,731,160,1137,128,814,533,492,1005,938,80,301,1208,202,64,670,407,1001,906,307,246,379,1142,838,469,1114,853,1124,790,402,604,242,101,164,32,156,335,119,843,739,1140,381,453,1018,793,953,123,362,829,1186,571,920,419,607,874,650,557,1076,20,610,562,210,395,760,201,1261,302,841,121,955,690,299,82,340,16,979,78,940,807,316,699,1132,1061,891,1009,253,570,1224,830,552,866,923,509,801,1036,38,1116,1130,701,134,181,514,1054,1103,593,507,925,1030,460,456,849,481,943,43,437,74,325,52,918,573,538,141,10,466,305,908,281,577,105,1099,837,1251,380,1233,740,127,1270,161,151,935,1060,1192,700,1176,1117,144,345,744,789,1246,41,945,170,547,8,143,1129,1177,39,1248,470,965,1043,333,158,733,989,1072,566,592,1170,1055,1085,836,1144,106,766,643,285,560,612,725,415,785,276,375,433,835,1101,1056,894,857,1040,662,518,70,19,1216,558,287,565,1106,990,716,67,885,730,1273,257,1047,527,890,1191,1133,936,1007,893,1084,1102,1171,515,524,230,754,228,526,1064,258,880,332,1111,966,661,1081,858,674,37,1179,802,971,26,901,459,1166,926,586,269,91,710,958,5,214,233,400,792,1230,454,462,780,584,928,297,692,252,1189,892,1058,937,1265,493,190,905,1256,408,370,132,703,348,635,184,720,205,715,1071,1107,734,530,502,596,633,350,267,588,77,1198,17,72,439,812,130,372,25,1034,803,623,950,660,1042,1112,471,85,581,913,425,4,1024,711,689,1204,122,1228,794,659,968,624,398,235,169,1122,42,1161,482,806,1196,79,1264,1006,1059,1134,152,536,575,283,645,296,1013,585,1029,1167,508,1182,867,418,1222,572,1155,53,451,383,424,961,582,782,870,280,1148,306,1255,1002,191,847,458,1032,27,138,47,827,364,856,1083,1057,1008,1190,1062,528,736,447,729,1068,68,520,654,331,1045,259,488,35,676,649,1219,608,22,279,910,783,417,922,1183,553,188,495,411,358,58,673,1039,1082,895,365,319,1276,641,768,480,1163,457,903,192,445,738,1235,120,1206,303,468,1250,1143,1100,1086,434,542,392,551,1185,1225,363,897,48,262,818,115,431,377,248,114,824,263,500,532,1268,129,975,440,30,166,315,1195,941,483,622,970,1035,1180,510,429,117,337,474,658,952,1229,1019,401,1245,1125,745,13,275,1090,416,869,911,583,1015,463,748,293,684,774,775,685,111,355,98,479,851,642,1097,107,226,756,616,200,1210,396,626,615,763,227,1050,231,216,390,544,292,778,464,12,788,1126,346,705,126,1139,1234,844,446,888,529,988,1108,159,1272,1067,886,448,95,414,1092,613,628,62,204,993,185,668,66,1070,991,206,174,688,957,1025,92,56,360,125,742,347,997,133,1175,1131,1193,317,367,498,265,352,251,1011,298,1203,956,712,175,110,773,776,294,647,678,600,599,681,648,876,36,1038,859,59,406,1258,65,718,186,555,652,522,517,1080,1041,967,951,795,475,310,330,882,521,665,556,1218,875,677,682,295,930,284,1096,767,852,1277,2,427,512,183,995,349,984,597,602,404,61,723,614,758,397,949,969,804,484,328,312,238,199,762,757,627,724,1093,561,1214,21,873,1220,420,241,1243,403,631,598,680,679,601,632,985,503,506,1169,1104,567,323,76,981,268,1028,927,1014,781,912,962,86,148,104,1146,282,932,537,1154,919,1223,1187,254,322,591,1105,1073,288,209,1213,611,1094,286,1075,1217,651,666,187,865,1184,831,393,212,7,1120,171,291,750,391,833,435,45,140,1153,574,933,153,491,1267,815,501,987,735,889,1063,1048,229,1052,516,664,653,883,69,1079,663,523,1053,1172,182,637,428,800,1181,924,1168,594,504,505,595,986,531,816,264,696,368,410,863,189,1004,1266,534,154,34,878,260,50,327,621,805,942,1162,850,769,99,244,309,657,796,338,84,964,1113,1249,839,304,1150,11,747,779,1016,455,1165,1031,902,848,1164,461,1017,1231,382,916,54,94,728,887,737,845,193,179,136,29,811,976,73,1159,44,541,834,1087,376,822,116,799,511,638,256,960,914,384,197,240,606,1221,921,868,784,1091,726,96,357,862,496,369,1000,1257,671,60,630,603,1244,791,1020,234,948,625,759,1211,211,550,832,543,751,217,89,271,222,196,423,915,452,1232,1141,1252,247,821,432,1088,277,24,973,131,999,409,497,697,318,855,896,828,1226,124,707,57,861,412,97,771,112,250,694,266,983,634,996,704,743,1127,145,220,273,15,1200,83,473,797,118,1237,157,1110,1044,881,655,311,620,485,51,1157,75,590,568,255,1275,854,366,698,1194,808,167,237,619,329,656,476,245,1254,907,1149,467,840,1207,1262,81,1202,691,1012,929,646,683,777,749,545,172,208,564,1074,559,1095,644,931,576,1147,909,871,23,374,1089,786,14,342,221,387,90,1027,587,982,351,695,499,817,825,49,487,879,1046,1065,1274,321,569,1188,1010,693,353,113,820,378,1253,308,477,100,1242,605,421,198,618,313,168,947,399,1021,215,753,1051,525,1049,755,764,108,177,195,386,272,343,146,88,389,752,232,1022,6,549,394,1212,563,289,173,714,992,721,63,1260,1209,761,617,239,422,385,223,178,444,846,904,1003,494,864,554,667,719,994,636,513,1173,135,443,194,224,109,687,713,207,290,546,1121,946,236,314,809,31,1240,102,150,1136,1271,732,1109,334,1238,33,490,535,934,1135,162,103,579,87,219,344,1128,1118,9,1152,539,46,899,28,442,180,1174,702,998,371,974,813,1269,1138,741,706,361,1227,954,1205,842,1236,336,798,430,823,819,249,354,772,686,176,225,765,1098,1145,578,149,163,1241,243,478,770,356,413,727,449,55,709,1026,270,388,218,147,580,963,472,339,1201,300,1263,939,1197,980,589,324,1158,438,977,18,1078,519,884,1069,717,669,1259,203,722,629,405,672,860,359,708,93,450,917,1156,326,486,261,826,898,139,540,436,1160,944,1123,1247,1115,1178,1037,675,877,489,155,1239,165,810,441,137,900,1033,972,373,278,872,609,1215,1077,71,978,1199,341,274,787,746,465,1151,142,1119,548,213,1023,959,426,639,1278}
True     1283      32      5      {1,0,642,842,321,3,214,550,802,998,385,350,107,987,275,1112,401,151,499,1148,834,611,175,781,695,154,1135,1188,779,177,556,745,428,972,717,110,891,1179,574,329,417,532,947,1104,729,1226,1032,273,989,995,77,478,1209,581,594,70,1031,1238,730,87,278,631,1014,1059,421,454,486,383,1000,688,55,253,1087,580,1231,479,287,50,806,877,850,396,266,371,1115,800,552,59,1006,173,613,141,516,676,778,1256,1136,291,1139,324,680,813,239,573,1246,892,932,12,297,565,35,393,1157,545,619,926,365,965,685,938,139,615,957,605,507,544,1171,394,852,368,227,333,243,164,833,1264,500,590,344,120,669,91,768,323,1185,292,290,1187,1257,155,881,17,785,587,25,149,403,760,1080,1049,425,1028,198,1039,133,451,827,799,1199,372,400,1268,276,89,671,22,503,29,728,1240,948,1042,712,638,258,749,338,247,389,353,628,309,568,585,787,579,1211,254,162,245,340,983,1048,1125,761,363,928,657,623,221,446,377,466,512,6,734,790,473,924,621,659,209,838,420,1220,1015,914,130,951,846,463,872,824,424,1124,1081,984,720,469,102,711,1102,949,132,1120,199,944,187,895,979,272,1237,1227,71,197,1122,426,644,184,535,755,875,808,361,763,886,82,913,1058,1221,632,303,250,47,295,14,172,1195,60,653,976,936,687,1215,384,1274,803,76,1234,990,146,97,145,994,1235,274,1270,108,719,1047,1082,341,650,271,1034,896,935,1003,654,191,716,1250,843,869,380,725,540,684,1166,366,854,4,514,143,99,604,1161,616,708,39,867,845,1055,131,1041,1103,1241,533,186,1037,200,301,634,692,138,1164,686,1002,977,897,11,1177,893,189,656,1077,364,1168,620,1065,474,263,521,205,356,116,319,430,129,1057,1016,83,169,884,765,609,836,211,818,413,314,559,796,67,284,10,934,978,1035,188,931,1178,1247,111,127,432,81,1018,764,910,170,16,1133,156,524,849,1204,807,1022,756,823,1052,464,379,970,844,953,40,752,444,223,64,830,458,233,160,256,640,770,963,367,1155,395,1203,878,525,462,1054,952,868,971,1251,746,530,419,1061,210,907,610,1263,1149,165,457,861,65,798,1117,452,423,1051,873,757,436,230,412,905,212,772,562,238,1182,681,492,217,360,1021,876,1205,51,75,997,1275,551,1198,1116,828,66,901,560,774,741,601,472,1067,735,578,1089,586,1131,18,136,694,1260,176,1255,1189,677,124,740,794,561,816,213,1278,322,1141,92,608,909,885,1019,362,1079,1126,404,435,822,874,1023,536,443,865,41,337,1098,259,529,841,1252,557,316,600,793,775,125,113,665,577,789,1068,7,482,86,1225,1239,1105,30,539,968,381,488,510,468,1046,985,109,1249,973,192,699,637,1101,1043,103,38,955,617,547,495,195,73,53,690,636,714,193,497,153,1259,782,137,940,635,701,54,1214,1001,937,1165,966,541,491,812,1183,325,123,777,1190,517,375,448,21,1109,90,1143,121,327,576,737,114,358,219,625,208,1063,622,1076,929,190,975,1004,61,270,981,342,592,583,570,183,1026,427,1281,2,856,257,1100,713,700,691,941,302,1013,1222,279,308,1093,354,207,661,220,1075,658,1064,925,1169,546,707,956,1162,140,1193,174,1262,835,908,766,93,506,1160,958,100,471,792,742,317,118,346,282,69,1229,582,648,343,1146,501,24,1130,786,1090,569,647,593,1230,1210,1088,788,736,666,328,1245,1180,240,182,646,584,1091,310,34,1174,298,237,815,773,795,902,315,744,1253,178,44,58,1197,801,1276,215,494,706,618,1170,1158,508,490,683,967,726,31,442,754,1024,185,946,1242,418,840,747,260,409,461,848,879,157,204,921,264,398,374,675,1191,142,961,5,1070,467,722,489,543,1159,606,94,28,1107,23,589,1147,1265,152,697,194,705,548,216,811,682,542,509,723,382,1217,455,167,85,732,8,286,1208,1232,78,407,262,923,1066,791,602,101,1045,721,511,1071,378,871,1053,847,526,410,232,860,831,166,485,1218,422,826,1118,134,20,673,376,1073,222,864,753,537,32,312,415,331,229,821,758,405,80,888,128,916,320,1280,643,1027,1123,1050,825,453,1219,1060,839,531,1243,330,439,313,904,819,231,460,527,261,476,79,434,759,1127,150,1267,1113,373,519,265,1202,851,1156,1172,36,105,352,1095,248,305,349,1273,999,1216,487,724,969,870,465,1072,447,674,518,399,1114,1200,267,226,1154,853,964,1167,927,1078,762,1020,809,218,663,115,919,206,627,1094,390,106,1272,386,306,281,597,119,1145,591,649,982,1083,246,1097,750,42,180,242,1152,228,438,416,1244,575,667,122,679,1184,1140,769,1279,429,917,117,599,743,558,903,414,440,33,567,1092,629,280,348,387,249,1012,633,942,201,236,564,1175,13,1009,48,289,1138,1186,1137,293,49,1207,480,9,899,68,596,347,307,630,1223,88,1111,1269,988,1236,1033,980,651,62,225,370,1201,397,520,922,475,408,528,748,1099,639,857,161,1086,1212,56,46,1011,304,388,1096,339,1084,163,1151,334,181,572,1181,814,563,299,202,159,859,459,411,820,437,332,1153,369,268,63,863,445,1074,624,662,359,810,493,549,1277,771,817,906,837,1062,660,626,355,920,522,158,235,300,943,1038,1121,1029,72,704,496,698,715,974,655,930,894,1036,945,534,1025,645,571,241,335,43,555,1254,780,1261,612,1194,1007,15,883,911,84,484,456,832,1150,244,1085,255,858,234,203,523,880,1134,1258,696,498,1266,402,1128,26,96,993,991,98,960,515,1192,614,1163,939,693,783,19,450,1119,1040,950,1056,915,431,889,112,739,776,678,326,668,1144,345,598,318,918,357,664,738,126,890,1248,718,986,1271,351,391,37,710,1044,470,603,959,144,992,147,27,505,607,767,1142,670,1110,277,1224,731,483,168,912,1017,887,433,406,477,1233,996,804,52,703,196,1030,1228,595,283,900,797,829,862,224,269,652,1005,1196,553,45,252,1213,689,702,74,805,1206,288,294,1010,251,57,554,179,336,751,866,954,709,104,392,1173,566,311,441,538,727,1106,504,95,148,1129,588,502,1108,672,449,135,784,1132,882,171,1008,296,1176,933,898,285,481,733,1069,513,962,855,641,1282}
True     1289      21      2      {1,0,3,798,967,258,215,1105,1128,573,129,586,752,595,1197,86,564,455,931,882,709,430,293,1233,376,825,942,191,1243,889,43,499,282,625,872,221,1110,1080,441,628,999,786,399,30,791,888,1261,192,188,342,1057,1011,471,681,740,375,1266,294,1089,1005,666,803,894,266,141,119,957,885,436,411,755,1053,555,671,540,275,865,452,314,979,1144,923,393,1025,844,91,15,726,1040,869,444,85,1275,596,96,692,94,598,171,638,1173,1021,1150,851,880,933,985,771,370,272,832,360,633,308,147,1020,1189,639,1147,65,333,522,1046,262,447,165,133,203,715,10,704,246,1123,126,1087,296,218,207,850,1187,1022,64,1171,640,922,1209,980,114,270,372,782,350,1077,337,226,1131,157,156,1134,227,572,1281,1106,688,841,125,1157,247,422,839,690,98,652,380,363,302,520,335,1079,1253,222,527,687,1127,1282,216,298,1096,48,948,346,27,47,1102,299,899,730,530,319,1004,1231,295,1155,127,575,415,1070,137,440,1252,1111,336,1137,351,1030,6,185,992,136,1083,416,35,180,763,961,951,154,159,718,546,510,1010,1239,343,964,554,1218,756,677,809,811,936,261,1167,523,584,131,167,868,1201,727,796,711,698,746,460,1002,321,5,1075,352,242,123,843,1206,394,63,1149,1188,1174,148,918,109,458,748,75,425,470,1238,1058,511,789,32,665,1230,1090,320,1033,461,785,1249,629,490,22,57,201,135,1072,186,194,391,925,175,770,1183,934,813,655,113,1143,1210,315,723,836,78,311,567,675,758,198,286,257,1285,431,553,1055,344,950,1065,764,707,884,1223,120,768,177,211,153,1064,962,345,1100,49,233,326,340,190,1263,826,506,151,213,260,1048,812,984,1184,881,1271,456,111,657,908,174,988,392,1208,1145,641,517,108,1018,149,508,548,55,24,465,474,636,173,927,658,801,668,606,551,433,794,729,1094,300,365,82,265,1227,804,776,502,42,1260,1244,792,435,1222,958,708,1270,932,1185,852,69,535,696,713,205,220,1255,626,443,1200,1041,168,451,1213,276,820,483,515,643,645,323,737,387,496,403,68,879,1186,1151,208,38,662,419,90,1205,1026,124,1125,689,1120,423,77,976,724,17,359,1179,273,542,255,288,505,941,1264,377,816,610,482,863,277,52,609,823,378,654,983,935,1049,810,1050,678,468,427,775,893,1228,667,906,659,292,1268,710,1038,728,901,434,887,1245,31,1008,512,398,1248,1000,462,349,1139,373,742,230,280,501,892,805,428,647,369,1182,986,176,955,121,244,706,960,1066,181,603,558,197,971,676,1052,1219,412,594,1277,587,617,74,1015,459,1035,699,570,229,780,374,1235,682,386,857,324,235,72,619,685,529,1093,900,795,1039,1202,16,835,977,316,615,589,545,1061,160,9,1161,204,875,697,1037,797,1269,883,959,765,245,1159,11,538,673,569,745,1036,712,876,536,13,93,1194,97,1119,840,1126,1107,528,732,620,385,739,1236,472,467,808,1051,757,972,568,701,539,1216,556,605,905,802,1229,1006,33,418,847,39,291,800,907,928,112,982,814,379,1117,99,117,143,368,773,429,1287,2,860,516,921,1146,1172,1190,172,910,475,307,1177,361,382,489,998,1250,442,871,1256,283,60,487,384,684,733,73,750,588,721,317,532,238,481,822,817,53,550,904,669,557,761,182,163,449,170,1192,95,1196,1276,753,413,577,253,544,720,616,751,1278,130,1044,524,330,406,20,492,252,592,414,1085,128,1280,1129,228,744,700,674,973,312,454,1273,87,250,494,389,196,760,604,670,1217,1054,965,432,903,607,54,915,509,1060,719,590,254,830,274,1215,672,702,12,695,877,70,237,613,318,1092,731,686,1108,223,329,583,1045,1168,334,1113,303,107,920,642,861,484,397,788,1009,1059,547,916,150,940,827,289,41,891,777,281,1258,44,402,855,388,561,251,579,21,997,630,383,622,61,396,514,862,821,611,239,479,240,354,306,635,911,466,680,1237,1012,426,807,679,473,912,25,348,784,1001,1034,747,1016,110,930,1272,565,313,1212,866,169,600,164,1165,263,84,1199,870,627,1251,1081,138,103,410,1221,886,793,902,552,966,1286,646,774,806,469,1013,76,838,1121,248,89,846,663,34,1069,1084,576,593,754,1220,437,104,357,19,581,331,67,854,497,45,29,1247,787,513,485,62,1024,1207,924,989,195,560,495,856,738,683,621,488,631,362,1116,653,815,824,1265,1234,741,781,1140,271,1181,772,648,144,81,897,301,1115,381,632,1178,833,18,408,105,305,477,241,1029,1076,1138,783,463,26,1099,949,963,1056,1240,189,944,327,225,1136,1078,1112,521,1169,66,405,582,525,224,339,945,234,736,858,4,1032,1003,1091,531,614,722,978,1211,453,566,974,79,146,1176,634,476,355,106,519,1114,364,898,1095,1103,217,1154,1088,1232,1267,799,660,40,504,828,256,969,199,59,624,1257,500,778,231,51,819,864,1214,541,831,1180,371,1141,115,101,140,1226,895,83,446,1166,1047,937,214,1284,968,287,829,543,591,578,493,562,88,421,1122,1158,705,766,122,1028,353,478,480,612,533,71,735,325,946,50,279,779,743,571,1130,1135,338,328,526,1109,1254,873,206,1153,297,1104,1283,259,938,152,953,178,37,849,1152,219,874,714,1162,134,994,58,285,970,759,559,390,990,187,1242,1262,943,341,1241,193,991,1073,7,162,602,762,1067,36,210,954,769,987,926,909,637,1191,599,450,867,1042,132,1164,448,601,183,8,717,1062,155,1133,1132,158,1063,952,212,939,507,917,1019,1175,309,80,367,649,118,1225,267,102,439,1082,1071,993,202,1163,166,1043,585,1279,574,1086,1156,1124,842,1027,243,767,956,1224,142,650,100,269,1142,981,656,929,457,1017,919,518,304,356,409,438,139,268,116,651,1118,691,1195,597,1193,693,14,1204,845,420,249,563,1274,1198,445,264,896,366,145,310,975,837,424,1014,749,618,734,236,534,878,853,404,332,1170,1148,1023,395,486,623,284,200,995,23,914,549,608,818,278,232,947,1101,1097,28,401,498,1259,890,503,290,661,848,209,179,1068,417,664,1007,790,1246,400,46,1098,347,464,913,56,996,491,580,407,358,834,725,1203,92,694,537,703,1160,716,161,184,1074,1031,322,859,644,1288}
True     1291      13      7      {1,0,646,298,323,1033,1076,3,807,287,1162,939,538,861,830,1205,1049,76,789,68,581,123,1115,842,269,723,149,526,415,1202,1248,708,1170,313,38,332,1040,977,34,960,936,63,707,1261,1203,832,421,879,780,606,1007,886,720,950,263,446,853,453,601,372,624,127,354,41,585,576,802,501,19,711,166,1091,520,955,1134,241,17,503,480,621,468,1036,677,140,999,1048,1276,831,1247,1262,416,227,856,236,1085,530,390,559,303,965,1149,294,443,1103,360,541,475,736,777,912,223,756,1072,457,872,943,946,320,186,933,312,1259,709,21,177,661,666,61,938,1281,288,680,401,563,896,1138,655,1046,1001,613,83,293,1191,966,260,1015,1123,202,567,26,766,171,654,1156,897,658,240,1217,956,747,234,858,518,1093,984,579,70,201,1145,1016,524,151,638,597,1061,841,1269,124,631,1053,208,699,759,903,428,970,118,359,1188,444,265,365,195,495,925,192,797,983,1128,519,1220,167,147,725,867,529,1197,237,180,593,916,826,883,794,368,1285,1034,470,456,1179,757,701,378,110,536,941,874,91,436,840,1117,598,473,543,160,434,93,207,1112,632,156,75,1275,1206,1000,1154,656,899,734,477,976,1255,333,546,676,1210,469,1075,1286,324,144,277,340,54,846,190,927,851,448,24,569,343,973,506,523,1122,1146,261,952,509,687,487,792,885,1241,607,483,9,130,612,1153,1047,1207,141,101,849,929,752,13,462,383,549,731,98,327,800,578,1127,1094,798,329,357,120,33,1254,1041,478,505,1019,344,117,1106,429,4,259,1148,1192,304,492,310,935,1252,35,252,746,1133,1218,521,508,1013,262,1238,721,271,319,1175,944,945,1176,873,1066,537,1280,1163,62,1251,961,311,1172,187,104,751,995,850,1025,191,1097,496,214,7,485,689,59,668,825,1081,594,589,222,1182,778,881,828,300,743,617,893,427,1108,760,96,733,1044,657,1137,1157,564,426,905,618,610,132,729,551,719,1240,1008,793,1079,827,910,779,1244,422,764,28,90,1065,942,1177,458,46,413,528,1087,726,397,387,184,322,1288,647,517,1130,235,1199,228,452,1235,447,1024,928,996,102,189,1027,55,439,268,1268,1116,1062,437,57,691,820,218,113,420,1246,1204,1277,299,909,882,1080,917,669,80,256,217,836,692,232,749,106,556,249,316,787,78,671,683,286,1283,370,603,281,500,1225,577,986,328,982,1095,193,367,1078,884,1009,488,67,1273,77,812,317,273,769,338,279,605,1243,880,911,1183,737,643,432,162,199,72,337,784,274,170,1141,27,877,423,205,95,902,1109,700,1071,1180,224,351,12,994,930,105,817,233,1132,957,253,616,907,301,561,403,573,642,776,1184,476,1043,900,97,989,550,889,133,396,866,1088,148,1266,270,949,1239,887,552,650,705,65,490,306,165,1222,20,1169,1260,1249,64,716,651,696,377,1070,758,1110,209,376,703,652,173,231,819,837,58,920,486,1011,510,49,285,809,672,400,1160,289,139,1209,1037,547,385,399,682,810,79,824,918,60,1165,662,628,627,665,1166,178,239,1136,898,1045,1155,1139,172,695,704,717,553,516,860,1289,2,431,775,738,574,587,596,1119,152,136,246,393,155,1052,1113,125,626,664,663,629,126,1231,373,467,1212,481,609,892,906,744,254,82,1152,1002,131,891,619,482,1006,1242,781,280,805,371,1233,454,472,1060,1118,639,588,915,1082,181,533,221,914,595,640,575,1227,42,31,122,1271,69,1126,985,801,1226,586,641,739,404,52,342,1021,25,1143,203,425,895,1158,402,741,302,1194,391,248,815,107,515,649,718,888,730,990,384,675,1038,334,159,1058,474,1186,361,297,1279,940,1067,111,220,591,182,389,1196,1086,868,414,1264,150,1121,1017,507,954,1219,1092,1129,859,648,554,108,380,411,48,686,1012,953,522,1018,974,479,1214,18,1224,803,282,407,213,924,1098,196,309,963,305,714,66,791,1010,688,921,8,1005,608,620,1213,504,975,1042,735,1185,542,1059,599,455,1074,1035,1211,622,374,211,409,382,992,14,87,45,871,1178,1073,471,600,1234,854,229,175,23,1023,852,1236,264,1102,1189,295,363,267,844,56,839,1063,92,1056,161,774,644,369,969,1107,904,894,565,204,763,878,1245,833,114,349,226,1201,1263,527,869,47,512,381,464,212,498,283,51,572,740,562,1159,681,673,386,865,727,134,154,634,247,558,1195,531,183,864,398,674,548,991,463,410,513,109,1069,702,697,210,466,623,1232,602,806,1284,1077,795,194,1100,266,441,296,540,1187,1104,119,980,330,40,1229,128,11,754,225,418,115,346,347,116,972,1020,570,53,1029,278,783,770,73,158,545,1039,1256,39,356,981,799,987,99,143,1032,1287,862,185,1174,947,272,786,813,250,37,1258,1171,934,962,493,197,164,713,491,964,1193,560,742,908,829,1278,539,362,442,1190,1150,84,244,138,679,1161,1282,808,684,50,406,499,804,604,782,339,1030,145,169,768,785,318,948,722,1267,843,440,364,1101,445,1237,951,1014,1147,967,5,216,822,81,615,745,958,36,315,814,557,392,635,137,291,85,16,1216,1135,659,179,1084,1198,857,1131,748,818,693,174,451,855,1200,417,350,755,1181,913,590,534,112,835,821,257,6,923,497,408,465,375,698,1111,1054,94,762,424,566,1144,1124,71,772,163,308,494,1099,366,796,1096,926,1026,847,103,932,1173,321,863,388,532,592,1083,238,660,1167,22,450,230,694,653,1140,767,275,146,1090,1221,712,307,198,773,433,1057,544,335,74,1051,633,394,135,637,1120,525,1265,724,1089,168,276,1031,325,100,998,1208,678,290,245,636,153,395,728,890,611,1003,10,353,1230,625,630,1114,1270,582,32,979,358,1105,971,345,348,419,834,219,535,1068,379,514,555,816,750,931,188,848,997,142,326,988,732,901,761,206,1055,435,1064,875,29,44,460,15,243,292,1151,614,255,823,670,811,788,1274,1050,157,336,771,200,1125,580,1272,790,489,715,706,1250,937,1164,667,919,690,838,438,845,1028,341,571,405,284,685,511,412,870,459,88,30,584,1228,355,331,1257,314,251,959,1253,978,121,583,43,89,876,765,1142,568,1022,449,176,1168,710,1223,502,1215,242,86,461,993,753,352,129,1004,484,922,215,258,968,430,645,1290}
True     1297      8      2      {1,0,3,1135,973,519,1081,556,865,1153,908,118,1189,898,278,173,1216,763,1225,1024,454,1050,59,282,1243,882,449,1249,139,492,735,1046,608,904,1030,630,1261,631,512,1164,227,348,525,181,678,490,141,138,1270,450,441,1119,873,881,1273,283,718,1206,246,22,1016,404,523,350,304,439,452,1026,515,94,315,1023,1279,764,964,294,256,758,582,1100,762,1281,174,1172,911,412,739,164,339,1195,245,1240,719,781,69,983,635,468,225,1166,869,244,1208,340,1085,210,1089,897,1285,119,790,1075,359,264,603,1094,123,388,11,109,508,954,202,116,910,1214,175,480,152,925,868,1198,226,1258,513,1028,906,1155,47,28,806,46,1160,907,1288,1136,382,150,482,914,147,816,128,373,379,728,291,1107,550,726,381,1152,1289,557,87,959,586,233,1104,967,206,402,1018,15,82,126,818,872,1246,442,771,43,620,567,1008,645,1039,541,683,549,1140,292,966,1129,234,1011,761,1218,583,554,1083,342,122,1182,604,329,170,896,1191,211,105,209,1193,341,1097,555,1291,520,708,687,395,358,1186,791,828,98,132,40,950,657,547,685,710,167,194,287,654,799,703,445,254,296,477,427,101,90,58,1276,455,823,607,1266,736,851,240,1002,76,540,1111,646,434,487,599,937,113,695,629,1263,905,1162,514,1230,453,1278,1226,316,672,398,14,1125,403,1237,23,55,580,760,1102,235,644,1113,568,156,191,332,75,1042,241,821,457,321,722,767,408,946,64,859,835,921,838,978,364,367,794,634,1202,70,275,626,363,988,839,299,576,518,1293,866,927,472,692,205,1128,1105,293,1223,765,724,552,585,1132,88,103,213,201,1176,509,797,656,1069,41,773,63,994,409,485,436,464,623,901,221,112,1034,600,670,318,310,931,932,311,504,471,971,867,1168,153,919,837,990,836,923,154,570,160,146,1148,483,411,1213,1173,117,1287,1154,1161,1029,1264,609,220,940,624,277,1284,1190,1090,171,280,61,775,591,529,302,352,813,385,85,559,448,1272,1244,874,754,616,701,801,753,880,1245,1120,819,243,1197,1167,926,972,1294,650,260,811,354,834,992,65,846,50,179,527,593,239,1044,737,414,26,49,857,66,272,20,248,475,298,977,989,922,920,991,860,355,675,732,661,97,1073,792,369,327,606,1048,456,1000,242,871,1121,127,1146,148,384,887,353,862,261,699,618,45,1157,29,563,638,752,876,702,1060,655,952,510,633,985,368,827,1074,1187,120,344,501,665,38,134,270,68,1204,720,323,5,217,590,892,62,948,42,1117,443,705,407,996,723,963,1224,1280,1217,1101,1012,581,1220,257,187,615,879,875,802,639,230,613,189,158,572,336,713,199,215,7,163,1211,413,850,1045,1267,493,660,831,676,183,290,1142,380,1138,551,962,766,997,322,780,1205,1241,284,538,78,198,744,337,166,1065,686,1079,521,406,769,444,1059,800,877,617,809,262,361,628,1032,114,204,969,473,250,32,394,1078,709,1066,548,1109,542,419,597,489,1253,182,731,832,356,397,1021,317,935,601,266,35,37,786,502,313,96,830,733,494,546,1068,951,798,1061,288,185,259,864,1295,2,433,1038,1112,1009,236,499,346,229,751,803,564,467,1201,984,795,511,1260,1262,1031,696,362,980,276,900,941,465,566,1115,44,808,700,878,755,188,749,231,588,219,903,1265,1047,824,328,1093,1183,265,669,936,1035,488,680,420,497,238,853,528,891,776,218,611,232,1131,960,553,1099,1219,759,1013,56,92,517,975,300,531,335,746,159,917,155,1007,1114,621,466,637,804,30,252,447,884,86,1134,1290,1082,1098,584,961,725,1139,1108,684,1067,658,495,422,418,682,1110,1040,77,716,285,196,80,17,73,334,574,301,890,592,854,180,1255,349,1235,405,707,1080,1292,974,577,93,1229,1027,1163,1259,632,796,953,1177,110,223,470,929,312,664,787,345,642,237,595,421,545,659,734,1268,140,1252,679,598,1036,435,944,410,913,1149,151,1170,176,426,1055,297,841,249,691,970,928,505,224,1200,636,565,622,942,437,306,377,375,308,320,999,822,1049,1277,1025,1231,440,1248,1271,883,560,253,1058,704,770,1118,1247,451,1232,305,463,943,486,1037,647,649,325,371,130,100,1054,478,177,52,417,544,496,596,681,543,423,53,25,849,738,1212,912,484,945,995,768,706,522,1236,1017,1126,207,107,13,1020,673,357,1077,688,33,268,136,143,10,1180,124,84,886,814,149,1151,1137,727,1143,374,461,307,460,378,1144,129,430,326,826,793,986,365,366,987,979,627,697,263,1185,1076,396,674,833,861,812,888,303,1234,524,1256,228,641,500,788,121,1096,1084,1194,1209,165,712,745,573,532,74,1004,192,169,1092,605,825,370,431,4,779,721,998,458,309,934,671,1022,1227,95,663,503,930,933,319,459,376,462,438,1233,351,889,530,575,976,840,476,1056,255,1222,965,1106,1141,729,184,653,1062,195,537,717,1242,1274,60,894,172,1283,899,625,981,71,19,844,67,783,135,392,34,668,602,1184,360,698,810,863,651,186,757,1221,295,1057,446,561,31,690,474,842,21,1239,1207,1196,870,820,1001,1043,852,594,498,643,1010,1103,1130,587,612,750,640,347,1257,1165,1199,469,506,111,939,902,610,589,777,6,742,200,956,104,1088,1192,1086,106,401,1127,968,693,115,1175,955,214,743,714,79,536,286,1063,168,331,1005,157,748,614,756,258,652,289,730,677,1254,526,855,51,425,479,1171,1215,1282,279,895,1091,330,193,1064,711,338,1210,740,8,145,916,571,747,190,1006,569,918,924,1169,481,1150,383,815,1147,915,161,9,390,137,1251,491,1269,1250,142,391,269,784,39,1071,99,429,372,1145,817,1122,83,387,1181,1095,343,789,1188,1286,909,1174,203,694,1033,938,222,507,1178,12,400,208,1087,212,957,89,1053,428,131,1072,829,662,314,1228,516,578,57,1052,102,958,1133,558,885,386,125,1123,16,535,197,715,539,1041,1003,333,533,18,274,982,1203,782,271,845,858,993,947,774,893,281,1275,1051,91,579,1014,24,416,424,178,856,847,27,1159,1156,807,619,1116,772,949,1070,133,785,666,36,667,267,393,689,251,562,805,1158,48,848,415,54,1015,1238,247,843,273,72,534,81,1124,1019,399,108,1179,389,144,162,741,216,778,324,432,648,1296}
True     1301      39      4      {1,0,651,834,3,1041,217,186,488,1012,1171,828,759,1201,93,347,244,1148,506,137,1236,62,414,396,1030,1249,1251,771,697,987,824,42,122,276,574,1078,253,211,719,434,618,476,31,1180,207,983,198,609,515,770,1275,1250,1276,1031,1036,686,999,913,1144,860,412,64,21,888,61,1281,138,1068,287,132,539,678,777,802,756,850,1010,490,417,527,309,257,238,627,666,750,590,329,754,804,1142,915,99,14,955,808,908,1073,385,92,1288,760,625,240,638,793,1166,535,518,931,343,504,1150,426,1107,1120,572,278,430,164,206,1258,32,1026,661,510,444,881,681,827,1291,1013,69,763,534,1195,794,19,66,234,920,203,339,464,1039,978,401,1124,378,358,425,1189,505,1284,245,789,859,1243,914,1211,805,800,779,870,119,1096,964,818,333,893,375,738,295,1113,815,736,377,1154,402,298,571,1186,1108,455,700,1083,7,814,1128,296,404,470,454,1119,1187,427,843,317,46,693,644,356,380,141,963,1136,120,44,319,249,1047,37,583,226,918,236,259,6,1116,701,822,989,252,1266,575,717,213,384,1204,909,560,597,286,1234,139,382,215,1043,82,675,103,664,629,953,16,154,513,611,981,209,255,311,222,36,1091,250,991,81,1064,216,1296,977,1157,465,685,1247,1032,268,267,1035,1248,1277,397,305,660,1178,33,728,117,872,460,588,752,331,820,703,232,68,1170,1292,489,1225,851,595,562,172,189,898,179,731,863,912,1245,687,903,273,642,695,773,80,1045,251,1080,823,1272,698,457,197,1256,208,1053,612,400,1156,1040,1297,435,744,710,87,548,283,482,168,409,734,817,1135,1097,142,838,950,369,110,798,807,1207,15,1058,630,368,960,839,715,577,656,201,922,149,877,936,555,593,853,554,941,878,670,350,342,1192,519,654,579,407,170,564,176,148,944,202,1161,235,1087,227,98,1210,1143,1244,1000,864,559,1072,1205,809,886,23,272,997,688,322,146,178,1004,190,832,721,374,1132,334,568,440,60,1238,22,906,810,78,775,680,1174,445,669,935,942,150,113,195,459,1022,118,1138,780,649,976,326,558,911,1001,732,411,1242,1145,790,126,421,633,553,938,594,1009,1226,757,830,192,183,602,316,1105,428,280,714,949,961,143,263,617,1262,720,896,191,848,758,1290,1172,682,41,1271,988,1081,702,1017,332,1134,965,735,1127,1114,8,290,77,885,907,1206,956,799,1141,1212,755,1228,778,1140,806,957,111,152,18,1165,1196,639,125,858,1146,246,691,48,532,765,108,371,648,869,1139,801,1229,679,883,79,993,696,1274,1252,516,537,134,107,784,533,1168,70,624,1200,1289,829,849,1227,803,1213,330,1019,589,1216,667,447,364,361,709,974,436,391,230,705,294,1130,376,1126,816,966,410,862,1002,180,116,1024,34,224,585,354,646,373,895,833,1263,212,1076,576,948,840,281,550,86,973,745,362,449,293,740,231,1016,821,1082,1117,456,986,1273,772,994,643,1102,47,787,247,321,902,998,1246,1037,466,40,826,1173,882,776,1230,540,102,1062,83,636,242,349,934,879,446,749,1217,628,1060,104,509,1177,1027,306,607,200,946,578,929,520,433,1299,2,868,781,372,723,355,1101,694,995,274,124,792,1197,241,673,84,552,855,422,367,952,1059,665,1218,239,1199,761,71,525,419,128,475,1261,835,264,55,303,399,980,1054,514,1254,199,658,307,529,28,315,845,184,219,480,285,1070,561,1008,852,939,556,328,1215,751,1020,461,353,725,225,1089,38,468,406,928,655,947,716,1077,1267,277,1185,1121,299,439,891,335,485,175,925,171,1007,596,1071,910,865,327,592,940,937,854,634,85,712,282,971,88,498,74,452,472,12,101,677,1231,133,768,517,1194,1167,764,785,49,27,605,308,1222,418,622,72,500,162,432,653,930,1193,536,769,1253,610,1055,155,443,1176,662,105,136,1283,1149,1190,344,495,161,523,73,546,89,160,502,345,95,394,416,1224,1011,1293,187,174,566,336,167,969,284,599,220,313,30,1260,619,129,11,543,453,1110,405,581,39,684,1038,1158,340,352,587,1021,873,196,985,699,1118,1109,471,544,75,292,707,363,748,668,880,1175,511,156,59,890,569,300,390,743,975,1298,652,521,163,1183,279,842,1106,1188,1151,359,366,632,856,127,621,526,1223,491,395,1279,63,1241,861,733,967,169,927,580,469,1111,297,1123,1155,979,613,304,1029,1278,415,492,96,229,742,437,301,57,158,91,1203,1074,214,1066,140,1099,357,1153,1125,737,1131,894,722,647,782,109,959,951,631,423,360,747,448,708,746,365,424,1152,379,1100,645,724,586,462,341,933,671,243,1286,94,494,503,1191,932,351,463,1159,204,166,484,567,892,1133,819,1018,753,1214,591,557,866,4,261,145,901,689,248,1093,45,1104,844,603,29,478,221,1050,256,1221,528,606,659,1028,398,614,56,389,438,570,1122,403,1112,1129,739,706,450,76,812,9,131,1233,1069,598,481,970,549,713,841,429,1184,573,1268,123,641,996,904,24,53,266,1034,1033,269,54,616,836,144,324,5,1085,237,1220,310,1051,210,1265,1079,990,1046,1092,320,690,788,1147,1285,348,672,637,1198,626,1219,258,1086,919,1162,67,1015,704,741,392,97,917,1088,584,726,35,1049,312,479,600,185,1295,1042,1065,383,1075,718,1264,254,1052,982,1257,1181,165,338,1160,921,945,657,608,1255,984,458,874,114,182,847,831,897,1005,173,487,1294,218,601,846,193,115,730,1003,899,147,924,565,486,188,1006,563,926,408,968,483,337,205,1182,431,522,501,496,90,387,58,442,512,1056,17,796,112,876,943,923,177,900,323,262,837,962,1098,381,1067,1235,1282,507,106,767,538,1232,288,10,474,620,420,857,791,640,275,1269,43,1095,1137,871,1023,729,181,194,875,151,797,958,370,783,766,135,508,663,1061,676,541,13,1209,916,228,393,493,346,1287,1202,386,159,497,547,972,711,551,635,674,1063,1044,992,774,884,811,291,451,545,499,524,623,762,1169,1014,233,1163,20,1240,413,1280,1237,889,441,157,388,302,615,265,270,25,51,26,531,786,692,1103,318,1094,121,1270,825,683,467,582,1090,1048,223,727,1025,1179,1259,477,314,604,530,50,52,271,905,887,1239,65,1164,795,153,1057,954,1208,100,542,473,130,289,813,1115,1084,260,325,867,650,1300}
True     1303      13      6      {1,0,652,401,326,782,3,1117,163,724,391,237,543,869,1210,695,733,230,362,823,847,1241,770,170,923,417,852,1110,605,674,999,1261,1018,79,115,484,181,810,1063,568,1075,1017,1272,1000,385,666,85,804,1113,718,860,511,426,1008,555,308,954,1143,337,1038,1151,769,1282,848,509,862,691,564,709,491,242,312,742,357,405,139,1183,220,284,33,1189,370,1160,157,636,46,500,659,844,937,333,988,694,1289,402,1207,1208,403,359,895,430,1174,907,1050,213,1030,504,548,929,263,154,270,477,369,1223,34,820,1058,519,219,1227,140,1036,339,641,344,424,513,906,1202,431,746,997,676,282,222,1006,428,897,75,121,268,156,1221,371,656,830,1108,854,446,721,768,1243,1039,110,1034,142,83,668,336,1246,955,185,8,580,537,730,632,318,532,23,381,250,354,981,618,422,346,1120,495,818,36,494,1125,347,162,1296,1087,201,717,1255,805,604,1276,853,1156,831,463,1099,1028,215,188,587,1027,1105,464,525,598,758,904,515,352,252,104,274,200,1116,1297,783,119,77,1020,135,298,890,915,836,1016,1263,569,17,942,410,727,529,682,911,11,761,567,1265,811,70,992,518,1186,821,364,972,921,172,950,212,1200,908,884,453,796,601,488,867,654,373,109,1150,1244,338,1181,141,1148,111,827,503,1198,214,1104,1100,588,689,864,712,626,134,1082,78,1271,1262,1076,837,780,328,1003,415,925,554,1250,427,1167,223,414,1012,329,384,1260,1273,675,1171,747,55,350,517,1060,71,562,693,1212,334,670,168,772,623,617,1129,355,744,433,4,522,290,301,920,1055,365,90,316,634,159,58,266,123,663,470,842,661,125,880,177,184,1142,1247,309,787,211,1052,173,323,560,73,899,98,409,1072,18,481,247,332,1214,845,825,113,81,144,648,262,1195,549,752,553,1010,416,1279,171,1054,973,302,44,638,835,1078,891,578,10,1067,683,883,1049,1201,1175,514,1094,759,13,94,97,945,74,1165,429,1204,360,232,577,914,1079,299,292,379,25,452,1048,909,684,176,958,126,791,52,296,137,407,100,130,558,325,1300,653,1043,489,711,1024,690,1238,510,1253,719,448,149,583,445,1155,1109,1277,418,256,508,1240,1283,824,936,1215,660,961,471,197,205,779,1015,1077,916,639,341,462,1107,1157,657,502,1032,112,935,846,1284,363,1057,1187,35,1123,496,701,259,437,593,69,1062,1266,182,179,486,603,1112,1256,86,645,475,272,106,756,600,1046,454,64,442,51,878,127,398,210,952,310,244,118,1085,1298,327,1014,838,206,706,764,575,234,622,984,169,1281,1242,1152,722,165,574,776,707,566,1065,12,903,1095,599,798,107,375,552,927,550,377,294,54,996,1172,432,979,356,1231,313,611,67,595,541,239,39,229,1287,696,631,1137,538,528,1070,411,390,1294,164,767,1153,447,859,1254,1114,202,277,615,625,1023,865,490,1235,565,763,777,207,546,506,258,816,497,192,28,630,732,1288,1211,989,563,1237,863,1025,589,679,321,175,882,910,1068,530,320,687,590,281,1170,998,1274,606,572,167,986,335,1145,84,1258,386,469,963,124,960,843,1216,501,829,1158,372,1042,868,1301,2,435,261,931,145,474,802,87,460,343,1179,340,834,917,45,1219,158,968,317,1136,731,697,29,305,133,1022,713,616,983,773,235,393,421,1128,982,624,714,278,440,66,740,314,92,15,571,673,1275,1111,806,487,1045,797,757,1096,526,540,738,68,813,438,280,678,688,1026,1101,189,49,444,856,150,536,1139,9,913,892,233,775,765,166,672,607,16,1074,1264,1064,762,708,1236,692,990,72,947,324,871,131,307,1249,1009,926,753,376,751,928,1196,505,704,208,400,1291,238,737,596,527,729,1138,581,151,61,22,1134,319,681,1069,728,539,597,1097,465,289,976,5,218,1185,1059,993,351,1093,905,1176,425,1252,861,1239,849,257,703,547,1197,1031,828,658,1217,47,191,700,817,1124,1121,37,241,1234,710,866,1044,602,807,180,1268,116,246,940,19,457,368,1191,271,801,646,146,196,841,962,664,387,226,288,524,1098,1106,832,342,643,88,367,479,20,63,795,1047,885,26,194,148,858,720,1154,855,584,50,793,65,613,279,592,814,260,650,1086,978,745,1173,1203,896,1166,1007,1251,512,1177,345,1127,619,394,255,851,1278,924,1011,1004,224,389,726,1071,943,99,874,138,1229,358,1206,1209,1290,544,209,789,128,102,254,420,620,236,1293,725,412,225,468,665,1259,1001,330,249,1132,24,887,293,750,551,754,108,1041,655,1159,1222,1190,478,458,89,971,1056,822,1285,231,894,1205,404,1230,743,980,1130,251,1092,516,994,56,161,1119,1126,423,1178,642,461,833,640,1180,1037,1245,1144,669,987,1213,938,248,383,1002,1013,781,1299,870,559,948,174,686,680,531,1135,633,969,91,610,741,1232,243,786,953,1248,556,132,628,30,43,919,974,291,889,1080,136,876,53,749,378,888,300,975,523,466,227,41,32,1225,221,1169,677,591,439,614,715,203,199,1089,105,800,476,1192,155,1162,122,965,59,153,1194,930,649,436,815,702,507,850,419,395,103,1091,353,1131,382,331,939,482,117,785,311,1233,492,38,736,542,1292,392,621,774,576,893,361,1286,734,40,287,467,388,413,1005,1168,283,1226,1184,520,6,187,1103,1029,1199,1051,951,788,399,545,705,778,839,198,276,716,1115,1088,275,204,840,472,147,450,27,699,498,48,586,1102,216,7,1141,956,178,809,1267,485,808,183,957,881,685,322,949,1053,922,1280,771,985,671,573,766,723,1295,1118,348,57,967,635,1220,1161,269,1193,264,60,535,582,857,449,195,473,647,932,82,1147,1035,1182,1228,406,875,297,1081,1021,627,306,557,872,101,397,790,879,959,662,964,267,1163,76,1084,784,245,483,1269,80,934,826,1033,1149,1040,374,755,799,273,1090,253,396,129,873,408,944,900,95,96,901,14,609,315,970,366,459,644,803,1257,667,1146,143,933,114,1270,1019,1083,120,1164,898,946,561,991,1061,812,594,739,612,441,794,455,21,534,152,265,966,160,349,995,748,295,877,792,443,585,190,499,1218,637,918,303,31,286,228,735,240,493,1122,819,1188,1224,285,42,304,629,698,193,451,886,380,1133,533,62,456,480,941,1073,570,608,93,902,760,1066,912,579,1140,186,217,521,977,434,651,1302}

The remaining cases are the AP-destroying permutations for F_q where q = 5^2, 5^3, 7^2, or 7^3. We give them as follows:

5^2     {0, 1, a, a + 3, 4*a + 3, 2*a + 2, 4*a + 1, 2, 2*a, 2*a + 1, 3*a + 1, 4*a + 4, 3*a + 2, 4, 4*a, 4*a + 2, a + 2, 3*a + 3, a + 4, 3, 3*a, 3*a + 4, 2*a + 4, a + 1, 2*a + 3} --> {1, 0, 2*a + 3, a + 1, 2*a + 4, 4, 3*a, 3, a + 4, 3*a + 3, a + 2, 4*a + 2, 4*a, 3*a + 4, 3*a + 2, 4*a + 4, 3*a + 1, 2*a + 1, 2*a, 2, 4*a + 1, 2*a + 2, 4*a + 3, a + 3, a, 0} where a is a root of x^2 + 4*x + 2
5^3     {0, 1, a, a^2, 2*a + 2, 2*a^2 + 2*a, 2*a^2 + 4*a + 4, 4*a^2 + 3*a + 4, 3*a^2 + 2*a + 3, 2*a^2 + 4*a + 1, 4*a^2 + 4, 2*a + 3, 2*a^2 + 3*a, 3*a^2 + 4*a + 4, 4*a^2 + 1, 4*a + 3, 4*a^2 + 3*a, 3*a^2 + 3*a + 3, 3*a^2 + 4*a + 1, 4*a^2 + 2*a + 1, 2*a^2 + 4*a + 3, 4*a^2 + 2*a + 4, 2*a^2 + 2*a + 3, 2*a^2 + 2*a + 4, 2*a^2 + 3*a + 4, 3*a^2 + 3*a + 4, 3*a^2 + 1, 2*a + 1, 2*a^2 + a, a^2 + 4*a + 4, 4*a^2 + a + 2, a^2 + 3, 2, 2*a, 2*a^2, 4*a + 4, 4*a^2 + 4*a, 4*a^2 + 3*a + 3, 3*a^2 + a + 3, a^2 + 4*a + 1, 4*a^2 + 3*a + 2, 3*a^2 + 3, 4*a + 1, 4*a^2 + a, a^2 + 3*a + 3, 3*a^2 + 2, 3*a + 1, 3*a^2 + a, a^2 + a + 1, a^2 + 3*a + 2, 3*a^2 + 4*a + 2, 4*a^2 + 3*a + 1, 3*a^2 + 4*a + 3, 4*a^2 + 4*a + 1, 4*a^2 + 4*a + 3, 4*a^2 + a + 3, a^2 + a + 3, a^2 + 2, 4*a + 2, 4*a^2 + 2*a, 2*a^2 + 3*a + 3, 3*a^2 + 2*a + 4, 2*a^2 + 1, 4, 4*a, 4*a^2, 3*a + 3, 3*a^2 + 3*a, 3*a^2 + a + 1, a^2 + 2*a + 1, 2*a^2 + 3*a + 2, 3*a^2 + a + 4, a^2 + 1, 3*a + 2, 3*a^2 + 2*a, 2*a^2 + a + 1, a^2 + 4, a + 2, a^2 + 2*a, 2*a^2 + 2*a + 2, 2*a^2 + a + 4, a^2 + 3*a + 4, 3*a^2 + a + 2, a^2 + 3*a + 1, 3*a^2 + 3*a + 2, 3*a^2 + 3*a + 1, 3*a^2 + 2*a + 1, 2*a^2 + 2*a + 1, 2*a^2 + 4, 3*a + 4, 3*a^2 + 4*a, 4*a^2 + a + 1, a^2 + 4*a + 3, 4*a^2 + 2, 3, 3*a, 3*a^2, a + 1, a^2 + a, a^2 + 2*a + 2, 2*a^2 + 4*a + 2, 4*a^2 + a + 4, a^2 + 2*a + 3, 2*a^2 + 2, a + 4, a^2 + 4*a, 4*a^2 + 2*a + 2, 2*a^2 + 3, 2*a + 4, 2*a^2 + 4*a, 4*a^2 + 4*a + 4, 4*a^2 + 2*a + 3, 2*a^2 + a + 3, a^2 + 2*a + 4, 2*a^2 + a + 2, a^2 + a + 4, a^2 + a + 2, a^2 + 4*a + 2, 4*a^2 + 4*a + 2, 4*a^2 + 3, a + 3, a^2 + 3*a, 3*a^2 + 2*a + 2, 2*a^2 + 3*a + 1, 3*a^2 + 4} --> {1, 0, 3*a^2 + 4, 2*a^2 + 3*a + 1, 3*a^2 + 2*a + 2, a^2 + 3*a, a + 3, 4, 4*a^2 + 4*a + 2, a^2 + 4*a + 2, a^2 + a + 2, a^2 + a + 4, 2*a^2 + a + 2, a^2 + 2*a + 4, 2*a^2 + a + 3, 4*a^2 + 2*a + 3, 4*a^2 + 4*a + 4, 2*a^2 + 4*a, 2*a + 4, 2*a^2 + 3, 4*a^2 + 2*a + 2, a^2 + 4*a, a + 4, 2*a^2 + 2, a^2 + 2*a + 3, 4*a^2 + a + 4, 2*a^2 + 4*a + 2, a^2 + 2*a + 2, a^2 + a, a + 1, 3*a^2, 3*a, 3, 4*a^2 + 2, a^2 + 4*a + 3, 4*a^2 + a + 1, 3*a^2 + 4*a, 3*a + 4, 2*a^2 + 4, 2*a^2 + 2*a + 1, 3*a^2 + 2*a + 1, 3*a^2 + 3*a + 1, 3*a^2 + 3*a + 2, a^2 + 3*a + 1, 3*a^2 + a + 2, a^2 + 3*a + 4, 2*a^2 + a + 4, 2*a^2 + 2*a + 2, a^2 + 2*a, a + 2, a^2 + 4, 2*a^2 + a + 1, 3*a^2 + 2*a, 3*a + 2, a^2 + 1, 3*a^2 + a + 4, 2*a^2 + 3*a + 2, a^2 + 2*a + 1, 3*a^2 + a + 1, 3*a^2 + 3*a, 3*a + 3, 4*a^2, 4*a, 4*a^2 + 3, 2*a^2 + 1, 3*a^2 + 2*a + 4, 2*a^2 + 3*a + 3, 4*a^2 + 2*a, 4*a + 2, a^2 + 2, a^2 + a + 3, 4*a^2 + a + 3, 4*a^2 + 4*a + 3, 4*a^2 + 4*a + 1, 3*a^2 + 4*a + 3, 4*a^2 + 3*a + 1, 3*a^2 + 4*a + 2, a^2 + 3*a + 2, a^2 + a + 1, 3*a^2 + a, 3*a + 1, 3*a^2 + 2, a^2 + 3*a + 3, 4*a^2 + a, 4*a + 1, 3*a^2 + 3, 4*a^2 + 3*a + 2, a^2 + 4*a + 1, 3*a^2 + a + 3, 4*a^2 + 3*a + 3, 4*a^2 + 4*a, 4*a + 4, 2*a^2, 2*a, 2, a^2 + 3, 4*a^2 + a + 2, a^2 + 4*a + 4, 2*a^2 + a, 2*a + 1, 3*a^2 + 1, 3*a^2 + 3*a + 4, 2*a^2 + 3*a + 4, 2*a^2 + 2*a + 4, 2*a^2 + 2*a + 3, 4*a^2 + 2*a + 4, 2*a^2 + 4*a + 3, 4*a^2 + 2*a + 1, 3*a^2 + 4*a + 1, 3*a^2 + 3*a + 3, 4*a^2 + 3*a, 4*a + 3, 4*a^2 + 1, 3*a^2 + 4*a + 4, 2*a^2 + 3*a, 2*a + 3, 4*a^2 + 4, 2*a^2 + 4*a + 1, 3*a^2 + 2*a + 3, 4*a^2 + 3*a + 4, 2*a^2 + 4*a + 4, 2*a^2 + 2*a, 2*a + 2, a^2, a} where a is a root of x^3 + 3*x + 3
7^2     {0, 1, a, a + 4, 5*a + 4, 2*a + 6, a + 1, 2*a + 4, 6*a + 1, 3, 3*a, 3*a + 5, a + 5, 6*a + 4, 3*a + 3, 6*a + 5, 4*a + 3, 2, 2*a, 2*a + 1, 3*a + 1, 4*a + 5, 2*a + 2, 4*a + 1, 5*a + 2, 6, 6*a, 6*a + 3, 2*a + 3, 5*a + 1, 6*a + 6, 5*a + 3, a + 6, 4, 4*a, 4*a + 2, 6*a + 2, a + 3, 4*a + 4, a + 2, 3*a + 4, 5, 5*a, 5*a + 6, 4*a + 6, 3*a + 2, 5*a + 5, 3*a + 6, 2*a + 5} --> {1, 0, 2*a + 5, 3*a + 6, 5*a + 5, 3*a + 2, 4*a + 6, 6, 5*a, 5, 3*a + 4, a + 2, 4*a + 4, a + 3, 6*a + 2, 4*a + 2, 4*a, 4, a + 6, 5*a + 3, 6*a + 6, 5*a + 1, 2*a + 3, 6*a + 3, 6*a, 5*a + 6, 5*a + 2, 4*a + 1, 2*a + 2, 4*a + 5, 3*a + 1, 2*a + 1, 2*a, 2, 4*a + 3, 6*a + 5, 3*a + 3, 6*a + 4, a + 5, 3*a + 5, 3*a, 3, 6*a + 1, 2*a + 4, a + 1, 2*a + 6, 5*a + 4, a + 4, a} where a is a root of x^2 + 6*x + 3
7^3     {0, 1, a, a^2, a^2 + 3, a^2 + 3*a + 3, 4*a^2 + 3*a + 3, 3*a + 5, 3*a^2 + 5*a, a^2 + 2, a^2 + 2*a + 3, 3*a^2 + 3*a + 3, 6*a^2 + 3*a + 2, 2*a^2 + 2*a + 4, 4*a^2 + 4*a + 6, a^2 + 6*a + 5, 5*a + 3, 5*a^2 + 3*a, a^2 + 1, a^2 + a + 3, 2*a^2 + 3*a + 3, 5*a^2 + 3*a + 6, a^2 + 6*a + 1, a + 3, a^2 + 3*a, 4*a^2 + 3, 4*a^2 + 3*a + 5, 5*a + 5, 5*a^2 + 5*a, 3*a^2 + 1, 3*a^2 + a + 2, 4*a^2 + 2*a + 2, 6*a^2 + 2*a + 5, a^2 + 5*a + 4, 6*a^2 + 4*a + 3, 3*a^2 + 3*a + 4, 6*a^2 + 4*a + 2, 3*a^2 + 2*a + 4, 5*a^2 + 4*a + 2, 2*a^2 + 2*a + 1, 4*a^2 + a + 6, 5*a^2 + 6*a + 5, 4*a^2 + 5*a + 1, 2*a^2 + a + 5, 3*a^2 + 5*a + 6, a^2 + 6*a + 2, 2*a + 3, 2*a^2 + 3*a, 5*a^2 + 6, 5*a^2 + 6*a + 1, 4*a^2 + a + 1, 5*a^2 + a + 5, 6*a^2 + 5*a + 1, 4*a^2 + a + 4, 5*a^2 + 4*a + 5, 2*a^2 + 5*a + 1, a + 6, a^2 + 6*a, 3, 3*a, 3*a^2, 3*a^2 + 2, 3*a^2 + 2*a + 2, 5*a^2 + 2*a + 2, 2*a + 1, 2*a^2 + a, 3*a^2 + 6, 3*a^2 + 6*a + 2, 2*a^2 + 2*a + 2, 4*a^2 + 2*a + 6, 6*a^2 + 6*a + 5, 5*a^2 + 5*a + 4, 3*a^2 + 4*a + 1, a + 2, a^2 + 2*a, 3*a^2 + 3, 3*a^2 + 3*a + 2, 6*a^2 + 2*a + 2, a^2 + 2*a + 4, 3*a^2 + 4*a + 3, 3*a + 2, 3*a^2 + 2*a, 5*a^2 + 2, 5*a^2 + 2*a + 1, a + 1, a^2 + a, 2*a^2 + 3, 2*a^2 + 3*a + 6, 5*a^2 + 6*a + 6, 4*a^2 + 6*a + 1, 3*a^2 + a + 5, 4*a^2 + 5*a + 2, 2*a^2 + 2*a + 5, 4*a^2 + 5*a + 6, 2*a^2 + 6*a + 5, a^2 + 5*a + 6, 6*a^2 + 6*a + 3, 5*a^2 + 3*a + 4, a^2 + 4*a + 1, 5*a^2 + a + 3, 6*a^2 + 3*a + 1, 2*a^2 + a + 4, 3*a^2 + 4*a + 6, 6*a + 2, 6*a^2 + 2*a, a^2 + 4, a^2 + 4*a + 3, 5*a^2 + 3*a + 3, a^2 + 3*a + 1, 4*a^2 + a + 3, 5*a^2 + 3*a + 5, a^2 + 5*a + 1, 6*a^2 + a + 3, 3*a + 4, 3*a^2 + 4*a, 2, 2*a, 2*a^2, 2*a^2 + 6, 2*a^2 + 6*a + 6, a^2 + 6*a + 6, 6*a + 3, 6*a^2 + 3*a, 2*a^2 + 4, 2*a^2 + 4*a + 6, 6*a^2 + 6*a + 6, 5*a^2 + 6*a + 4, 4*a^2 + 4*a + 1, a^2 + a + 5, 2*a^2 + 5*a + 3, 3*a + 6, 3*a^2 + 6*a, 2*a^2 + 2, 2*a^2 + 2*a + 6, 4*a^2 + 6*a + 6, 3*a^2 + 6*a + 5, 2*a^2 + 5*a + 2, 2*a + 6, 2*a^2 + 6*a, a^2 + 6, a^2 + 6*a + 3, 3*a + 3, 3*a^2 + 3*a, 6*a^2 + 2, 6*a^2 + 2*a + 4, a^2 + 4*a + 4, 5*a^2 + 4*a + 3, 2*a^2 + 3*a + 1, 5*a^2 + a + 6, 6*a^2 + 6*a + 1, 5*a^2 + a + 4, 6*a^2 + 4*a + 1, 3*a^2 + a + 4, 4*a^2 + 4*a + 2, a^2 + 2*a + 5, 3*a^2 + 5*a + 3, a^2 + 3*a + 2, 4*a^2 + 2*a + 3, 6*a^2 + 3*a + 5, 2*a^2 + 5*a + 4, 4*a + 6, 4*a^2 + 6*a, 3*a^2 + 5, 3*a^2 + 5*a + 2, a^2 + 2*a + 2, 3*a^2 + 2*a + 3, 5*a^2 + 3*a + 2, a^2 + 2*a + 1, 3*a^2 + a + 3, 4*a^2 + 3*a + 2, 2*a + 5, 2*a^2 + 5*a, 6, 6*a, 6*a^2, 6*a^2 + 4, 6*a^2 + 4*a + 4, 3*a^2 + 4*a + 4, 4*a + 2, 4*a^2 + 2*a, 6*a^2 + 5, 6*a^2 + 5*a + 4, 4*a^2 + 4*a + 4, a^2 + 4*a + 5, 5*a^2 + 5*a + 3, 3*a^2 + 3*a + 1, 6*a^2 + a + 2, 2*a + 4, 2*a^2 + 4*a, 6*a^2 + 6, 6*a^2 + 6*a + 4, 5*a^2 + 4*a + 4, 2*a^2 + 4*a + 1, 6*a^2 + a + 6, 6*a + 4, 6*a^2 + 4*a, 3*a^2 + 4, 3*a^2 + 4*a + 2, 2*a + 2, 2*a^2 + 2*a, 4*a^2 + 6, 4*a^2 + 6*a + 5, 3*a^2 + 5*a + 5, a^2 + 5*a + 2, 6*a^2 + 2*a + 3, a^2 + 3*a + 4, 4*a^2 + 4*a + 3, a^2 + 3*a + 5, 4*a^2 + 5*a + 3, 2*a^2 + 3*a + 5, 5*a^2 + 5*a + 6, 3*a^2 + 6*a + 1, 2*a^2 + a + 2, 3*a^2 + 2*a + 6, 5*a^2 + 6*a + 2, 4*a^2 + 2*a + 1, 6*a^2 + a + 5, 5*a + 4, 5*a^2 + 4*a, 2*a^2 + 1, 2*a^2 + a + 6, 3*a^2 + 6*a + 6, 2*a^2 + 6*a + 2, a^2 + 2*a + 6, 3*a^2 + 6*a + 3, 2*a^2 + 3*a + 2, 5*a^2 + 2*a + 6, 6*a + 1, 6*a^2 + a, 4, 4*a, 4*a^2, 4*a^2 + 5, 4*a^2 + 5*a + 5, 2*a^2 + 5*a + 5, 5*a + 6, 5*a^2 + 6*a, 4*a^2 + 1, 4*a^2 + a + 5, 5*a^2 + 5*a + 5, 3*a^2 + 5*a + 1, a^2 + a + 2, 2*a^2 + 2*a + 3, 4*a^2 + 3*a + 6, 6*a + 5, 6*a^2 + 5*a, 4*a^2 + 4, 4*a^2 + 4*a + 5, a^2 + 5*a + 5, 6*a^2 + 5*a + 3, 4*a^2 + 3*a + 4, 4*a + 5, 4*a^2 + 5*a, 2*a^2 + 5, 2*a^2 + 5*a + 6, 6*a + 6, 6*a^2 + 6*a, 5*a^2 + 4, 5*a^2 + 4*a + 1, 2*a^2 + a + 1, 3*a^2 + a + 6, 4*a^2 + 6*a + 2, 3*a^2 + 2*a + 5, 5*a^2 + 5*a + 2, 3*a^2 + 2*a + 1, 5*a^2 + a + 2, 6*a^2 + 2*a + 1, a^2 + a + 4, 2*a^2 + 4*a + 3, 6*a^2 + 3*a + 6, 2*a^2 + 6*a + 4, a^2 + 4*a + 6, 5*a^2 + 6*a + 3, 4*a^2 + 3*a + 1, a + 5, a^2 + 5*a, 6*a^2 + 3, 6*a^2 + 3*a + 4, 2*a^2 + 4*a + 4, 6*a^2 + 4*a + 6, 3*a^2 + 6*a + 4, 2*a^2 + 4*a + 2, 6*a^2 + 2*a + 6, a^2 + 6*a + 4, 4*a + 3, 4*a^2 + 3*a, 5, 5*a, 5*a^2, 5*a^2 + 1, 5*a^2 + a + 1, 6*a^2 + a + 1, a + 4, a^2 + 4*a, 5*a^2 + 3, 5*a^2 + 3*a + 1, a^2 + a + 1, 2*a^2 + a + 3, 3*a^2 + 3*a + 6, 6*a^2 + 6*a + 2, 5*a^2 + 2*a + 4, 4*a + 1, 4*a^2 + a, 5*a^2 + 5, 5*a^2 + 5*a + 1, 3*a^2 + a + 1, 4*a^2 + a + 2, 5*a^2 + 2*a + 5, 5*a + 1, 5*a^2 + a, 6*a^2 + 1, 6*a^2 + a + 4, 4*a + 4, 4*a^2 + 4*a, a^2 + 5, a^2 + 5*a + 3, 6*a^2 + 3*a + 3, 2*a^2 + 3*a + 4, 5*a^2 + 4*a + 6, 2*a^2 + 6*a + 1, a^2 + a + 6, 2*a^2 + 6*a + 3, a^2 + 3*a + 6, 4*a^2 + 6*a + 3, 3*a^2 + 3*a + 5, 6*a^2 + 5*a + 2, 4*a^2 + 2*a + 4, 6*a^2 + 4*a + 5, 3*a^2 + 5*a + 4, a^2 + 4*a + 2, 5*a^2 + 2*a + 3, 3*a + 1, 3*a^2 + a, 4*a^2 + 2, 4*a^2 + 2*a + 5, 6*a^2 + 5*a + 5, 4*a^2 + 5*a + 4, 2*a^2 + 4*a + 5, 6*a^2 + 5*a + 6, 4*a^2 + 6*a + 4, 3*a^2 + 4*a + 5, 5*a + 2, 5*a^2 + 2*a} --> {1, 0, 5*a^2 + 2*a, 6, 3*a^2 + 4*a + 5, 4*a^2 + 6*a + 4, 6*a^2 + 5*a + 6, 2*a^2 + 4*a + 5, 4*a^2 + 5*a + 4, 6*a^2 + 5*a + 5, 4*a^2 + 2*a + 5, 4*a^2 + 2, 3*a^2 + a, 3*a + 1, 5*a^2 + 2*a + 3, a^2 + 4*a + 2, 3*a^2 + 5*a + 4, 6*a^2 + 4*a + 5, 4*a^2 + 2*a + 4, 6*a^2 + 5*a + 2, 3*a^2 + 3*a + 5, 4*a^2 + 6*a + 3, a^2 + 3*a + 6, 2*a^2 + 6*a + 3, a^2 + a + 6, 2*a^2 + 6*a + 1, 5*a^2 + 4*a + 6, 2*a^2 + 3*a + 4, 6*a^2 + 3*a + 3, a^2 + 5*a + 3, a^2 + 5, 4*a^2 + 4*a, 4*a + 4, 6*a^2 + a + 4, 6*a^2 + 1, 5*a^2 + a, 5*a + 1, 5*a^2 + 2*a + 5, 4*a^2 + a + 2, 3*a^2 + a + 1, 5*a^2 + 5*a + 1, 5*a^2 + 5, 4*a^2 + a, 4*a + 1, 5*a^2 + 2*a + 4, 6*a^2 + 6*a + 2, 3*a^2 + 3*a + 6, 2*a^2 + a + 3, a^2 + a + 1, 5*a^2 + 3*a + 1, 5*a^2 + 3, a^2 + 4*a, a + 4, 6*a^2 + a + 1, 5*a^2 + a + 1, 5*a^2 + 1, 5*a^2, 5*a, 5, 4*a^2 + 3*a, 4*a + 3, a^2 + 6*a + 4, 6*a^2 + 2*a + 6, 2*a^2 + 4*a + 2, 3*a^2 + 6*a + 4, 6*a^2 + 4*a + 6, 2*a^2 + 4*a + 4, 6*a^2 + 3*a + 4, 6*a^2 + 3, a^2 + 5*a, a + 5, 4*a^2 + 3*a + 1, 5*a^2 + 6*a + 3, a^2 + 4*a + 6, 2*a^2 + 6*a + 4, 6*a^2 + 3*a + 6, 2*a^2 + 4*a + 3, a^2 + a + 4, 6*a^2 + 2*a + 1, 5*a^2 + a + 2, 3*a^2 + 2*a + 1, 5*a^2 + 5*a + 2, 3*a^2 + 2*a + 5, 4*a^2 + 6*a + 2, 3*a^2 + a + 6, 2*a^2 + a + 1, 5*a^2 + 4*a + 1, 5*a^2 + 4, 6*a^2 + 6*a, 6*a + 6, 2*a^2 + 5*a + 6, 2*a^2 + 5, 4*a^2 + 5*a, 4*a + 5, 4*a^2 + 3*a + 4, 6*a^2 + 5*a + 3, a^2 + 5*a + 5, 4*a^2 + 4*a + 5, 4*a^2 + 4, 6*a^2 + 5*a, 6*a + 5, 4*a^2 + 3*a + 6, 2*a^2 + 2*a + 3, a^2 + a + 2, 3*a^2 + 5*a + 1, 5*a^2 + 5*a + 5, 4*a^2 + a + 5, 4*a^2 + 1, 5*a^2 + 6*a, 5*a + 6, 2*a^2 + 5*a + 5, 4*a^2 + 5*a + 5, 4*a^2 + 5, 4*a^2, 4*a, 4, 6*a^2 + a, 6*a + 1, 5*a^2 + 2*a + 6, 2*a^2 + 3*a + 2, 3*a^2 + 6*a + 3, a^2 + 2*a + 6, 2*a^2 + 6*a + 2, 3*a^2 + 6*a + 6, 2*a^2 + a + 6, 2*a^2 + 1, 5*a^2 + 4*a, 5*a + 4, 6*a^2 + a + 5, 4*a^2 + 2*a + 1, 5*a^2 + 6*a + 2, 3*a^2 + 2*a + 6, 2*a^2 + a + 2, 3*a^2 + 6*a + 1, 5*a^2 + 5*a + 6, 2*a^2 + 3*a + 5, 4*a^2 + 5*a + 3, a^2 + 3*a + 5, 4*a^2 + 4*a + 3, a^2 + 3*a + 4, 6*a^2 + 2*a + 3, a^2 + 5*a + 2, 3*a^2 + 5*a + 5, 4*a^2 + 6*a + 5, 4*a^2 + 6, 2*a^2 + 2*a, 2*a + 2, 3*a^2 + 4*a + 2, 3*a^2 + 4, 6*a^2 + 4*a, 6*a + 4, 6*a^2 + a + 6, 2*a^2 + 4*a + 1, 5*a^2 + 4*a + 4, 6*a^2 + 6*a + 4, 6*a^2 + 6, 2*a^2 + 4*a, 2*a + 4, 6*a^2 + a + 2, 3*a^2 + 3*a + 1, 5*a^2 + 5*a + 3, a^2 + 4*a + 5, 4*a^2 + 4*a + 4, 6*a^2 + 5*a + 4, 6*a^2 + 5, 4*a^2 + 2*a, 4*a + 2, 3*a^2 + 4*a + 4, 6*a^2 + 4*a + 4, 6*a^2 + 4, 6*a^2, 6*a, 5*a + 2, 2*a^2 + 5*a, 2*a + 5, 4*a^2 + 3*a + 2, 3*a^2 + a + 3, a^2 + 2*a + 1, 5*a^2 + 3*a + 2, 3*a^2 + 2*a + 3, a^2 + 2*a + 2, 3*a^2 + 5*a + 2, 3*a^2 + 5, 4*a^2 + 6*a, 4*a + 6, 2*a^2 + 5*a + 4, 6*a^2 + 3*a + 5, 4*a^2 + 2*a + 3, a^2 + 3*a + 2, 3*a^2 + 5*a + 3, a^2 + 2*a + 5, 4*a^2 + 4*a + 2, 3*a^2 + a + 4, 6*a^2 + 4*a + 1, 5*a^2 + a + 4, 6*a^2 + 6*a + 1, 5*a^2 + a + 6, 2*a^2 + 3*a + 1, 5*a^2 + 4*a + 3, a^2 + 4*a + 4, 6*a^2 + 2*a + 4, 6*a^2 + 2, 3*a^2 + 3*a, 3*a + 3, a^2 + 6*a + 3, a^2 + 6, 2*a^2 + 6*a, 2*a + 6, 2*a^2 + 5*a + 2, 3*a^2 + 6*a + 5, 4*a^2 + 6*a + 6, 2*a^2 + 2*a + 6, 2*a^2 + 2, 3*a^2 + 6*a, 3*a + 6, 2*a^2 + 5*a + 3, a^2 + a + 5, 4*a^2 + 4*a + 1, 5*a^2 + 6*a + 4, 6*a^2 + 6*a + 6, 2*a^2 + 4*a + 6, 2*a^2 + 4, 6*a^2 + 3*a, 6*a + 3, a^2 + 6*a + 6, 2*a^2 + 6*a + 6, 2*a^2 + 6, 2*a^2, 2*a, 2, 3*a^2 + 4*a, 3*a + 4, 6*a^2 + a + 3, a^2 + 5*a + 1, 5*a^2 + 3*a + 5, 4*a^2 + a + 3, a^2 + 3*a + 1, 5*a^2 + 3*a + 3, a^2 + 4*a + 3, a^2 + 4, 6*a^2 + 2*a, 6*a + 2, 3*a^2 + 4*a + 6, 2*a^2 + a + 4, 6*a^2 + 3*a + 1, 5*a^2 + a + 3, a^2 + 4*a + 1, 5*a^2 + 3*a + 4, 6*a^2 + 6*a + 3, a^2 + 5*a + 6, 2*a^2 + 6*a + 5, 4*a^2 + 5*a + 6, 2*a^2 + 2*a + 5, 4*a^2 + 5*a + 2, 3*a^2 + a + 5, 4*a^2 + 6*a + 1, 5*a^2 + 6*a + 6, 2*a^2 + 3*a + 6, 2*a^2 + 3, a^2 + a, a + 1, 5*a^2 + 2*a + 1, 5*a^2 + 2, 3*a^2 + 2*a, 3*a + 2, 3*a^2 + 4*a + 3, a^2 + 2*a + 4, 6*a^2 + 2*a + 2, 3*a^2 + 3*a + 2, 3*a^2 + 3, a^2 + 2*a, a + 2, 3*a^2 + 4*a + 1, 5*a^2 + 5*a + 4, 6*a^2 + 6*a + 5, 4*a^2 + 2*a + 6, 2*a^2 + 2*a + 2, 3*a^2 + 6*a + 2, 3*a^2 + 6, 2*a^2 + a, 2*a + 1, 5*a^2 + 2*a + 2, 3*a^2 + 2*a + 2, 3*a^2 + 2, 3*a^2, 3*a, 3, a^2 + 6*a, a + 6, 2*a^2 + 5*a + 1, 5*a^2 + 4*a + 5, 4*a^2 + a + 4, 6*a^2 + 5*a + 1, 5*a^2 + a + 5, 4*a^2 + a + 1, 5*a^2 + 6*a + 1, 5*a^2 + 6, 2*a^2 + 3*a, 2*a + 3, a^2 + 6*a + 2, 3*a^2 + 5*a + 6, 2*a^2 + a + 5, 4*a^2 + 5*a + 1, 5*a^2 + 6*a + 5, 4*a^2 + a + 6, 2*a^2 + 2*a + 1, 5*a^2 + 4*a + 2, 3*a^2 + 2*a + 4, 6*a^2 + 4*a + 2, 3*a^2 + 3*a + 4, 6*a^2 + 4*a + 3, a^2 + 5*a + 4, 6*a^2 + 2*a + 5, 4*a^2 + 2*a + 2, 3*a^2 + a + 2, 3*a^2 + 1, 5*a^2 + 5*a, 5*a + 5, 4*a^2 + 3*a + 5, 4*a^2 + 3, a^2 + 3*a, a + 3, a^2 + 6*a + 1, 5*a^2 + 3*a + 6, 2*a^2 + 3*a + 3, a^2 + a + 3, a^2 + 1, 5*a^2 + 3*a, 5*a + 3, a^2 + 6*a + 5, 4*a^2 + 4*a + 6, 2*a^2 + 2*a + 4, 6*a^2 + 3*a + 2, 3*a^2 + 3*a + 3, a^2 + 2*a + 3, a^2 + 2, 3*a^2 + 5*a, 3*a + 5, 4*a^2 + 3*a + 3, a^2 + 3*a + 3, a^2 + 3, a^2, a} where a is a root of x^3 + 6*x^2 + 4


